Mutual Coupling in RIS-Aided Communication: Model Training and Experimental Validation

Mutual coupling is increasingly important in reconfigurable intelligent surface (RIS)-aided communications, particularly when RIS elements are densely integrated in applications such as holographic communications. This paper experimentally investigates the mutual coupling effect among RIS elements using a mutual coupling-aware communication model based on scattering matrices. Utilizing a fabricated 1-bit quasi-passive RIS prototype operating in the mmWave band, we propose a practical model training approach based on a single 3D full-wave simulation of the RIS radiation pattern, which enables the estimation of the scattering matrix among RIS unit cells. The formulated estimation problem is rigorously convex with a limited number of unknowns un-scaling with RIS size. The trained model is validated through both full-wave simulations and experimental measurements on the fabricated RIS prototype. Compared to the conventional communication model that does not account for mutual coupling in RIS, the mutual coupling-aware model incorporating trained scattering parameters demonstrates improved prediction accuracy. Benchmarked against the full-wave simulated RIS radiation pattern, the trained model can reduce prediction error by up to approximately 10.7%. Meanwhile, the S-parameter between the Tx and Rx antennas is measured, validating that the trained model exhibits closer alignment with the experimental measurements. These results affirm the accuracy of the adopted model and the effectiveness of the proposed model training method.

==> figures/RISMagnitude.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
  width=2.6in,
  height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=22.7,
xmax=30.5,
  xlabel style={font=\color{white!15!black},font=\footnotesize},
  xticklabel style = {font=\color{white!15!black},font=\footnotesize},
  xtick = {23,24,25,26,27,28,29,30},
xlabel={Frequency (GHz)},
ymin=-3,
ymax=0,
  ylabel style={font=\color{white!15!black},font=\footnotesize},
  yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Reflection magnitude (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,0)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=red, line width=0.8pt]
  table[row sep=crcr]{%
22.7008	-1.54449\\
22.704	-1.54539\\
22.7072	-1.54628\\
22.7104	-1.54717\\
22.7136	-1.54806\\
22.7168	-1.54894\\
22.72	-1.54982\\
22.7232	-1.55069\\
22.7264	-1.55156\\
22.7296	-1.55243\\
22.7328	-1.55329\\
22.736	-1.55415\\
22.7392	-1.555\\
22.7424	-1.55586\\
22.7456	-1.5567\\
22.7488	-1.55754\\
22.752	-1.55838\\
22.7552	-1.55922\\
22.7584	-1.56005\\
22.7616	-1.56087\\
22.7648	-1.56169\\
22.768	-1.56251\\
22.7712	-1.56332\\
22.7744	-1.56413\\
22.7776	-1.56494\\
22.7808	-1.56574\\
22.784	-1.56654\\
22.7872	-1.56733\\
22.7904	-1.56812\\
22.7936	-1.56891\\
22.7968	-1.56969\\
22.8	-1.57046\\
22.8032	-1.57124\\
22.8064	-1.57201\\
22.8096	-1.57277\\
22.8128	-1.57353\\
22.816	-1.57429\\
22.8192	-1.57504\\
22.8224	-1.57579\\
22.8256	-1.57653\\
22.8288	-1.57727\\
22.832	-1.57801\\
22.8352	-1.57874\\
22.8384	-1.57947\\
22.8416	-1.58019\\
22.8448	-1.58091\\
22.848	-1.58163\\
22.8512	-1.58234\\
22.8544	-1.58305\\
22.8576	-1.58375\\
22.8608	-1.58445\\
22.864	-1.58515\\
22.8672	-1.58584\\
22.8704	-1.58653\\
22.8736	-1.58721\\
22.8768	-1.58789\\
22.88	-1.58856\\
22.8832	-1.58923\\
22.8864	-1.5899\\
22.8896	-1.59056\\
22.8928	-1.59122\\
22.896	-1.59188\\
22.8992	-1.59253\\
22.9024	-1.59317\\
22.9056	-1.59382\\
22.9088	-1.59446\\
22.912	-1.59509\\
22.9152	-1.59572\\
22.9184	-1.59635\\
22.9216	-1.59697\\
22.9248	-1.59759\\
22.928	-1.5982\\
22.9312	-1.59881\\
22.9344	-1.59942\\
22.9376	-1.60002\\
22.9408	-1.60062\\
22.944	-1.60121\\
22.9472	-1.6018\\
22.9504	-1.60239\\
22.9536	-1.60297\\
22.9568	-1.60355\\
22.96	-1.60412\\
22.9632	-1.60469\\
22.9664	-1.60526\\
22.9696	-1.60582\\
22.9728	-1.60638\\
22.976	-1.60693\\
22.9792	-1.60748\\
22.9824	-1.60803\\
22.9856	-1.60857\\
22.9888	-1.6091\\
22.992	-1.60964\\
22.9952	-1.61017\\
22.9984	-1.61069\\
23.0016	-1.61122\\
23.0048	-1.61173\\
23.008	-1.61225\\
23.0112	-1.61276\\
23.0144	-1.61326\\
23.0176	-1.61377\\
23.0208	-1.61426\\
23.024	-1.61476\\
23.0272	-1.61525\\
23.0304	-1.61574\\
23.0336	-1.61622\\
23.0368	-1.6167\\
23.04	-1.61717\\
23.0432	-1.61764\\
23.0464	-1.61811\\
23.0496	-1.61857\\
23.0528	-1.61903\\
23.056	-1.61948\\
23.0592	-1.61994\\
23.0624	-1.62038\\
23.0656	-1.62083\\
23.0688	-1.62127\\
23.072	-1.6217\\
23.0752	-1.62213\\
23.0784	-1.62256\\
23.0816	-1.62298\\
23.0848	-1.6234\\
23.088	-1.62382\\
23.0912	-1.62423\\
23.0944	-1.62464\\
23.0976	-1.62505\\
23.1008	-1.62545\\
23.104	-1.62585\\
23.1072	-1.62624\\
23.1104	-1.62663\\
23.1136	-1.62701\\
23.1168	-1.6274\\
23.12	-1.62777\\
23.1232	-1.62815\\
23.1264	-1.62852\\
23.1296	-1.62889\\
23.1328	-1.62925\\
23.136	-1.62961\\
23.1392	-1.62996\\
23.1424	-1.63031\\
23.1456	-1.63066\\
23.1488	-1.63101\\
23.152	-1.63135\\
23.1552	-1.63168\\
23.1584	-1.63202\\
23.1616	-1.63235\\
23.1648	-1.63267\\
23.168	-1.63299\\
23.1712	-1.63331\\
23.1744	-1.63363\\
23.1776	-1.63394\\
23.1808	-1.63425\\
23.184	-1.63455\\
23.1872	-1.63485\\
23.1904	-1.63515\\
23.1936	-1.63544\\
23.1968	-1.63573\\
23.2	-1.63601\\
23.2032	-1.6363\\
23.2064	-1.63657\\
23.2096	-1.63685\\
23.2128	-1.63712\\
23.216	-1.63739\\
23.2192	-1.63765\\
23.2224	-1.63791\\
23.2256	-1.63817\\
23.2288	-1.63842\\
23.232	-1.63867\\
23.2352	-1.63892\\
23.2384	-1.63916\\
23.2416	-1.6394\\
23.2448	-1.63963\\
23.248	-1.63987\\
23.2512	-1.64009\\
23.2544	-1.64032\\
23.2576	-1.64054\\
23.2608	-1.64076\\
23.264	-1.64097\\
23.2672	-1.64118\\
23.2704	-1.64139\\
23.2736	-1.6416\\
23.2768	-1.6418\\
23.28	-1.64199\\
23.2832	-1.64219\\
23.2864	-1.64238\\
23.2896	-1.64257\\
23.2928	-1.64275\\
23.296	-1.64293\\
23.2992	-1.64311\\
23.3024	-1.64328\\
23.3056	-1.64345\\
23.3088	-1.64362\\
23.312	-1.64378\\
23.3152	-1.64394\\
23.3184	-1.6441\\
23.3216	-1.64425\\
23.3248	-1.6444\\
23.328	-1.64455\\
23.3312	-1.64469\\
23.3344	-1.64483\\
23.3376	-1.64497\\
23.3408	-1.6451\\
23.344	-1.64523\\
23.3472	-1.64536\\
23.3504	-1.64548\\
23.3536	-1.64561\\
23.3568	-1.64572\\
23.36	-1.64584\\
23.3632	-1.64595\\
23.3664	-1.64606\\
23.3696	-1.64616\\
23.3728	-1.64626\\
23.376	-1.64636\\
23.3792	-1.64646\\
23.3824	-1.64655\\
23.3856	-1.64664\\
23.3888	-1.64672\\
23.392	-1.64681\\
23.3952	-1.64689\\
23.3984	-1.64696\\
23.4016	-1.64704\\
23.4048	-1.64711\\
23.408	-1.64717\\
23.4112	-1.64724\\
23.4144	-1.6473\\
23.4176	-1.64736\\
23.4208	-1.64741\\
23.424	-1.64746\\
23.4272	-1.64751\\
23.4304	-1.64756\\
23.4336	-1.6476\\
23.4368	-1.64764\\
23.44	-1.64768\\
23.4432	-1.64771\\
23.4464	-1.64774\\
23.4496	-1.64777\\
23.4528	-1.6478\\
23.456	-1.64782\\
23.4592	-1.64784\\
23.4624	-1.64785\\
23.4656	-1.64787\\
23.4688	-1.64788\\
23.472	-1.64789\\
23.4752	-1.64789\\
23.4784	-1.64789\\
23.4816	-1.64789\\
23.4848	-1.64789\\
23.488	-1.64788\\
23.4912	-1.64787\\
23.4944	-1.64786\\
23.4976	-1.64784\\
23.5008	-1.64783\\
23.504	-1.64781\\
23.5072	-1.64778\\
23.5104	-1.64776\\
23.5136	-1.64773\\
23.5168	-1.6477\\
23.52	-1.64766\\
23.5232	-1.64762\\
23.5264	-1.64758\\
23.5296	-1.64754\\
23.5328	-1.6475\\
23.536	-1.64745\\
23.5392	-1.6474\\
23.5424	-1.64734\\
23.5456	-1.64729\\
23.5488	-1.64723\\
23.552	-1.64717\\
23.5552	-1.6471\\
23.5584	-1.64704\\
23.5616	-1.64697\\
23.5648	-1.6469\\
23.568	-1.64682\\
23.5712	-1.64675\\
23.5744	-1.64667\\
23.5776	-1.64659\\
23.5808	-1.6465\\
23.584	-1.64641\\
23.5872	-1.64632\\
23.5904	-1.64623\\
23.5936	-1.64614\\
23.5968	-1.64604\\
23.6	-1.64594\\
23.6032	-1.64584\\
23.6064	-1.64573\\
23.6096	-1.64563\\
23.6128	-1.64552\\
23.616	-1.64541\\
23.6192	-1.64529\\
23.6224	-1.64517\\
23.6256	-1.64506\\
23.6288	-1.64493\\
23.632	-1.64481\\
23.6352	-1.64468\\
23.6384	-1.64455\\
23.6416	-1.64442\\
23.6448	-1.64429\\
23.648	-1.64415\\
23.6512	-1.64402\\
23.6544	-1.64388\\
23.6576	-1.64373\\
23.6608	-1.64359\\
23.664	-1.64344\\
23.6672	-1.64329\\
23.6704	-1.64314\\
23.6736	-1.64299\\
23.6768	-1.64283\\
23.68	-1.64267\\
23.6832	-1.64251\\
23.6864	-1.64235\\
23.6896	-1.64218\\
23.6928	-1.64201\\
23.696	-1.64185\\
23.6992	-1.64167\\
23.7024	-1.6415\\
23.7056	-1.64132\\
23.7088	-1.64115\\
23.712	-1.64096\\
23.7152	-1.64078\\
23.7184	-1.6406\\
23.7216	-1.64041\\
23.7248	-1.64022\\
23.728	-1.64003\\
23.7312	-1.63984\\
23.7344	-1.63964\\
23.7376	-1.63945\\
23.7408	-1.63925\\
23.744	-1.63905\\
23.7472	-1.63884\\
23.7504	-1.63864\\
23.7536	-1.63843\\
23.7568	-1.63822\\
23.76	-1.63801\\
23.7632	-1.6378\\
23.7664	-1.63758\\
23.7696	-1.63737\\
23.7728	-1.63715\\
23.776	-1.63693\\
23.7792	-1.6367\\
23.7824	-1.63648\\
23.7856	-1.63625\\
23.7888	-1.63602\\
23.792	-1.63579\\
23.7952	-1.63556\\
23.7984	-1.63533\\
23.8016	-1.63509\\
23.8048	-1.63485\\
23.808	-1.63461\\
23.8112	-1.63437\\
23.8144	-1.63413\\
23.8176	-1.63388\\
23.8208	-1.63363\\
23.824	-1.63339\\
23.8272	-1.63314\\
23.8304	-1.63288\\
23.8336	-1.63263\\
23.8368	-1.63237\\
23.84	-1.63212\\
23.8432	-1.63186\\
23.8464	-1.6316\\
23.8496	-1.63133\\
23.8528	-1.63107\\
23.856	-1.6308\\
23.8592	-1.63053\\
23.8624	-1.63027\\
23.8656	-1.62999\\
23.8688	-1.62972\\
23.872	-1.62945\\
23.8752	-1.62917\\
23.8784	-1.62889\\
23.8816	-1.62861\\
23.8848	-1.62833\\
23.888	-1.62805\\
23.8912	-1.62777\\
23.8944	-1.62748\\
23.8976	-1.62719\\
23.9008	-1.6269\\
23.904	-1.62661\\
23.9072	-1.62632\\
23.9104	-1.62603\\
23.9136	-1.62573\\
23.9168	-1.62544\\
23.92	-1.62514\\
23.9232	-1.62484\\
23.9264	-1.62454\\
23.9296	-1.62424\\
23.9328	-1.62393\\
23.936	-1.62363\\
23.9392	-1.62332\\
23.9424	-1.62301\\
23.9456	-1.6227\\
23.9488	-1.62239\\
23.952	-1.62208\\
23.9552	-1.62177\\
23.9584	-1.62145\\
23.9616	-1.62113\\
23.9648	-1.62082\\
23.968	-1.6205\\
23.9712	-1.62018\\
23.9744	-1.61985\\
23.9776	-1.61953\\
23.9808	-1.61921\\
23.984	-1.61888\\
23.9872	-1.61855\\
23.9904	-1.61822\\
23.9936	-1.61789\\
23.9968	-1.61756\\
24	-1.61723\\
24.0032	-1.6169\\
24.0064	-1.61656\\
24.0096	-1.61623\\
24.0128	-1.61589\\
24.016	-1.61555\\
24.0192	-1.61521\\
24.0224	-1.61487\\
24.0256	-1.61453\\
24.0288	-1.61418\\
24.032	-1.61384\\
24.0352	-1.61349\\
24.0384	-1.61315\\
24.0416	-1.6128\\
24.0448	-1.61245\\
24.048	-1.6121\\
24.0512	-1.61175\\
24.0544	-1.61139\\
24.0576	-1.61104\\
24.0608	-1.61068\\
24.064	-1.61033\\
24.0672	-1.60997\\
24.0704	-1.60961\\
24.0736	-1.60925\\
24.0768	-1.60889\\
24.08	-1.60853\\
24.0832	-1.60817\\
24.0864	-1.60781\\
24.0896	-1.60744\\
24.0928	-1.60707\\
24.096	-1.60671\\
24.0992	-1.60634\\
24.1024	-1.60597\\
24.1056	-1.6056\\
24.1088	-1.60523\\
24.112	-1.60486\\
24.1152	-1.60449\\
24.1184	-1.60411\\
24.1216	-1.60374\\
24.1248	-1.60336\\
24.128	-1.60299\\
24.1312	-1.60261\\
24.1344	-1.60223\\
24.1376	-1.60185\\
24.1408	-1.60147\\
24.144	-1.60109\\
24.1472	-1.60071\\
24.1504	-1.60033\\
24.1536	-1.59995\\
24.1568	-1.59956\\
24.16	-1.59918\\
24.1632	-1.59879\\
24.1664	-1.5984\\
24.1696	-1.59802\\
24.1728	-1.59763\\
24.176	-1.59724\\
24.1792	-1.59685\\
24.1824	-1.59646\\
24.1856	-1.59606\\
24.1888	-1.59567\\
24.192	-1.59528\\
24.1952	-1.59489\\
24.1984	-1.59449\\
24.2016	-1.59409\\
24.2048	-1.5937\\
24.208	-1.5933\\
24.2112	-1.5929\\
24.2144	-1.59251\\
24.2176	-1.59211\\
24.2208	-1.59171\\
24.224	-1.59131\\
24.2272	-1.5909\\
24.2304	-1.5905\\
24.2336	-1.5901\\
24.2368	-1.5897\\
24.24	-1.58929\\
24.2432	-1.58889\\
24.2464	-1.58848\\
24.2496	-1.58808\\
24.2528	-1.58767\\
24.256	-1.58726\\
24.2592	-1.58686\\
24.2624	-1.58645\\
24.2656	-1.58604\\
24.2688	-1.58563\\
24.272	-1.58522\\
24.2752	-1.58481\\
24.2784	-1.5844\\
24.2816	-1.58398\\
24.2848	-1.58357\\
24.288	-1.58316\\
24.2912	-1.58275\\
24.2944	-1.58233\\
24.2976	-1.58192\\
24.3008	-1.5815\\
24.304	-1.58109\\
24.3072	-1.58067\\
24.3104	-1.58025\\
24.3136	-1.57984\\
24.3168	-1.57942\\
24.32	-1.579\\
24.3232	-1.57858\\
24.3264	-1.57816\\
24.3296	-1.57774\\
24.3328	-1.57732\\
24.336	-1.5769\\
24.3392	-1.57648\\
24.3424	-1.57606\\
24.3456	-1.57564\\
24.3488	-1.57522\\
24.352	-1.57479\\
24.3552	-1.57437\\
24.3584	-1.57395\\
24.3616	-1.57352\\
24.3648	-1.5731\\
24.368	-1.57267\\
24.3712	-1.57225\\
24.3744	-1.57182\\
24.3776	-1.5714\\
24.3808	-1.57097\\
24.384	-1.57055\\
24.3872	-1.57012\\
24.3904	-1.56969\\
24.3936	-1.56926\\
24.3968	-1.56884\\
24.4	-1.56841\\
24.4032	-1.56798\\
24.4064	-1.56755\\
24.4096	-1.56712\\
24.4128	-1.56669\\
24.416	-1.56626\\
24.4192	-1.56583\\
24.4224	-1.5654\\
24.4256	-1.56497\\
24.4288	-1.56454\\
24.432	-1.56411\\
24.4352	-1.56368\\
24.4384	-1.56325\\
24.4416	-1.56282\\
24.4448	-1.56239\\
24.448	-1.56195\\
24.4512	-1.56152\\
24.4544	-1.56109\\
24.4576	-1.56066\\
24.4608	-1.56022\\
24.464	-1.55979\\
24.4672	-1.55936\\
24.4704	-1.55892\\
24.4736	-1.55849\\
24.4768	-1.55806\\
24.48	-1.55762\\
24.4832	-1.55719\\
24.4864	-1.55675\\
24.4896	-1.55632\\
24.4928	-1.55588\\
24.496	-1.55545\\
24.4992	-1.55501\\
24.5024	-1.55458\\
24.5056	-1.55414\\
24.5088	-1.55371\\
24.512	-1.55327\\
24.5152	-1.55284\\
24.5184	-1.5524\\
24.5216	-1.55197\\
24.5248	-1.55153\\
24.528	-1.55109\\
24.5312	-1.55066\\
24.5344	-1.55022\\
24.5376	-1.54979\\
24.5408	-1.54935\\
24.544	-1.54891\\
24.5472	-1.54848\\
24.5504	-1.54804\\
24.5536	-1.5476\\
24.5568	-1.54717\\
24.56	-1.54673\\
24.5632	-1.5463\\
24.5664	-1.54586\\
24.5696	-1.54542\\
24.5728	-1.54499\\
24.576	-1.54455\\
24.5792	-1.54411\\
24.5824	-1.54368\\
24.5856	-1.54324\\
24.5888	-1.5428\\
24.592	-1.54237\\
24.5952	-1.54193\\
24.5984	-1.54149\\
24.6016	-1.54106\\
24.6048	-1.54062\\
24.608	-1.54018\\
24.6112	-1.53975\\
24.6144	-1.53931\\
24.6176	-1.53888\\
24.6208	-1.53844\\
24.624	-1.538\\
24.6272	-1.53757\\
24.6304	-1.53713\\
24.6336	-1.5367\\
24.6368	-1.53626\\
24.64	-1.53583\\
24.6432	-1.53539\\
24.6464	-1.53495\\
24.6496	-1.53452\\
24.6528	-1.53408\\
24.656	-1.53365\\
24.6592	-1.53321\\
24.6624	-1.53278\\
24.6656	-1.53234\\
24.6688	-1.53191\\
24.672	-1.53148\\
24.6752	-1.53104\\
24.6784	-1.53061\\
24.6816	-1.53017\\
24.6848	-1.52974\\
24.688	-1.52931\\
24.6912	-1.52887\\
24.6944	-1.52844\\
24.6976	-1.52801\\
24.7008	-1.52757\\
24.704	-1.52714\\
24.7072	-1.52671\\
24.7104	-1.52628\\
24.7136	-1.52584\\
24.7168	-1.52541\\
24.72	-1.52498\\
24.7232	-1.52455\\
24.7264	-1.52412\\
24.7296	-1.52369\\
24.7328	-1.52325\\
24.736	-1.52282\\
24.7392	-1.52239\\
24.7424	-1.52196\\
24.7456	-1.52153\\
24.7488	-1.5211\\
24.752	-1.52067\\
24.7552	-1.52025\\
24.7584	-1.51982\\
24.7616	-1.51939\\
24.7648	-1.51896\\
24.768	-1.51853\\
24.7712	-1.5181\\
24.7744	-1.51768\\
24.7776	-1.51725\\
24.7808	-1.51682\\
24.784	-1.5164\\
24.7872	-1.51597\\
24.7904	-1.51554\\
24.7936	-1.51512\\
24.7968	-1.51469\\
24.8	-1.51427\\
24.8032	-1.51384\\
24.8064	-1.51342\\
24.8096	-1.51299\\
24.8128	-1.51257\\
24.816	-1.51215\\
24.8192	-1.51172\\
24.8224	-1.5113\\
24.8256	-1.51088\\
24.8288	-1.51045\\
24.832	-1.51003\\
24.8352	-1.50961\\
24.8384	-1.50919\\
24.8416	-1.50877\\
24.8448	-1.50835\\
24.848	-1.50793\\
24.8512	-1.50751\\
24.8544	-1.50709\\
24.8576	-1.50667\\
24.8608	-1.50625\\
24.864	-1.50583\\
24.8672	-1.50542\\
24.8704	-1.505\\
24.8736	-1.50458\\
24.8768	-1.50417\\
24.88	-1.50375\\
24.8832	-1.50333\\
24.8864	-1.50292\\
24.8896	-1.5025\\
24.8928	-1.50209\\
24.896	-1.50167\\
24.8992	-1.50126\\
24.9024	-1.50085\\
24.9056	-1.50043\\
24.9088	-1.50002\\
24.912	-1.49961\\
24.9152	-1.4992\\
24.9184	-1.49879\\
24.9216	-1.49838\\
24.9248	-1.49797\\
24.928	-1.49756\\
24.9312	-1.49715\\
24.9344	-1.49674\\
24.9376	-1.49633\\
24.9408	-1.49592\\
24.944	-1.49551\\
24.9472	-1.49511\\
24.9504	-1.4947\\
24.9536	-1.4943\\
24.9568	-1.49389\\
24.96	-1.49348\\
24.9632	-1.49308\\
24.9664	-1.49268\\
24.9696	-1.49227\\
24.9728	-1.49187\\
24.976	-1.49147\\
24.9792	-1.49107\\
24.9824	-1.49066\\
24.9856	-1.49026\\
24.9888	-1.48986\\
24.992	-1.48946\\
24.9952	-1.48906\\
24.9984	-1.48866\\
25.0016	-1.48827\\
25.0048	-1.48787\\
25.008	-1.48747\\
25.0112	-1.48707\\
25.0144	-1.48668\\
25.0176	-1.48628\\
25.0208	-1.48589\\
25.024	-1.48549\\
25.0272	-1.4851\\
25.0304	-1.4847\\
25.0336	-1.48431\\
25.0368	-1.48392\\
25.04	-1.48353\\
25.0432	-1.48313\\
25.0464	-1.48274\\
25.0496	-1.48235\\
25.0528	-1.48196\\
25.056	-1.48158\\
25.0592	-1.48119\\
25.0624	-1.4808\\
25.0656	-1.48041\\
25.0688	-1.48002\\
25.072	-1.47964\\
25.0752	-1.47925\\
25.0784	-1.47887\\
25.0816	-1.47848\\
25.0848	-1.4781\\
25.088	-1.47772\\
25.0912	-1.47733\\
25.0944	-1.47695\\
25.0976	-1.47657\\
25.1008	-1.47619\\
25.104	-1.47581\\
25.1072	-1.47543\\
25.1104	-1.47505\\
25.1136	-1.47467\\
25.1168	-1.4743\\
25.12	-1.47392\\
25.1232	-1.47354\\
25.1264	-1.47317\\
25.1296	-1.47279\\
25.1328	-1.47242\\
25.136	-1.47204\\
25.1392	-1.47167\\
25.1424	-1.4713\\
25.1456	-1.47093\\
25.1488	-1.47055\\
25.152	-1.47018\\
25.1552	-1.46981\\
25.1584	-1.46944\\
25.1616	-1.46908\\
25.1648	-1.46871\\
25.168	-1.46834\\
25.1712	-1.46797\\
25.1744	-1.46761\\
25.1776	-1.46724\\
25.1808	-1.46688\\
25.184	-1.46651\\
25.1872	-1.46615\\
25.1904	-1.46579\\
25.1936	-1.46543\\
25.1968	-1.46507\\
25.2	-1.4647\\
25.2032	-1.46435\\
25.2064	-1.46399\\
25.2096	-1.46363\\
25.2128	-1.46327\\
25.216	-1.46291\\
25.2192	-1.46256\\
25.2224	-1.4622\\
25.2256	-1.46185\\
25.2288	-1.46149\\
25.232	-1.46114\\
25.2352	-1.46079\\
25.2384	-1.46043\\
25.2416	-1.46008\\
25.2448	-1.45973\\
25.248	-1.45938\\
25.2512	-1.45903\\
25.2544	-1.45868\\
25.2576	-1.45834\\
25.2608	-1.45799\\
25.264	-1.45764\\
25.2672	-1.4573\\
25.2704	-1.45695\\
25.2736	-1.45661\\
25.2768	-1.45626\\
25.28	-1.45592\\
25.2832	-1.45558\\
25.2864	-1.45524\\
25.2896	-1.4549\\
25.2928	-1.45456\\
25.296	-1.45422\\
25.2992	-1.45388\\
25.3024	-1.45354\\
25.3056	-1.45321\\
25.3088	-1.45287\\
25.312	-1.45254\\
25.3152	-1.4522\\
25.3184	-1.45187\\
25.3216	-1.45154\\
25.3248	-1.4512\\
25.328	-1.45087\\
25.3312	-1.45054\\
25.3344	-1.45021\\
25.3376	-1.44988\\
25.3408	-1.44955\\
25.344	-1.44923\\
25.3472	-1.4489\\
25.3504	-1.44857\\
25.3536	-1.44825\\
25.3568	-1.44793\\
25.36	-1.4476\\
25.3632	-1.44728\\
25.3664	-1.44696\\
25.3696	-1.44664\\
25.3728	-1.44632\\
25.376	-1.446\\
25.3792	-1.44568\\
25.3824	-1.44536\\
25.3856	-1.44504\\
25.3888	-1.44473\\
25.392	-1.44441\\
25.3952	-1.4441\\
25.3984	-1.44378\\
25.4016	-1.44347\\
25.4048	-1.44316\\
25.408	-1.44285\\
25.4112	-1.44253\\
25.4144	-1.44222\\
25.4176	-1.44192\\
25.4208	-1.44161\\
25.424	-1.4413\\
25.4272	-1.44099\\
25.4304	-1.44069\\
25.4336	-1.44038\\
25.4368	-1.44008\\
25.44	-1.43978\\
25.4432	-1.43947\\
25.4464	-1.43917\\
25.4496	-1.43887\\
25.4528	-1.43857\\
25.456	-1.43827\\
25.4592	-1.43797\\
25.4624	-1.43768\\
25.4656	-1.43738\\
25.4688	-1.43708\\
25.472	-1.43679\\
25.4752	-1.4365\\
25.4784	-1.4362\\
25.4816	-1.43591\\
25.4848	-1.43562\\
25.488	-1.43533\\
25.4912	-1.43504\\
25.4944	-1.43475\\
25.4976	-1.43446\\
25.5008	-1.43417\\
25.504	-1.43389\\
25.5072	-1.4336\\
25.5104	-1.43332\\
25.5136	-1.43304\\
25.5168	-1.43275\\
25.52	-1.43247\\
25.5232	-1.43219\\
25.5264	-1.43191\\
25.5296	-1.43163\\
25.5328	-1.43135\\
25.536	-1.43107\\
25.5392	-1.4308\\
25.5424	-1.43052\\
25.5456	-1.43025\\
25.5488	-1.42997\\
25.552	-1.4297\\
25.5552	-1.42943\\
25.5584	-1.42916\\
25.5616	-1.42889\\
25.5648	-1.42862\\
25.568	-1.42835\\
25.5712	-1.42808\\
25.5744	-1.42781\\
25.5776	-1.42755\\
25.5808	-1.42728\\
25.584	-1.42702\\
25.5872	-1.42675\\
25.5904	-1.42649\\
25.5936	-1.42623\\
25.5968	-1.42597\\
25.6	-1.42571\\
25.6032	-1.42545\\
25.6064	-1.42519\\
25.6096	-1.42494\\
25.6128	-1.42468\\
25.616	-1.42443\\
25.6192	-1.42417\\
25.6224	-1.42392\\
25.6256	-1.42367\\
25.6288	-1.42341\\
25.632	-1.42316\\
25.6352	-1.42291\\
25.6384	-1.42267\\
25.6416	-1.42242\\
25.6448	-1.42217\\
25.648	-1.42193\\
25.6512	-1.42168\\
25.6544	-1.42144\\
25.6576	-1.42119\\
25.6608	-1.42095\\
25.664	-1.42071\\
25.6672	-1.42047\\
25.6704	-1.42023\\
25.6736	-1.41999\\
25.6768	-1.41975\\
25.68	-1.41952\\
25.6832	-1.41928\\
25.6864	-1.41905\\
25.6896	-1.41881\\
25.6928	-1.41858\\
25.696	-1.41835\\
25.6992	-1.41812\\
25.7024	-1.41789\\
25.7056	-1.41766\\
25.7088	-1.41743\\
25.712	-1.4172\\
25.7152	-1.41698\\
25.7184	-1.41675\\
25.7216	-1.41653\\
25.7248	-1.4163\\
25.728	-1.41608\\
25.7312	-1.41586\\
25.7344	-1.41564\\
25.7376	-1.41542\\
25.7408	-1.4152\\
25.744	-1.41499\\
25.7472	-1.41477\\
25.7504	-1.41455\\
25.7536	-1.41434\\
25.7568	-1.41412\\
25.76	-1.41391\\
25.7632	-1.4137\\
25.7664	-1.41349\\
25.7696	-1.41328\\
25.7728	-1.41307\\
25.776	-1.41286\\
25.7792	-1.41266\\
25.7824	-1.41245\\
25.7856	-1.41225\\
25.7888	-1.41204\\
25.792	-1.41184\\
25.7952	-1.41164\\
25.7984	-1.41144\\
25.8016	-1.41124\\
25.8048	-1.41104\\
25.808	-1.41084\\
25.8112	-1.41064\\
25.8144	-1.41045\\
25.8176	-1.41025\\
25.8208	-1.41006\\
25.824	-1.40986\\
25.8272	-1.40967\\
25.8304	-1.40948\\
25.8336	-1.40929\\
25.8368	-1.4091\\
25.84	-1.40891\\
25.8432	-1.40873\\
25.8464	-1.40854\\
25.8496	-1.40835\\
25.8528	-1.40817\\
25.856	-1.40799\\
25.8592	-1.40781\\
25.8624	-1.40762\\
25.8656	-1.40744\\
25.8688	-1.40726\\
25.872	-1.40709\\
25.8752	-1.40691\\
25.8784	-1.40673\\
25.8816	-1.40656\\
25.8848	-1.40638\\
25.888	-1.40621\\
25.8912	-1.40604\\
25.8944	-1.40587\\
25.8976	-1.4057\\
25.9008	-1.40553\\
25.904	-1.40536\\
25.9072	-1.40519\\
25.9104	-1.40503\\
25.9136	-1.40486\\
25.9168	-1.4047\\
25.92	-1.40454\\
25.9232	-1.40438\\
25.9264	-1.40421\\
25.9296	-1.40405\\
25.9328	-1.4039\\
25.936	-1.40374\\
25.9392	-1.40358\\
25.9424	-1.40343\\
25.9456	-1.40327\\
25.9488	-1.40312\\
25.952	-1.40297\\
25.9552	-1.40281\\
25.9584	-1.40266\\
25.9616	-1.40251\\
25.9648	-1.40237\\
25.968	-1.40222\\
25.9712	-1.40207\\
25.9744	-1.40193\\
25.9776	-1.40178\\
25.9808	-1.40164\\
25.984	-1.4015\\
25.9872	-1.40136\\
25.9904	-1.40122\\
25.9936	-1.40108\\
25.9968	-1.40094\\
26	-1.4008\\
26.0032	-1.40067\\
26.0064	-1.40053\\
26.0096	-1.4004\\
26.0128	-1.40026\\
26.016	-1.40013\\
26.0192	-1.4\\
26.0224	-1.39987\\
26.0256	-1.39974\\
26.0288	-1.39962\\
26.032	-1.39949\\
26.0352	-1.39936\\
26.0384	-1.39924\\
26.0416	-1.39912\\
26.0448	-1.39899\\
26.048	-1.39887\\
26.0512	-1.39875\\
26.0544	-1.39863\\
26.0576	-1.39852\\
26.0608	-1.3984\\
26.064	-1.39828\\
26.0672	-1.39817\\
26.0704	-1.39806\\
26.0736	-1.39794\\
26.0768	-1.39783\\
26.08	-1.39772\\
26.0832	-1.39761\\
26.0864	-1.3975\\
26.0896	-1.3974\\
26.0928	-1.39729\\
26.096	-1.39719\\
26.0992	-1.39708\\
26.1024	-1.39698\\
26.1056	-1.39688\\
26.1088	-1.39678\\
26.112	-1.39668\\
26.1152	-1.39658\\
26.1184	-1.39648\\
26.1216	-1.39638\\
26.1248	-1.39629\\
26.128	-1.39619\\
26.1312	-1.3961\\
26.1344	-1.39601\\
26.1376	-1.39592\\
26.1408	-1.39583\\
26.144	-1.39574\\
26.1472	-1.39565\\
26.1504	-1.39557\\
26.1536	-1.39548\\
26.1568	-1.3954\\
26.16	-1.39531\\
26.1632	-1.39523\\
26.1664	-1.39515\\
26.1696	-1.39507\\
26.1728	-1.39499\\
26.176	-1.39491\\
26.1792	-1.39484\\
26.1824	-1.39476\\
26.1856	-1.39469\\
26.1888	-1.39461\\
26.192	-1.39454\\
26.1952	-1.39447\\
26.1984	-1.3944\\
26.2016	-1.39433\\
26.2048	-1.39426\\
26.208	-1.39419\\
26.2112	-1.39413\\
26.2144	-1.39406\\
26.2176	-1.394\\
26.2208	-1.39394\\
26.224	-1.39388\\
26.2272	-1.39382\\
26.2304	-1.39376\\
26.2336	-1.3937\\
26.2368	-1.39364\\
26.24	-1.39359\\
26.2432	-1.39353\\
26.2464	-1.39348\\
26.2496	-1.39343\\
26.2528	-1.39338\\
26.256	-1.39333\\
26.2592	-1.39328\\
26.2624	-1.39323\\
26.2656	-1.39318\\
26.2688	-1.39314\\
26.272	-1.39309\\
26.2752	-1.39305\\
26.2784	-1.39301\\
26.2816	-1.39297\\
26.2848	-1.39293\\
26.288	-1.39289\\
26.2912	-1.39285\\
26.2944	-1.39281\\
26.2976	-1.39278\\
26.3008	-1.39275\\
26.304	-1.39271\\
26.3072	-1.39268\\
26.3104	-1.39265\\
26.3136	-1.39262\\
26.3168	-1.39259\\
26.32	-1.39256\\
26.3232	-1.39254\\
26.3264	-1.39251\\
26.3296	-1.39249\\
26.3328	-1.39247\\
26.336	-1.39245\\
26.3392	-1.39242\\
26.3424	-1.39241\\
26.3456	-1.39239\\
26.3488	-1.39237\\
26.352	-1.39235\\
26.3552	-1.39234\\
26.3584	-1.39233\\
26.3616	-1.39231\\
26.3648	-1.3923\\
26.368	-1.39229\\
26.3712	-1.39228\\
26.3744	-1.39228\\
26.3776	-1.39227\\
26.3808	-1.39226\\
26.384	-1.39226\\
26.3872	-1.39226\\
26.3904	-1.39225\\
26.3936	-1.39225\\
26.3968	-1.39225\\
26.4	-1.39226\\
26.4032	-1.39226\\
26.4064	-1.39226\\
26.4096	-1.39227\\
26.4128	-1.39227\\
26.416	-1.39228\\
26.4192	-1.39229\\
26.4224	-1.3923\\
26.4256	-1.39231\\
26.4288	-1.39232\\
26.432	-1.39234\\
26.4352	-1.39235\\
26.4384	-1.39237\\
26.4416	-1.39238\\
26.4448	-1.3924\\
26.448	-1.39242\\
26.4512	-1.39244\\
26.4544	-1.39246\\
26.4576	-1.39248\\
26.4608	-1.39251\\
26.464	-1.39253\\
26.4672	-1.39256\\
26.4704	-1.39259\\
26.4736	-1.39262\\
26.4768	-1.39265\\
26.48	-1.39268\\
26.4832	-1.39271\\
26.4864	-1.39274\\
26.4896	-1.39278\\
26.4928	-1.39281\\
26.496	-1.39285\\
26.4992	-1.39289\\
26.5024	-1.39293\\
26.5056	-1.39297\\
26.5088	-1.39301\\
26.512	-1.39305\\
26.5152	-1.3931\\
26.5184	-1.39314\\
26.5216	-1.39319\\
26.5248	-1.39324\\
26.528	-1.39329\\
26.5312	-1.39334\\
26.5344	-1.39339\\
26.5376	-1.39344\\
26.5408	-1.39349\\
26.544	-1.39355\\
26.5472	-1.39361\\
26.5504	-1.39366\\
26.5536	-1.39372\\
26.5568	-1.39378\\
26.56	-1.39384\\
26.5632	-1.39391\\
26.5664	-1.39397\\
26.5696	-1.39403\\
26.5728	-1.3941\\
26.576	-1.39417\\
26.5792	-1.39424\\
26.5824	-1.39431\\
26.5856	-1.39438\\
26.5888	-1.39445\\
26.592	-1.39452\\
26.5952	-1.3946\\
26.5984	-1.39467\\
26.6016	-1.39475\\
26.6048	-1.39483\\
26.608	-1.39491\\
26.6112	-1.39499\\
26.6144	-1.39507\\
26.6176	-1.39515\\
26.6208	-1.39524\\
26.624	-1.39532\\
26.6272	-1.39541\\
26.6304	-1.3955\\
26.6336	-1.39559\\
26.6368	-1.39568\\
26.64	-1.39577\\
26.6432	-1.39587\\
26.6464	-1.39596\\
26.6496	-1.39606\\
26.6528	-1.39615\\
26.656	-1.39625\\
26.6592	-1.39635\\
26.6624	-1.39645\\
26.6656	-1.39655\\
26.6688	-1.39666\\
26.672	-1.39676\\
26.6752	-1.39687\\
26.6784	-1.39697\\
26.6816	-1.39708\\
26.6848	-1.39719\\
26.688	-1.3973\\
26.6912	-1.39741\\
26.6944	-1.39753\\
26.6976	-1.39764\\
26.7008	-1.39776\\
26.704	-1.39787\\
26.7072	-1.39799\\
26.7104	-1.39811\\
26.7136	-1.39823\\
26.7168	-1.39835\\
26.72	-1.39848\\
26.7232	-1.3986\\
26.7264	-1.39873\\
26.7296	-1.39886\\
26.7328	-1.39898\\
26.736	-1.39911\\
26.7392	-1.39925\\
26.7424	-1.39938\\
26.7456	-1.39951\\
26.7488	-1.39965\\
26.752	-1.39978\\
26.7552	-1.39992\\
26.7584	-1.40006\\
26.7616	-1.4002\\
26.7648	-1.40034\\
26.768	-1.40048\\
26.7712	-1.40063\\
26.7744	-1.40077\\
26.7776	-1.40092\\
26.7808	-1.40107\\
26.784	-1.40121\\
26.7872	-1.40137\\
26.7904	-1.40152\\
26.7936	-1.40167\\
26.7968	-1.40182\\
26.8	-1.40198\\
26.8032	-1.40214\\
26.8064	-1.40229\\
26.8096	-1.40245\\
26.8128	-1.40261\\
26.816	-1.40278\\
26.8192	-1.40294\\
26.8224	-1.40311\\
26.8256	-1.40327\\
26.8288	-1.40344\\
26.832	-1.40361\\
26.8352	-1.40378\\
26.8384	-1.40395\\
26.8416	-1.40412\\
26.8448	-1.40429\\
26.848	-1.40447\\
26.8512	-1.40465\\
26.8544	-1.40482\\
26.8576	-1.405\\
26.8608	-1.40518\\
26.864	-1.40537\\
26.8672	-1.40555\\
26.8704	-1.40573\\
26.8736	-1.40592\\
26.8768	-1.40611\\
26.88	-1.4063\\
26.8832	-1.40649\\
26.8864	-1.40668\\
26.8896	-1.40687\\
26.8928	-1.40706\\
26.896	-1.40726\\
26.8992	-1.40745\\
26.9024	-1.40765\\
26.9056	-1.40785\\
26.9088	-1.40805\\
26.912	-1.40825\\
26.9152	-1.40846\\
26.9184	-1.40866\\
26.9216	-1.40887\\
26.9248	-1.40907\\
26.928	-1.40928\\
26.9312	-1.40949\\
26.9344	-1.4097\\
26.9376	-1.40992\\
26.9408	-1.41013\\
26.944	-1.41035\\
26.9472	-1.41056\\
26.9504	-1.41078\\
26.9536	-1.411\\
26.9568	-1.41122\\
26.96	-1.41144\\
26.9632	-1.41167\\
26.9664	-1.41189\\
26.9696	-1.41212\\
26.9728	-1.41235\\
26.976	-1.41258\\
26.9792	-1.41281\\
26.9824	-1.41304\\
26.9856	-1.41327\\
26.9888	-1.41351\\
26.992	-1.41374\\
26.9952	-1.41398\\
26.9984	-1.41422\\
27.0016	-1.41446\\
27.0048	-1.4147\\
27.008	-1.41494\\
27.0112	-1.41519\\
27.0144	-1.41543\\
27.0176	-1.41568\\
27.0208	-1.41593\\
27.024	-1.41618\\
27.0272	-1.41643\\
27.0304	-1.41668\\
27.0336	-1.41693\\
27.0368	-1.41719\\
27.04	-1.41745\\
27.0432	-1.4177\\
27.0464	-1.41796\\
27.0496	-1.41823\\
27.0528	-1.41849\\
27.056	-1.41875\\
27.0592	-1.41902\\
27.0624	-1.41928\\
27.0656	-1.41955\\
27.0688	-1.41982\\
27.072	-1.42009\\
27.0752	-1.42036\\
27.0784	-1.42064\\
27.0816	-1.42091\\
27.0848	-1.42119\\
27.088	-1.42147\\
27.0912	-1.42175\\
27.0944	-1.42203\\
27.0976	-1.42231\\
27.1008	-1.42259\\
27.104	-1.42288\\
27.1072	-1.42317\\
27.1104	-1.42345\\
27.1136	-1.42374\\
27.1168	-1.42403\\
27.12	-1.42433\\
27.1232	-1.42462\\
27.1264	-1.42491\\
27.1296	-1.42521\\
27.1328	-1.42551\\
27.136	-1.42581\\
27.1392	-1.42611\\
27.1424	-1.42641\\
27.1456	-1.42672\\
27.1488	-1.42702\\
27.152	-1.42733\\
27.1552	-1.42764\\
27.1584	-1.42794\\
27.1616	-1.42826\\
27.1648	-1.42857\\
27.168	-1.42888\\
27.1712	-1.4292\\
27.1744	-1.42951\\
27.1776	-1.42983\\
27.1808	-1.43015\\
27.184	-1.43047\\
27.1872	-1.4308\\
27.1904	-1.43112\\
27.1936	-1.43145\\
27.1968	-1.43177\\
27.2	-1.4321\\
27.2032	-1.43243\\
27.2064	-1.43276\\
27.2096	-1.4331\\
27.2128	-1.43343\\
27.216	-1.43377\\
27.2192	-1.43411\\
27.2224	-1.43445\\
27.2256	-1.43479\\
27.2288	-1.43513\\
27.232	-1.43547\\
27.2352	-1.43582\\
27.2384	-1.43616\\
27.2416	-1.43651\\
27.2448	-1.43686\\
27.248	-1.43721\\
27.2512	-1.43756\\
27.2544	-1.43792\\
27.2576	-1.43827\\
27.2608	-1.43863\\
27.264	-1.43899\\
27.2672	-1.43935\\
27.2704	-1.43971\\
27.2736	-1.44007\\
27.2768	-1.44044\\
27.28	-1.4408\\
27.2832	-1.44117\\
27.2864	-1.44154\\
27.2896	-1.44191\\
27.2928	-1.44228\\
27.296	-1.44266\\
27.2992	-1.44303\\
27.3024	-1.44341\\
27.3056	-1.44379\\
27.3088	-1.44417\\
27.312	-1.44455\\
27.3152	-1.44493\\
27.3184	-1.44532\\
27.3216	-1.4457\\
27.3248	-1.44609\\
27.328	-1.44648\\
27.3312	-1.44687\\
27.3344	-1.44726\\
27.3376	-1.44766\\
27.3408	-1.44805\\
27.344	-1.44845\\
27.3472	-1.44885\\
27.3504	-1.44925\\
27.3536	-1.44965\\
27.3568	-1.45005\\
27.36	-1.45046\\
27.3632	-1.45086\\
27.3664	-1.45127\\
27.3696	-1.45168\\
27.3728	-1.45209\\
27.376	-1.4525\\
27.3792	-1.45292\\
27.3824	-1.45333\\
27.3856	-1.45375\\
27.3888	-1.45417\\
27.392	-1.45459\\
27.3952	-1.45501\\
27.3984	-1.45543\\
27.4016	-1.45586\\
27.4048	-1.45629\\
27.408	-1.45671\\
27.4112	-1.45714\\
27.4144	-1.45757\\
27.4176	-1.45801\\
27.4208	-1.45844\\
27.424	-1.45888\\
27.4272	-1.45932\\
27.4304	-1.45976\\
27.4336	-1.4602\\
27.4368	-1.46064\\
27.44	-1.46108\\
27.4432	-1.46153\\
27.4464	-1.46198\\
27.4496	-1.46243\\
27.4528	-1.46288\\
27.456	-1.46333\\
27.4592	-1.46378\\
27.4624	-1.46424\\
27.4656	-1.4647\\
27.4688	-1.46516\\
27.472	-1.46562\\
27.4752	-1.46608\\
27.4784	-1.46654\\
27.4816	-1.46701\\
27.4848	-1.46747\\
27.488	-1.46794\\
27.4912	-1.46841\\
27.4944	-1.46888\\
27.4976	-1.46936\\
27.5008	-1.46983\\
27.504	-1.47031\\
27.5072	-1.47079\\
27.5104	-1.47127\\
27.5136	-1.47175\\
27.5168	-1.47223\\
27.52	-1.47272\\
27.5232	-1.47321\\
27.5264	-1.4737\\
27.5296	-1.47419\\
27.5328	-1.47468\\
27.536	-1.47517\\
27.5392	-1.47567\\
27.5424	-1.47616\\
27.5456	-1.47666\\
27.5488	-1.47716\\
27.552	-1.47766\\
27.5552	-1.47817\\
27.5584	-1.47867\\
27.5616	-1.47918\\
27.5648	-1.47969\\
27.568	-1.4802\\
27.5712	-1.48071\\
27.5744	-1.48122\\
27.5776	-1.48174\\
27.5808	-1.48226\\
27.584	-1.48277\\
27.5872	-1.48329\\
27.5904	-1.48382\\
27.5936	-1.48434\\
27.5968	-1.48487\\
27.6	-1.48539\\
27.6032	-1.48592\\
27.6064	-1.48645\\
27.6096	-1.48699\\
27.6128	-1.48752\\
27.616	-1.48806\\
27.6192	-1.48859\\
27.6224	-1.48913\\
27.6256	-1.48967\\
27.6288	-1.49022\\
27.632	-1.49076\\
27.6352	-1.49131\\
27.6384	-1.49186\\
27.6416	-1.4924\\
27.6448	-1.49296\\
27.648	-1.49351\\
27.6512	-1.49406\\
27.6544	-1.49462\\
27.6576	-1.49518\\
27.6608	-1.49574\\
27.664	-1.4963\\
27.6672	-1.49687\\
27.6704	-1.49743\\
27.6736	-1.498\\
27.6768	-1.49857\\
27.68	-1.49914\\
27.6832	-1.49971\\
27.6864	-1.50028\\
27.6896	-1.50086\\
27.6928	-1.50144\\
27.696	-1.50202\\
27.6992	-1.5026\\
27.7024	-1.50318\\
27.7056	-1.50377\\
27.7088	-1.50435\\
27.712	-1.50494\\
27.7152	-1.50553\\
27.7184	-1.50613\\
27.7216	-1.50672\\
27.7248	-1.50732\\
27.728	-1.50791\\
27.7312	-1.50851\\
27.7344	-1.50911\\
27.7376	-1.50972\\
27.7408	-1.51032\\
27.744	-1.51093\\
27.7472	-1.51154\\
27.7504	-1.51215\\
27.7536	-1.51276\\
27.7568	-1.51337\\
27.76	-1.51399\\
27.7632	-1.51461\\
27.7664	-1.51522\\
27.7696	-1.51585\\
27.7728	-1.51647\\
27.776	-1.51709\\
27.7792	-1.51772\\
27.7824	-1.51835\\
27.7856	-1.51898\\
27.7888	-1.51961\\
27.792	-1.52025\\
27.7952	-1.52088\\
27.7984	-1.52152\\
27.8016	-1.52216\\
27.8048	-1.5228\\
27.808	-1.52344\\
27.8112	-1.52409\\
27.8144	-1.52474\\
27.8176	-1.52538\\
27.8208	-1.52604\\
27.824	-1.52669\\
27.8272	-1.52734\\
27.8304	-1.528\\
27.8336	-1.52866\\
27.8368	-1.52932\\
27.84	-1.52998\\
27.8432	-1.53064\\
27.8464	-1.53131\\
27.8496	-1.53198\\
27.8528	-1.53265\\
27.856	-1.53332\\
27.8592	-1.53399\\
27.8624	-1.53467\\
27.8656	-1.53534\\
27.8688	-1.53602\\
27.872	-1.5367\\
27.8752	-1.53739\\
27.8784	-1.53807\\
27.8816	-1.53876\\
27.8848	-1.53945\\
27.888	-1.54014\\
27.8912	-1.54083\\
27.8944	-1.54152\\
27.8976	-1.54222\\
27.9008	-1.54292\\
27.904	-1.54362\\
27.9072	-1.54432\\
27.9104	-1.54503\\
27.9136	-1.54573\\
27.9168	-1.54644\\
27.92	-1.54715\\
27.9232	-1.54786\\
27.9264	-1.54858\\
27.9296	-1.54929\\
27.9328	-1.55001\\
27.936	-1.55073\\
27.9392	-1.55145\\
27.9424	-1.55217\\
27.9456	-1.5529\\
27.9488	-1.55363\\
27.952	-1.55436\\
27.9552	-1.55509\\
27.9584	-1.55582\\
27.9616	-1.55656\\
27.9648	-1.5573\\
27.968	-1.55803\\
27.9712	-1.55878\\
27.9744	-1.55952\\
27.9776	-1.56027\\
27.9808	-1.56101\\
27.984	-1.56176\\
27.9872	-1.56251\\
27.9904	-1.56327\\
27.9936	-1.56402\\
27.9968	-1.56478\\
28	-1.56554\\
28.0032	-1.5663\\
28.0064	-1.56706\\
28.0096	-1.56783\\
28.0128	-1.5686\\
28.016	-1.56937\\
28.0192	-1.57014\\
28.0224	-1.57091\\
28.0256	-1.57169\\
28.0288	-1.57247\\
28.032	-1.57325\\
28.0352	-1.57403\\
28.0384	-1.57481\\
28.0416	-1.5756\\
28.0448	-1.57639\\
28.048	-1.57718\\
28.0512	-1.57797\\
28.0544	-1.57876\\
28.0576	-1.57956\\
28.0608	-1.58036\\
28.064	-1.58116\\
28.0672	-1.58196\\
28.0704	-1.58276\\
28.0736	-1.58357\\
28.0768	-1.58438\\
28.08	-1.58519\\
28.0832	-1.586\\
28.0864	-1.58682\\
28.0896	-1.58763\\
28.0928	-1.58845\\
28.096	-1.58927\\
28.0992	-1.5901\\
28.1024	-1.59092\\
28.1056	-1.59175\\
28.1088	-1.59258\\
28.112	-1.59341\\
28.1152	-1.59424\\
28.1184	-1.59508\\
28.1216	-1.59592\\
28.1248	-1.59676\\
28.128	-1.5976\\
28.1312	-1.59845\\
28.1344	-1.59929\\
28.1376	-1.60014\\
28.1408	-1.60099\\
28.144	-1.60184\\
28.1472	-1.6027\\
28.1504	-1.60356\\
28.1536	-1.60442\\
28.1568	-1.60528\\
28.16	-1.60614\\
28.1632	-1.60701\\
28.1664	-1.60787\\
28.1696	-1.60874\\
28.1728	-1.60962\\
28.176	-1.61049\\
28.1792	-1.61137\\
28.1824	-1.61225\\
28.1856	-1.61313\\
28.1888	-1.61401\\
28.192	-1.61489\\
28.1952	-1.61578\\
28.1984	-1.61667\\
28.2016	-1.61756\\
28.2048	-1.61846\\
28.208	-1.61935\\
28.2112	-1.62025\\
28.2144	-1.62115\\
28.2176	-1.62206\\
28.2208	-1.62296\\
28.224	-1.62387\\
28.2272	-1.62478\\
28.2304	-1.62569\\
28.2336	-1.6266\\
28.2368	-1.62752\\
28.24	-1.62844\\
28.2432	-1.62936\\
28.2464	-1.63028\\
28.2496	-1.6312\\
28.2528	-1.63213\\
28.256	-1.63306\\
28.2592	-1.63399\\
28.2624	-1.63493\\
28.2656	-1.63586\\
28.2688	-1.6368\\
28.272	-1.63774\\
28.2752	-1.63868\\
28.2784	-1.63963\\
28.2816	-1.64058\\
28.2848	-1.64153\\
28.288	-1.64248\\
28.2912	-1.64343\\
28.2944	-1.64439\\
28.2976	-1.64535\\
28.3008	-1.64631\\
28.304	-1.64727\\
28.3072	-1.64824\\
28.3104	-1.64921\\
28.3136	-1.65018\\
28.3168	-1.65115\\
28.32	-1.65212\\
28.3232	-1.6531\\
28.3264	-1.65408\\
28.3296	-1.65506\\
28.3328	-1.65604\\
28.336	-1.65703\\
28.3392	-1.65802\\
28.3424	-1.65901\\
28.3456	-1.66\\
28.3488	-1.661\\
28.352	-1.662\\
28.3552	-1.663\\
28.3584	-1.664\\
28.3616	-1.665\\
28.3648	-1.66601\\
28.368	-1.66702\\
28.3712	-1.66803\\
28.3744	-1.66905\\
28.3776	-1.67006\\
28.3808	-1.67108\\
28.384	-1.6721\\
28.3872	-1.67312\\
28.3904	-1.67415\\
28.3936	-1.67518\\
28.3968	-1.67621\\
28.4	-1.67724\\
28.4032	-1.67828\\
28.4064	-1.67931\\
28.4096	-1.68035\\
28.4128	-1.6814\\
28.416	-1.68244\\
28.4192	-1.68349\\
28.4224	-1.68454\\
28.4256	-1.68559\\
28.4288	-1.68664\\
28.432	-1.6877\\
28.4352	-1.68876\\
28.4384	-1.68982\\
28.4416	-1.69089\\
28.4448	-1.69195\\
28.448	-1.69302\\
28.4512	-1.69409\\
28.4544	-1.69516\\
28.4576	-1.69624\\
28.4608	-1.69732\\
28.464	-1.6984\\
28.4672	-1.69948\\
28.4704	-1.70057\\
28.4736	-1.70166\\
28.4768	-1.70275\\
28.48	-1.70384\\
28.4832	-1.70493\\
28.4864	-1.70603\\
28.4896	-1.70713\\
28.4928	-1.70823\\
28.496	-1.70934\\
28.4992	-1.71045\\
28.5024	-1.71156\\
28.5056	-1.71267\\
28.5088	-1.71378\\
28.512	-1.7149\\
28.5152	-1.71602\\
28.5184	-1.71714\\
28.5216	-1.71827\\
28.5248	-1.7194\\
28.528	-1.72053\\
28.5312	-1.72166\\
28.5344	-1.72279\\
28.5376	-1.72393\\
28.5408	-1.72507\\
28.544	-1.72621\\
28.5472	-1.72735\\
28.5504	-1.7285\\
28.5536	-1.72965\\
28.5568	-1.7308\\
28.56	-1.73196\\
28.5632	-1.73311\\
28.5664	-1.73427\\
28.5696	-1.73544\\
28.5728	-1.7366\\
28.576	-1.73777\\
28.5792	-1.73894\\
28.5824	-1.74011\\
28.5856	-1.74128\\
28.5888	-1.74246\\
28.592	-1.74364\\
28.5952	-1.74482\\
28.5984	-1.74601\\
28.6016	-1.74719\\
28.6048	-1.74838\\
28.608	-1.74958\\
28.6112	-1.75077\\
28.6144	-1.75197\\
28.6176	-1.75317\\
28.6208	-1.75437\\
28.624	-1.75558\\
28.6272	-1.75678\\
28.6304	-1.75799\\
28.6336	-1.75921\\
28.6368	-1.76042\\
28.64	-1.76164\\
28.6432	-1.76286\\
28.6464	-1.76408\\
28.6496	-1.76531\\
28.6528	-1.76654\\
28.656	-1.76777\\
28.6592	-1.769\\
28.6624	-1.77024\\
28.6656	-1.77147\\
28.6688	-1.77272\\
28.672	-1.77396\\
28.6752	-1.77521\\
28.6784	-1.77645\\
28.6816	-1.77771\\
28.6848	-1.77896\\
28.688	-1.78022\\
28.6912	-1.78147\\
28.6944	-1.78274\\
28.6976	-1.784\\
28.7008	-1.78527\\
28.704	-1.78654\\
28.7072	-1.78781\\
28.7104	-1.78908\\
28.7136	-1.79036\\
28.7168	-1.79164\\
28.72	-1.79292\\
28.7232	-1.79421\\
28.7264	-1.7955\\
28.7296	-1.79679\\
28.7328	-1.79808\\
28.736	-1.79938\\
28.7392	-1.80067\\
28.7424	-1.80198\\
28.7456	-1.80328\\
28.7488	-1.80459\\
28.752	-1.80589\\
28.7552	-1.80721\\
28.7584	-1.80852\\
28.7616	-1.80984\\
28.7648	-1.81116\\
28.768	-1.81248\\
28.7712	-1.8138\\
28.7744	-1.81513\\
28.7776	-1.81646\\
28.7808	-1.81779\\
28.784	-1.81913\\
28.7872	-1.82047\\
28.7904	-1.82181\\
28.7936	-1.82315\\
28.7968	-1.8245\\
28.8	-1.82585\\
28.8032	-1.8272\\
28.8064	-1.82855\\
28.8096	-1.82991\\
28.8128	-1.83127\\
28.816	-1.83263\\
28.8192	-1.83399\\
28.8224	-1.83536\\
28.8256	-1.83673\\
28.8288	-1.83811\\
28.832	-1.83948\\
28.8352	-1.84086\\
28.8384	-1.84224\\
28.8416	-1.84362\\
28.8448	-1.84501\\
28.848	-1.8464\\
28.8512	-1.84779\\
28.8544	-1.84918\\
28.8576	-1.85058\\
28.8608	-1.85198\\
28.864	-1.85338\\
28.8672	-1.85479\\
28.8704	-1.8562\\
28.8736	-1.85761\\
28.8768	-1.85902\\
28.88	-1.86044\\
28.8832	-1.86186\\
28.8864	-1.86328\\
28.8896	-1.8647\\
28.8928	-1.86613\\
28.896	-1.86756\\
28.8992	-1.86899\\
28.9024	-1.87042\\
28.9056	-1.87186\\
28.9088	-1.8733\\
28.912	-1.87475\\
28.9152	-1.87619\\
28.9184	-1.87764\\
28.9216	-1.87909\\
28.9248	-1.88055\\
28.928	-1.882\\
28.9312	-1.88346\\
28.9344	-1.88492\\
28.9376	-1.88639\\
28.9408	-1.88786\\
28.944	-1.88933\\
28.9472	-1.8908\\
28.9504	-1.89228\\
28.9536	-1.89375\\
28.9568	-1.89524\\
28.96	-1.89672\\
28.9632	-1.89821\\
28.9664	-1.8997\\
28.9696	-1.90119\\
28.9728	-1.90268\\
28.976	-1.90418\\
28.9792	-1.90568\\
28.9824	-1.90718\\
28.9856	-1.90869\\
28.9888	-1.9102\\
28.992	-1.91171\\
28.9952	-1.91322\\
28.9984	-1.91474\\
29.0016	-1.91626\\
29.0048	-1.91778\\
29.008	-1.91931\\
29.0112	-1.92084\\
29.0144	-1.92237\\
29.0176	-1.9239\\
29.0208	-1.92544\\
29.024	-1.92697\\
29.0272	-1.92852\\
29.0304	-1.93006\\
29.0336	-1.93161\\
29.0368	-1.93316\\
29.04	-1.93471\\
29.0432	-1.93626\\
29.0464	-1.93782\\
29.0496	-1.93938\\
29.0528	-1.94095\\
29.056	-1.94251\\
29.0592	-1.94408\\
29.0624	-1.94565\\
29.0656	-1.94723\\
29.0688	-1.9488\\
29.072	-1.95038\\
29.0752	-1.95197\\
29.0784	-1.95355\\
29.0816	-1.95514\\
29.0848	-1.95673\\
29.088	-1.95832\\
29.0912	-1.95992\\
29.0944	-1.96152\\
29.0976	-1.96312\\
29.1008	-1.96473\\
29.104	-1.96633\\
29.1072	-1.96794\\
29.1104	-1.96955\\
29.1136	-1.97117\\
29.1168	-1.97279\\
29.12	-1.97441\\
29.1232	-1.97603\\
29.1264	-1.97766\\
29.1296	-1.97929\\
29.1328	-1.98092\\
29.136	-1.98255\\
29.1392	-1.98419\\
29.1424	-1.98583\\
29.1456	-1.98747\\
29.1488	-1.98912\\
29.152	-1.99077\\
29.1552	-1.99242\\
29.1584	-1.99407\\
29.1616	-1.99573\\
29.1648	-1.99738\\
29.168	-1.99905\\
29.1712	-2.00071\\
29.1744	-2.00238\\
29.1776	-2.00405\\
29.1808	-2.00572\\
29.184	-2.00739\\
29.1872	-2.00907\\
29.1904	-2.01075\\
29.1936	-2.01243\\
29.1968	-2.01412\\
29.2	-2.01581\\
29.2032	-2.0175\\
29.2064	-2.01919\\
29.2096	-2.02089\\
29.2128	-2.02259\\
29.216	-2.02429\\
29.2192	-2.02599\\
29.2224	-2.0277\\
29.2256	-2.02941\\
29.2288	-2.03112\\
29.232	-2.03284\\
29.2352	-2.03456\\
29.2384	-2.03628\\
29.2416	-2.038\\
29.2448	-2.03972\\
29.248	-2.04145\\
29.2512	-2.04318\\
29.2544	-2.04492\\
29.2576	-2.04665\\
29.2608	-2.04839\\
29.264	-2.05013\\
29.2672	-2.05188\\
29.2704	-2.05362\\
29.2736	-2.05537\\
29.2768	-2.05712\\
29.28	-2.05888\\
29.2832	-2.06063\\
29.2864	-2.06239\\
29.2896	-2.06416\\
29.2928	-2.06592\\
29.296	-2.06769\\
29.2992	-2.06946\\
29.3024	-2.07123\\
29.3056	-2.07301\\
29.3088	-2.07478\\
29.312	-2.07656\\
29.3152	-2.07835\\
29.3184	-2.08013\\
29.3216	-2.08192\\
29.3248	-2.08371\\
29.328	-2.0855\\
29.3312	-2.0873\\
29.3344	-2.0891\\
29.3376	-2.0909\\
29.3408	-2.0927\\
29.344	-2.09451\\
29.3472	-2.09631\\
29.3504	-2.09812\\
29.3536	-2.09994\\
29.3568	-2.10175\\
29.36	-2.10357\\
29.3632	-2.10539\\
29.3664	-2.10721\\
29.3696	-2.10904\\
29.3728	-2.11087\\
29.376	-2.1127\\
29.3792	-2.11453\\
29.3824	-2.11636\\
29.3856	-2.1182\\
29.3888	-2.12004\\
29.392	-2.12189\\
29.3952	-2.12373\\
29.3984	-2.12558\\
29.4016	-2.12743\\
29.4048	-2.12928\\
29.408	-2.13113\\
29.4112	-2.13299\\
29.4144	-2.13485\\
29.4176	-2.13671\\
29.4208	-2.13858\\
29.424	-2.14044\\
29.4272	-2.14231\\
29.4304	-2.14418\\
29.4336	-2.14606\\
29.4368	-2.14793\\
29.44	-2.14981\\
29.4432	-2.15169\\
29.4464	-2.15357\\
29.4496	-2.15546\\
29.4528	-2.15734\\
29.456	-2.15923\\
29.4592	-2.16113\\
29.4624	-2.16302\\
29.4656	-2.16492\\
29.4688	-2.16681\\
29.472	-2.16872\\
29.4752	-2.17062\\
29.4784	-2.17252\\
29.4816	-2.17443\\
29.4848	-2.17634\\
29.488	-2.17825\\
29.4912	-2.18017\\
29.4944	-2.18208\\
29.4976	-2.184\\
29.5008	-2.18592\\
29.504	-2.18784\\
29.5072	-2.18977\\
29.5104	-2.1917\\
29.5136	-2.19363\\
29.5168	-2.19556\\
29.52	-2.19749\\
29.5232	-2.19943\\
29.5264	-2.20136\\
29.5296	-2.2033\\
29.5328	-2.20524\\
29.536	-2.20719\\
29.5392	-2.20913\\
29.5424	-2.21108\\
29.5456	-2.21303\\
29.5488	-2.21498\\
29.552	-2.21694\\
29.5552	-2.21889\\
29.5584	-2.22085\\
29.5616	-2.22281\\
29.5648	-2.22477\\
29.568	-2.22673\\
29.5712	-2.2287\\
29.5744	-2.23067\\
29.5776	-2.23264\\
29.5808	-2.23461\\
29.584	-2.23658\\
29.5872	-2.23856\\
29.5904	-2.24053\\
29.5936	-2.24251\\
29.5968	-2.24449\\
29.6	-2.24647\\
29.6032	-2.24846\\
29.6064	-2.25044\\
29.6096	-2.25243\\
29.6128	-2.25442\\
29.616	-2.25641\\
29.6192	-2.2584\\
29.6224	-2.2604\\
29.6256	-2.26239\\
29.6288	-2.26439\\
29.632	-2.26639\\
29.6352	-2.26839\\
29.6384	-2.2704\\
29.6416	-2.2724\\
29.6448	-2.27441\\
29.648	-2.27641\\
29.6512	-2.27842\\
29.6544	-2.28043\\
29.6576	-2.28245\\
29.6608	-2.28446\\
29.664	-2.28648\\
29.6672	-2.28849\\
29.6704	-2.29051\\
29.6736	-2.29253\\
29.6768	-2.29455\\
29.68	-2.29658\\
29.6832	-2.2986\\
29.6864	-2.30063\\
29.6896	-2.30265\\
29.6928	-2.30468\\
29.696	-2.30671\\
29.6992	-2.30874\\
29.7024	-2.31078\\
29.7056	-2.31281\\
29.7088	-2.31484\\
29.712	-2.31688\\
29.7152	-2.31892\\
29.7184	-2.32096\\
29.7216	-2.323\\
29.7248	-2.32504\\
29.728	-2.32708\\
29.7312	-2.32913\\
29.7344	-2.33117\\
29.7376	-2.33322\\
29.7408	-2.33526\\
29.744	-2.33731\\
29.7472	-2.33936\\
29.7504	-2.34141\\
29.7536	-2.34346\\
29.7568	-2.34552\\
29.76	-2.34757\\
29.7632	-2.34962\\
29.7664	-2.35168\\
29.7696	-2.35374\\
29.7728	-2.35579\\
29.776	-2.35785\\
29.7792	-2.35991\\
29.7824	-2.36197\\
29.7856	-2.36403\\
29.7888	-2.36609\\
29.792	-2.36816\\
29.7952	-2.37022\\
29.7984	-2.37228\\
29.8016	-2.37435\\
29.8048	-2.37641\\
29.808	-2.37848\\
29.8112	-2.38055\\
29.8144	-2.38261\\
29.8176	-2.38468\\
29.8208	-2.38675\\
29.824	-2.38882\\
29.8272	-2.39089\\
29.8304	-2.39296\\
29.8336	-2.39503\\
29.8368	-2.3971\\
29.84	-2.39917\\
29.8432	-2.40125\\
29.8464	-2.40332\\
29.8496	-2.40539\\
29.8528	-2.40746\\
29.856	-2.40954\\
29.8592	-2.41161\\
29.8624	-2.41369\\
29.8656	-2.41576\\
29.8688	-2.41784\\
29.872	-2.41991\\
29.8752	-2.42199\\
29.8784	-2.42406\\
29.8816	-2.42614\\
29.8848	-2.42821\\
29.888	-2.43029\\
29.8912	-2.43236\\
29.8944	-2.43444\\
29.8976	-2.43652\\
29.9008	-2.43859\\
29.904	-2.44067\\
29.9072	-2.44274\\
29.9104	-2.44482\\
29.9136	-2.44689\\
29.9168	-2.44897\\
29.92	-2.45104\\
29.9232	-2.45312\\
29.9264	-2.45519\\
29.9296	-2.45727\\
29.9328	-2.45934\\
29.936	-2.46142\\
29.9392	-2.46349\\
29.9424	-2.46556\\
29.9456	-2.46764\\
29.9488	-2.46971\\
29.952	-2.47178\\
29.9552	-2.47385\\
29.9584	-2.47592\\
29.9616	-2.47799\\
29.9648	-2.48006\\
29.968	-2.48213\\
29.9712	-2.4842\\
29.9744	-2.48627\\
29.9776	-2.48833\\
29.9808	-2.4904\\
29.984	-2.49246\\
29.9872	-2.49453\\
29.9904	-2.49659\\
29.9936	-2.49866\\
29.9968	-2.50072\\
30	-2.50278\\
30.0032	-2.50484\\
30.0064	-2.5069\\
30.0096	-2.50896\\
30.0128	-2.51101\\
30.016	-2.51307\\
30.0192	-2.51512\\
30.0224	-2.51718\\
30.0256	-2.51923\\
30.0288	-2.52128\\
30.032	-2.52333\\
30.0352	-2.52538\\
30.0384	-2.52742\\
30.0416	-2.52947\\
30.0448	-2.53151\\
30.048	-2.53356\\
30.0512	-2.5356\\
30.0544	-2.53764\\
30.0576	-2.53968\\
30.0608	-2.54171\\
30.064	-2.54375\\
30.0672	-2.54578\\
30.0704	-2.54781\\
30.0736	-2.54984\\
30.0768	-2.55187\\
30.08	-2.5539\\
30.0832	-2.55592\\
30.0864	-2.55795\\
30.0896	-2.55997\\
30.0928	-2.56199\\
30.096	-2.564\\
30.0992	-2.56602\\
30.1024	-2.56803\\
30.1056	-2.57004\\
30.1088	-2.57205\\
30.112	-2.57406\\
30.1152	-2.57606\\
30.1184	-2.57806\\
30.1216	-2.58006\\
30.1248	-2.58206\\
30.128	-2.58405\\
30.1312	-2.58605\\
30.1344	-2.58804\\
30.1376	-2.59002\\
30.1408	-2.59201\\
30.144	-2.59399\\
30.1472	-2.59597\\
30.1504	-2.59795\\
30.1536	-2.59992\\
30.1568	-2.60189\\
30.16	-2.60386\\
30.1632	-2.60583\\
30.1664	-2.60779\\
30.1696	-2.60975\\
30.1728	-2.61171\\
30.176	-2.61366\\
30.1792	-2.61561\\
30.1824	-2.61756\\
30.1856	-2.6195\\
30.1888	-2.62145\\
30.192	-2.62338\\
30.1952	-2.62532\\
30.1984	-2.62725\\
30.2016	-2.62918\\
30.2048	-2.63111\\
30.208	-2.63303\\
30.2112	-2.63495\\
30.2144	-2.63686\\
30.2176	-2.63877\\
30.2208	-2.64068\\
30.224	-2.64258\\
30.2272	-2.64448\\
30.2304	-2.64638\\
30.2336	-2.64827\\
30.2368	-2.65016\\
30.24	-2.65205\\
30.2432	-2.65393\\
30.2464	-2.6558\\
30.2496	-2.65768\\
30.2528	-2.65955\\
30.256	-2.66141\\
30.2592	-2.66327\\
30.2624	-2.66513\\
30.2656	-2.66698\\
30.2688	-2.66883\\
30.272	-2.67067\\
30.2752	-2.67251\\
30.2784	-2.67434\\
30.2816	-2.67617\\
30.2848	-2.678\\
30.288	-2.67982\\
30.2912	-2.68164\\
30.2944	-2.68345\\
30.2976	-2.68526\\
30.3008	-2.68706\\
30.304	-2.68885\\
30.3072	-2.69065\\
30.3104	-2.69243\\
30.3136	-2.69422\\
30.3168	-2.69599\\
30.32	-2.69777\\
30.3232	-2.69953\\
30.3264	-2.7013\\
30.3296	-2.70305\\
30.3328	-2.7048\\
30.336	-2.70655\\
30.3392	-2.70829\\
30.3424	-2.71003\\
30.3456	-2.71176\\
30.3488	-2.71348\\
30.352	-2.7152\\
30.3552	-2.71691\\
30.3584	-2.71862\\
30.3616	-2.72032\\
30.3648	-2.72202\\
30.368	-2.72371\\
30.3712	-2.72539\\
30.3744	-2.72707\\
30.3776	-2.72874\\
30.3808	-2.73041\\
30.384	-2.73207\\
30.3872	-2.73372\\
30.3904	-2.73537\\
30.3936	-2.73701\\
30.3968	-2.73865\\
30.4	-2.74028\\
30.4032	-2.7419\\
30.4064	-2.74351\\
30.4096	-2.74512\\
30.4128	-2.74673\\
30.416	-2.74832\\
30.4192	-2.74991\\
30.4224	-2.7515\\
30.4256	-2.75307\\
30.4288	-2.75464\\
30.432	-2.7562\\
30.4352	-2.75776\\
30.4384	-2.75931\\
30.4416	-2.76085\\
30.4448	-2.76238\\
30.448	-2.76391\\
30.4512	-2.76543\\
30.4544	-2.76694\\
30.4576	-2.76845\\
30.4608	-2.76995\\
30.464	-2.77144\\
30.4672	-2.77292\\
30.4704	-2.77439\\
30.4736	-2.77586\\
30.4768	-2.77732\\
30.48	-2.77877\\
30.4832	-2.78022\\
30.4864	-2.78166\\
30.4896	-2.78309\\
30.4928	-2.78451\\
30.496	-2.78592\\
30.4992	-2.78733\\
30.5024	-2.78872\\
};
\addlegendentry{ON}

\addplot [color=blue, line width=0.8pt]
  table[row sep=crcr]{%
22.7008	-0.2287\\
22.704	-0.22852\\
22.7072	-0.22834\\
22.7104	-0.22816\\
22.7136	-0.22798\\
22.7168	-0.2278\\
22.72	-0.22763\\
22.7232	-0.22746\\
22.7264	-0.22728\\
22.7296	-0.22711\\
22.7328	-0.22695\\
22.736	-0.22678\\
22.7392	-0.22661\\
22.7424	-0.22645\\
22.7456	-0.22629\\
22.7488	-0.22613\\
22.752	-0.22597\\
22.7552	-0.22581\\
22.7584	-0.22566\\
22.7616	-0.2255\\
22.7648	-0.22535\\
22.768	-0.2252\\
22.7712	-0.22505\\
22.7744	-0.2249\\
22.7776	-0.22475\\
22.7808	-0.22461\\
22.784	-0.22446\\
22.7872	-0.22432\\
22.7904	-0.22418\\
22.7936	-0.22404\\
22.7968	-0.2239\\
22.8	-0.22377\\
22.8032	-0.22363\\
22.8064	-0.2235\\
22.8096	-0.22336\\
22.8128	-0.22323\\
22.816	-0.2231\\
22.8192	-0.22298\\
22.8224	-0.22285\\
22.8256	-0.22272\\
22.8288	-0.2226\\
22.832	-0.22248\\
22.8352	-0.22236\\
22.8384	-0.22224\\
22.8416	-0.22212\\
22.8448	-0.222\\
22.848	-0.22189\\
22.8512	-0.22177\\
22.8544	-0.22166\\
22.8576	-0.22155\\
22.8608	-0.22144\\
22.864	-0.22133\\
22.8672	-0.22122\\
22.8704	-0.22111\\
22.8736	-0.22101\\
22.8768	-0.2209\\
22.88	-0.2208\\
22.8832	-0.2207\\
22.8864	-0.2206\\
22.8896	-0.2205\\
22.8928	-0.2204\\
22.896	-0.22031\\
22.8992	-0.22021\\
22.9024	-0.22012\\
22.9056	-0.22003\\
22.9088	-0.21993\\
22.912	-0.21984\\
22.9152	-0.21976\\
22.9184	-0.21967\\
22.9216	-0.21958\\
22.9248	-0.2195\\
22.928	-0.21941\\
22.9312	-0.21933\\
22.9344	-0.21925\\
22.9376	-0.21917\\
22.9408	-0.21909\\
22.944	-0.21901\\
22.9472	-0.21893\\
22.9504	-0.21885\\
22.9536	-0.21878\\
22.9568	-0.21871\\
22.96	-0.21863\\
22.9632	-0.21856\\
22.9664	-0.21849\\
22.9696	-0.21842\\
22.9728	-0.21835\\
22.976	-0.21829\\
22.9792	-0.21822\\
22.9824	-0.21816\\
22.9856	-0.21809\\
22.9888	-0.21803\\
22.992	-0.21797\\
22.9952	-0.21791\\
22.9984	-0.21785\\
23.0016	-0.21779\\
23.0048	-0.21773\\
23.008	-0.21768\\
23.0112	-0.21762\\
23.0144	-0.21757\\
23.0176	-0.21752\\
23.0208	-0.21746\\
23.024	-0.21741\\
23.0272	-0.21736\\
23.0304	-0.21731\\
23.0336	-0.21727\\
23.0368	-0.21722\\
23.04	-0.21717\\
23.0432	-0.21713\\
23.0464	-0.21709\\
23.0496	-0.21704\\
23.0528	-0.217\\
23.056	-0.21696\\
23.0592	-0.21692\\
23.0624	-0.21688\\
23.0656	-0.21685\\
23.0688	-0.21681\\
23.072	-0.21677\\
23.0752	-0.21674\\
23.0784	-0.2167\\
23.0816	-0.21667\\
23.0848	-0.21664\\
23.088	-0.21661\\
23.0912	-0.21658\\
23.0944	-0.21655\\
23.0976	-0.21652\\
23.1008	-0.2165\\
23.104	-0.21647\\
23.1072	-0.21644\\
23.1104	-0.21642\\
23.1136	-0.2164\\
23.1168	-0.21637\\
23.12	-0.21635\\
23.1232	-0.21633\\
23.1264	-0.21631\\
23.1296	-0.21629\\
23.1328	-0.21628\\
23.136	-0.21626\\
23.1392	-0.21624\\
23.1424	-0.21623\\
23.1456	-0.21621\\
23.1488	-0.2162\\
23.152	-0.21619\\
23.1552	-0.21618\\
23.1584	-0.21617\\
23.1616	-0.21616\\
23.1648	-0.21615\\
23.168	-0.21614\\
23.1712	-0.21613\\
23.1744	-0.21613\\
23.1776	-0.21612\\
23.1808	-0.21612\\
23.184	-0.21611\\
23.1872	-0.21611\\
23.1904	-0.21611\\
23.1936	-0.21611\\
23.1968	-0.21611\\
23.2	-0.21611\\
23.2032	-0.21611\\
23.2064	-0.21611\\
23.2096	-0.21611\\
23.2128	-0.21612\\
23.216	-0.21612\\
23.2192	-0.21613\\
23.2224	-0.21613\\
23.2256	-0.21614\\
23.2288	-0.21615\\
23.232	-0.21616\\
23.2352	-0.21617\\
23.2384	-0.21618\\
23.2416	-0.21619\\
23.2448	-0.2162\\
23.248	-0.21621\\
23.2512	-0.21623\\
23.2544	-0.21624\\
23.2576	-0.21626\\
23.2608	-0.21627\\
23.264	-0.21629\\
23.2672	-0.21631\\
23.2704	-0.21632\\
23.2736	-0.21634\\
23.2768	-0.21636\\
23.28	-0.21638\\
23.2832	-0.21641\\
23.2864	-0.21643\\
23.2896	-0.21645\\
23.2928	-0.21647\\
23.296	-0.2165\\
23.2992	-0.21652\\
23.3024	-0.21655\\
23.3056	-0.21658\\
23.3088	-0.2166\\
23.312	-0.21663\\
23.3152	-0.21666\\
23.3184	-0.21669\\
23.3216	-0.21672\\
23.3248	-0.21675\\
23.328	-0.21678\\
23.3312	-0.21681\\
23.3344	-0.21685\\
23.3376	-0.21688\\
23.3408	-0.21692\\
23.344	-0.21695\\
23.3472	-0.21699\\
23.3504	-0.21702\\
23.3536	-0.21706\\
23.3568	-0.2171\\
23.36	-0.21714\\
23.3632	-0.21718\\
23.3664	-0.21722\\
23.3696	-0.21726\\
23.3728	-0.2173\\
23.376	-0.21734\\
23.3792	-0.21739\\
23.3824	-0.21743\\
23.3856	-0.21748\\
23.3888	-0.21752\\
23.392	-0.21757\\
23.3952	-0.21761\\
23.3984	-0.21766\\
23.4016	-0.21771\\
23.4048	-0.21776\\
23.408	-0.21781\\
23.4112	-0.21786\\
23.4144	-0.21791\\
23.4176	-0.21796\\
23.4208	-0.21801\\
23.424	-0.21806\\
23.4272	-0.21812\\
23.4304	-0.21817\\
23.4336	-0.21822\\
23.4368	-0.21828\\
23.44	-0.21833\\
23.4432	-0.21839\\
23.4464	-0.21845\\
23.4496	-0.21851\\
23.4528	-0.21856\\
23.456	-0.21862\\
23.4592	-0.21868\\
23.4624	-0.21874\\
23.4656	-0.2188\\
23.4688	-0.21887\\
23.472	-0.21893\\
23.4752	-0.21899\\
23.4784	-0.21906\\
23.4816	-0.21912\\
23.4848	-0.21918\\
23.488	-0.21925\\
23.4912	-0.21932\\
23.4944	-0.21938\\
23.4976	-0.21945\\
23.5008	-0.21952\\
23.504	-0.21959\\
23.5072	-0.21966\\
23.5104	-0.21972\\
23.5136	-0.2198\\
23.5168	-0.21987\\
23.52	-0.21994\\
23.5232	-0.22001\\
23.5264	-0.22008\\
23.5296	-0.22016\\
23.5328	-0.22023\\
23.536	-0.2203\\
23.5392	-0.22038\\
23.5424	-0.22046\\
23.5456	-0.22053\\
23.5488	-0.22061\\
23.552	-0.22069\\
23.5552	-0.22076\\
23.5584	-0.22084\\
23.5616	-0.22092\\
23.5648	-0.221\\
23.568	-0.22108\\
23.5712	-0.22116\\
23.5744	-0.22125\\
23.5776	-0.22133\\
23.5808	-0.22141\\
23.584	-0.22149\\
23.5872	-0.22158\\
23.5904	-0.22166\\
23.5936	-0.22175\\
23.5968	-0.22183\\
23.6	-0.22192\\
23.6032	-0.22201\\
23.6064	-0.22209\\
23.6096	-0.22218\\
23.6128	-0.22227\\
23.616	-0.22236\\
23.6192	-0.22245\\
23.6224	-0.22254\\
23.6256	-0.22263\\
23.6288	-0.22272\\
23.632	-0.22281\\
23.6352	-0.2229\\
23.6384	-0.223\\
23.6416	-0.22309\\
23.6448	-0.22319\\
23.648	-0.22328\\
23.6512	-0.22337\\
23.6544	-0.22347\\
23.6576	-0.22357\\
23.6608	-0.22366\\
23.664	-0.22376\\
23.6672	-0.22386\\
23.6704	-0.22396\\
23.6736	-0.22406\\
23.6768	-0.22415\\
23.68	-0.22425\\
23.6832	-0.22436\\
23.6864	-0.22446\\
23.6896	-0.22456\\
23.6928	-0.22466\\
23.696	-0.22476\\
23.6992	-0.22487\\
23.7024	-0.22497\\
23.7056	-0.22507\\
23.7088	-0.22518\\
23.712	-0.22528\\
23.7152	-0.22539\\
23.7184	-0.22549\\
23.7216	-0.2256\\
23.7248	-0.22571\\
23.728	-0.22582\\
23.7312	-0.22592\\
23.7344	-0.22603\\
23.7376	-0.22614\\
23.7408	-0.22625\\
23.744	-0.22636\\
23.7472	-0.22647\\
23.7504	-0.22659\\
23.7536	-0.2267\\
23.7568	-0.22681\\
23.76	-0.22692\\
23.7632	-0.22704\\
23.7664	-0.22715\\
23.7696	-0.22726\\
23.7728	-0.22738\\
23.776	-0.22749\\
23.7792	-0.22761\\
23.7824	-0.22773\\
23.7856	-0.22784\\
23.7888	-0.22796\\
23.792	-0.22808\\
23.7952	-0.2282\\
23.7984	-0.22831\\
23.8016	-0.22843\\
23.8048	-0.22855\\
23.808	-0.22867\\
23.8112	-0.22879\\
23.8144	-0.22892\\
23.8176	-0.22904\\
23.8208	-0.22916\\
23.824	-0.22928\\
23.8272	-0.2294\\
23.8304	-0.22953\\
23.8336	-0.22965\\
23.8368	-0.22978\\
23.84	-0.2299\\
23.8432	-0.23003\\
23.8464	-0.23015\\
23.8496	-0.23028\\
23.8528	-0.23041\\
23.856	-0.23053\\
23.8592	-0.23066\\
23.8624	-0.23079\\
23.8656	-0.23092\\
23.8688	-0.23105\\
23.872	-0.23118\\
23.8752	-0.23131\\
23.8784	-0.23144\\
23.8816	-0.23157\\
23.8848	-0.2317\\
23.888	-0.23183\\
23.8912	-0.23197\\
23.8944	-0.2321\\
23.8976	-0.23223\\
23.9008	-0.23237\\
23.904	-0.2325\\
23.9072	-0.23263\\
23.9104	-0.23277\\
23.9136	-0.23291\\
23.9168	-0.23304\\
23.92	-0.23318\\
23.9232	-0.23331\\
23.9264	-0.23345\\
23.9296	-0.23359\\
23.9328	-0.23373\\
23.936	-0.23387\\
23.9392	-0.23401\\
23.9424	-0.23415\\
23.9456	-0.23429\\
23.9488	-0.23443\\
23.952	-0.23457\\
23.9552	-0.23471\\
23.9584	-0.23485\\
23.9616	-0.23499\\
23.9648	-0.23514\\
23.968	-0.23528\\
23.9712	-0.23542\\
23.9744	-0.23557\\
23.9776	-0.23571\\
23.9808	-0.23586\\
23.984	-0.236\\
23.9872	-0.23615\\
23.9904	-0.23629\\
23.9936	-0.23644\\
23.9968	-0.23659\\
24	-0.23673\\
24.0032	-0.23688\\
24.0064	-0.23703\\
24.0096	-0.23718\\
24.0128	-0.23733\\
24.016	-0.23748\\
24.0192	-0.23763\\
24.0224	-0.23778\\
24.0256	-0.23793\\
24.0288	-0.23808\\
24.032	-0.23823\\
24.0352	-0.23838\\
24.0384	-0.23854\\
24.0416	-0.23869\\
24.0448	-0.23884\\
24.048	-0.239\\
24.0512	-0.23915\\
24.0544	-0.2393\\
24.0576	-0.23946\\
24.0608	-0.23961\\
24.064	-0.23977\\
24.0672	-0.23993\\
24.0704	-0.24008\\
24.0736	-0.24024\\
24.0768	-0.2404\\
24.08	-0.24056\\
24.0832	-0.24071\\
24.0864	-0.24087\\
24.0896	-0.24103\\
24.0928	-0.24119\\
24.096	-0.24135\\
24.0992	-0.24151\\
24.1024	-0.24167\\
24.1056	-0.24183\\
24.1088	-0.24199\\
24.112	-0.24216\\
24.1152	-0.24232\\
24.1184	-0.24248\\
24.1216	-0.24264\\
24.1248	-0.24281\\
24.128	-0.24297\\
24.1312	-0.24314\\
24.1344	-0.2433\\
24.1376	-0.24347\\
24.1408	-0.24363\\
24.144	-0.2438\\
24.1472	-0.24396\\
24.1504	-0.24413\\
24.1536	-0.2443\\
24.1568	-0.24446\\
24.16	-0.24463\\
24.1632	-0.2448\\
24.1664	-0.24497\\
24.1696	-0.24514\\
24.1728	-0.24531\\
24.176	-0.24548\\
24.1792	-0.24565\\
24.1824	-0.24582\\
24.1856	-0.24599\\
24.1888	-0.24616\\
24.192	-0.24633\\
24.1952	-0.2465\\
24.1984	-0.24667\\
24.2016	-0.24685\\
24.2048	-0.24702\\
24.208	-0.24719\\
24.2112	-0.24737\\
24.2144	-0.24754\\
24.2176	-0.24772\\
24.2208	-0.24789\\
24.224	-0.24807\\
24.2272	-0.24824\\
24.2304	-0.24842\\
24.2336	-0.24859\\
24.2368	-0.24877\\
24.24	-0.24895\\
24.2432	-0.24913\\
24.2464	-0.2493\\
24.2496	-0.24948\\
24.2528	-0.24966\\
24.256	-0.24984\\
24.2592	-0.25002\\
24.2624	-0.2502\\
24.2656	-0.25038\\
24.2688	-0.25056\\
24.272	-0.25074\\
24.2752	-0.25092\\
24.2784	-0.2511\\
24.2816	-0.25128\\
24.2848	-0.25147\\
24.288	-0.25165\\
24.2912	-0.25183\\
24.2944	-0.25202\\
24.2976	-0.2522\\
24.3008	-0.25238\\
24.304	-0.25257\\
24.3072	-0.25275\\
24.3104	-0.25294\\
24.3136	-0.25312\\
24.3168	-0.25331\\
24.32	-0.25349\\
24.3232	-0.25368\\
24.3264	-0.25387\\
24.3296	-0.25405\\
24.3328	-0.25424\\
24.336	-0.25443\\
24.3392	-0.25462\\
24.3424	-0.25481\\
24.3456	-0.255\\
24.3488	-0.25519\\
24.352	-0.25537\\
24.3552	-0.25556\\
24.3584	-0.25576\\
24.3616	-0.25595\\
24.3648	-0.25614\\
24.368	-0.25633\\
24.3712	-0.25652\\
24.3744	-0.25671\\
24.3776	-0.2569\\
24.3808	-0.2571\\
24.384	-0.25729\\
24.3872	-0.25748\\
24.3904	-0.25768\\
24.3936	-0.25787\\
24.3968	-0.25807\\
24.4	-0.25826\\
24.4032	-0.25845\\
24.4064	-0.25865\\
24.4096	-0.25885\\
24.4128	-0.25904\\
24.416	-0.25924\\
24.4192	-0.25943\\
24.4224	-0.25963\\
24.4256	-0.25983\\
24.4288	-0.26003\\
24.432	-0.26023\\
24.4352	-0.26042\\
24.4384	-0.26062\\
24.4416	-0.26082\\
24.4448	-0.26102\\
24.448	-0.26122\\
24.4512	-0.26142\\
24.4544	-0.26162\\
24.4576	-0.26182\\
24.4608	-0.26202\\
24.464	-0.26222\\
24.4672	-0.26242\\
24.4704	-0.26263\\
24.4736	-0.26283\\
24.4768	-0.26303\\
24.48	-0.26323\\
24.4832	-0.26344\\
24.4864	-0.26364\\
24.4896	-0.26384\\
24.4928	-0.26405\\
24.496	-0.26425\\
24.4992	-0.26446\\
24.5024	-0.26466\\
24.5056	-0.26487\\
24.5088	-0.26507\\
24.512	-0.26528\\
24.5152	-0.26549\\
24.5184	-0.26569\\
24.5216	-0.2659\\
24.5248	-0.26611\\
24.528	-0.26631\\
24.5312	-0.26652\\
24.5344	-0.26673\\
24.5376	-0.26694\\
24.5408	-0.26715\\
24.544	-0.26736\\
24.5472	-0.26757\\
24.5504	-0.26777\\
24.5536	-0.26798\\
24.5568	-0.26819\\
24.56	-0.26841\\
24.5632	-0.26862\\
24.5664	-0.26883\\
24.5696	-0.26904\\
24.5728	-0.26925\\
24.576	-0.26946\\
24.5792	-0.26967\\
24.5824	-0.26989\\
24.5856	-0.2701\\
24.5888	-0.27031\\
24.592	-0.27053\\
24.5952	-0.27074\\
24.5984	-0.27095\\
24.6016	-0.27117\\
24.6048	-0.27138\\
24.608	-0.2716\\
24.6112	-0.27181\\
24.6144	-0.27203\\
24.6176	-0.27225\\
24.6208	-0.27246\\
24.624	-0.27268\\
24.6272	-0.27289\\
24.6304	-0.27311\\
24.6336	-0.27333\\
24.6368	-0.27355\\
24.64	-0.27376\\
24.6432	-0.27398\\
24.6464	-0.2742\\
24.6496	-0.27442\\
24.6528	-0.27464\\
24.656	-0.27486\\
24.6592	-0.27508\\
24.6624	-0.2753\\
24.6656	-0.27552\\
24.6688	-0.27574\\
24.672	-0.27596\\
24.6752	-0.27618\\
24.6784	-0.2764\\
24.6816	-0.27662\\
24.6848	-0.27684\\
24.688	-0.27706\\
24.6912	-0.27729\\
24.6944	-0.27751\\
24.6976	-0.27773\\
24.7008	-0.27796\\
24.704	-0.27818\\
24.7072	-0.2784\\
24.7104	-0.27863\\
24.7136	-0.27885\\
24.7168	-0.27907\\
24.72	-0.2793\\
24.7232	-0.27952\\
24.7264	-0.27975\\
24.7296	-0.27997\\
24.7328	-0.2802\\
24.736	-0.28043\\
24.7392	-0.28065\\
24.7424	-0.28088\\
24.7456	-0.28111\\
24.7488	-0.28133\\
24.752	-0.28156\\
24.7552	-0.28179\\
24.7584	-0.28202\\
24.7616	-0.28224\\
24.7648	-0.28247\\
24.768	-0.2827\\
24.7712	-0.28293\\
24.7744	-0.28316\\
24.7776	-0.28339\\
24.7808	-0.28362\\
24.784	-0.28385\\
24.7872	-0.28408\\
24.7904	-0.28431\\
24.7936	-0.28454\\
24.7968	-0.28477\\
24.8	-0.285\\
24.8032	-0.28523\\
24.8064	-0.28546\\
24.8096	-0.28569\\
24.8128	-0.28593\\
24.816	-0.28616\\
24.8192	-0.28639\\
24.8224	-0.28662\\
24.8256	-0.28686\\
24.8288	-0.28709\\
24.832	-0.28732\\
24.8352	-0.28756\\
24.8384	-0.28779\\
24.8416	-0.28803\\
24.8448	-0.28826\\
24.848	-0.28849\\
24.8512	-0.28873\\
24.8544	-0.28896\\
24.8576	-0.2892\\
24.8608	-0.28944\\
24.864	-0.28967\\
24.8672	-0.28991\\
24.8704	-0.29014\\
24.8736	-0.29038\\
24.8768	-0.29062\\
24.88	-0.29085\\
24.8832	-0.29109\\
24.8864	-0.29133\\
24.8896	-0.29157\\
24.8928	-0.2918\\
24.896	-0.29204\\
24.8992	-0.29228\\
24.9024	-0.29252\\
24.9056	-0.29276\\
24.9088	-0.293\\
24.912	-0.29324\\
24.9152	-0.29348\\
24.9184	-0.29371\\
24.9216	-0.29395\\
24.9248	-0.29419\\
24.928	-0.29444\\
24.9312	-0.29468\\
24.9344	-0.29492\\
24.9376	-0.29516\\
24.9408	-0.2954\\
24.944	-0.29564\\
24.9472	-0.29588\\
24.9504	-0.29612\\
24.9536	-0.29637\\
24.9568	-0.29661\\
24.96	-0.29685\\
24.9632	-0.29709\\
24.9664	-0.29734\\
24.9696	-0.29758\\
24.9728	-0.29782\\
24.976	-0.29807\\
24.9792	-0.29831\\
24.9824	-0.29855\\
24.9856	-0.2988\\
24.9888	-0.29904\\
24.992	-0.29929\\
24.9952	-0.29953\\
24.9984	-0.29977\\
25.0016	-0.30002\\
25.0048	-0.30027\\
25.008	-0.30051\\
25.0112	-0.30076\\
25.0144	-0.301\\
25.0176	-0.30125\\
25.0208	-0.30149\\
25.024	-0.30174\\
25.0272	-0.30199\\
25.0304	-0.30223\\
25.0336	-0.30248\\
25.0368	-0.30273\\
25.04	-0.30298\\
25.0432	-0.30322\\
25.0464	-0.30347\\
25.0496	-0.30372\\
25.0528	-0.30397\\
25.056	-0.30422\\
25.0592	-0.30446\\
25.0624	-0.30471\\
25.0656	-0.30496\\
25.0688	-0.30521\\
25.072	-0.30546\\
25.0752	-0.30571\\
25.0784	-0.30596\\
25.0816	-0.30621\\
25.0848	-0.30646\\
25.088	-0.30671\\
25.0912	-0.30696\\
25.0944	-0.30721\\
25.0976	-0.30746\\
25.1008	-0.30771\\
25.104	-0.30796\\
25.1072	-0.30821\\
25.1104	-0.30846\\
25.1136	-0.30871\\
25.1168	-0.30897\\
25.12	-0.30922\\
25.1232	-0.30947\\
25.1264	-0.30972\\
25.1296	-0.30997\\
25.1328	-0.31023\\
25.136	-0.31048\\
25.1392	-0.31073\\
25.1424	-0.31098\\
25.1456	-0.31124\\
25.1488	-0.31149\\
25.152	-0.31174\\
25.1552	-0.312\\
25.1584	-0.31225\\
25.1616	-0.31251\\
25.1648	-0.31276\\
25.168	-0.31301\\
25.1712	-0.31327\\
25.1744	-0.31352\\
25.1776	-0.31378\\
25.1808	-0.31403\\
25.184	-0.31429\\
25.1872	-0.31454\\
25.1904	-0.3148\\
25.1936	-0.31505\\
25.1968	-0.31531\\
25.2	-0.31556\\
25.2032	-0.31582\\
25.2064	-0.31607\\
25.2096	-0.31633\\
25.2128	-0.31659\\
25.216	-0.31684\\
25.2192	-0.3171\\
25.2224	-0.31736\\
25.2256	-0.31761\\
25.2288	-0.31787\\
25.232	-0.31813\\
25.2352	-0.31838\\
25.2384	-0.31864\\
25.2416	-0.3189\\
25.2448	-0.31916\\
25.248	-0.31941\\
25.2512	-0.31967\\
25.2544	-0.31993\\
25.2576	-0.32019\\
25.2608	-0.32045\\
25.264	-0.3207\\
25.2672	-0.32096\\
25.2704	-0.32122\\
25.2736	-0.32148\\
25.2768	-0.32174\\
25.28	-0.322\\
25.2832	-0.32226\\
25.2864	-0.32251\\
25.2896	-0.32277\\
25.2928	-0.32303\\
25.296	-0.32329\\
25.2992	-0.32355\\
25.3024	-0.32381\\
25.3056	-0.32407\\
25.3088	-0.32433\\
25.312	-0.32459\\
25.3152	-0.32485\\
25.3184	-0.32511\\
25.3216	-0.32537\\
25.3248	-0.32563\\
25.328	-0.32589\\
25.3312	-0.32615\\
25.3344	-0.32641\\
25.3376	-0.32668\\
25.3408	-0.32694\\
25.344	-0.3272\\
25.3472	-0.32746\\
25.3504	-0.32772\\
25.3536	-0.32798\\
25.3568	-0.32824\\
25.36	-0.3285\\
25.3632	-0.32877\\
25.3664	-0.32903\\
25.3696	-0.32929\\
25.3728	-0.32955\\
25.376	-0.32981\\
25.3792	-0.33007\\
25.3824	-0.33034\\
25.3856	-0.3306\\
25.3888	-0.33086\\
25.392	-0.33112\\
25.3952	-0.33139\\
25.3984	-0.33165\\
25.4016	-0.33191\\
25.4048	-0.33217\\
25.408	-0.33244\\
25.4112	-0.3327\\
25.4144	-0.33296\\
25.4176	-0.33323\\
25.4208	-0.33349\\
25.424	-0.33375\\
25.4272	-0.33401\\
25.4304	-0.33428\\
25.4336	-0.33454\\
25.4368	-0.3348\\
25.44	-0.33507\\
25.4432	-0.33533\\
25.4464	-0.3356\\
25.4496	-0.33586\\
25.4528	-0.33612\\
25.456	-0.33639\\
25.4592	-0.33665\\
25.4624	-0.33691\\
25.4656	-0.33718\\
25.4688	-0.33744\\
25.472	-0.33771\\
25.4752	-0.33797\\
25.4784	-0.33823\\
25.4816	-0.3385\\
25.4848	-0.33876\\
25.488	-0.33903\\
25.4912	-0.33929\\
25.4944	-0.33956\\
25.4976	-0.33982\\
25.5008	-0.34009\\
25.504	-0.34035\\
25.5072	-0.34061\\
25.5104	-0.34088\\
25.5136	-0.34114\\
25.5168	-0.34141\\
25.52	-0.34167\\
25.5232	-0.34194\\
25.5264	-0.3422\\
25.5296	-0.34247\\
25.5328	-0.34273\\
25.536	-0.343\\
25.5392	-0.34326\\
25.5424	-0.34353\\
25.5456	-0.34379\\
25.5488	-0.34406\\
25.552	-0.34432\\
25.5552	-0.34459\\
25.5584	-0.34485\\
25.5616	-0.34512\\
25.5648	-0.34538\\
25.568	-0.34565\\
25.5712	-0.34591\\
25.5744	-0.34618\\
25.5776	-0.34645\\
25.5808	-0.34671\\
25.584	-0.34698\\
25.5872	-0.34724\\
25.5904	-0.34751\\
25.5936	-0.34777\\
25.5968	-0.34804\\
25.6	-0.3483\\
25.6032	-0.34857\\
25.6064	-0.34883\\
25.6096	-0.3491\\
25.6128	-0.34936\\
25.616	-0.34963\\
25.6192	-0.3499\\
25.6224	-0.35016\\
25.6256	-0.35043\\
25.6288	-0.35069\\
25.632	-0.35096\\
25.6352	-0.35122\\
25.6384	-0.35149\\
25.6416	-0.35175\\
25.6448	-0.35202\\
25.648	-0.35228\\
25.6512	-0.35255\\
25.6544	-0.35282\\
25.6576	-0.35308\\
25.6608	-0.35335\\
25.664	-0.35361\\
25.6672	-0.35388\\
25.6704	-0.35414\\
25.6736	-0.35441\\
25.6768	-0.35467\\
25.68	-0.35494\\
25.6832	-0.3552\\
25.6864	-0.35547\\
25.6896	-0.35573\\
25.6928	-0.356\\
25.696	-0.35626\\
25.6992	-0.35653\\
25.7024	-0.35679\\
25.7056	-0.35706\\
25.7088	-0.35732\\
25.712	-0.35759\\
25.7152	-0.35785\\
25.7184	-0.35812\\
25.7216	-0.35838\\
25.7248	-0.35865\\
25.728	-0.35891\\
25.7312	-0.35918\\
25.7344	-0.35944\\
25.7376	-0.35971\\
25.7408	-0.35997\\
25.744	-0.36024\\
25.7472	-0.3605\\
25.7504	-0.36077\\
25.7536	-0.36103\\
25.7568	-0.3613\\
25.76	-0.36156\\
25.7632	-0.36183\\
25.7664	-0.36209\\
25.7696	-0.36235\\
25.7728	-0.36262\\
25.776	-0.36288\\
25.7792	-0.36315\\
25.7824	-0.36341\\
25.7856	-0.36367\\
25.7888	-0.36394\\
25.792	-0.3642\\
25.7952	-0.36447\\
25.7984	-0.36473\\
25.8016	-0.36499\\
25.8048	-0.36526\\
25.808	-0.36552\\
25.8112	-0.36578\\
25.8144	-0.36605\\
25.8176	-0.36631\\
25.8208	-0.36657\\
25.824	-0.36684\\
25.8272	-0.3671\\
25.8304	-0.36736\\
25.8336	-0.36763\\
25.8368	-0.36789\\
25.84	-0.36815\\
25.8432	-0.36841\\
25.8464	-0.36868\\
25.8496	-0.36894\\
25.8528	-0.3692\\
25.856	-0.36946\\
25.8592	-0.36973\\
25.8624	-0.36999\\
25.8656	-0.37025\\
25.8688	-0.37051\\
25.872	-0.37078\\
25.8752	-0.37104\\
25.8784	-0.3713\\
25.8816	-0.37156\\
25.8848	-0.37182\\
25.888	-0.37208\\
25.8912	-0.37234\\
25.8944	-0.37261\\
25.8976	-0.37287\\
25.9008	-0.37313\\
25.904	-0.37339\\
25.9072	-0.37365\\
25.9104	-0.37391\\
25.9136	-0.37417\\
25.9168	-0.37443\\
25.92	-0.37469\\
25.9232	-0.37495\\
25.9264	-0.37521\\
25.9296	-0.37547\\
25.9328	-0.37573\\
25.936	-0.37599\\
25.9392	-0.37625\\
25.9424	-0.37651\\
25.9456	-0.37677\\
25.9488	-0.37703\\
25.952	-0.37729\\
25.9552	-0.37755\\
25.9584	-0.37781\\
25.9616	-0.37807\\
25.9648	-0.37833\\
25.968	-0.37858\\
25.9712	-0.37884\\
25.9744	-0.3791\\
25.9776	-0.37936\\
25.9808	-0.37962\\
25.984	-0.37987\\
25.9872	-0.38013\\
25.9904	-0.38039\\
25.9936	-0.38065\\
25.9968	-0.3809\\
26	-0.38116\\
26.0032	-0.38142\\
26.0064	-0.38168\\
26.0096	-0.38193\\
26.0128	-0.38219\\
26.016	-0.38245\\
26.0192	-0.3827\\
26.0224	-0.38296\\
26.0256	-0.38321\\
26.0288	-0.38347\\
26.032	-0.38373\\
26.0352	-0.38398\\
26.0384	-0.38424\\
26.0416	-0.38449\\
26.0448	-0.38475\\
26.048	-0.385\\
26.0512	-0.38526\\
26.0544	-0.38551\\
26.0576	-0.38577\\
26.0608	-0.38602\\
26.064	-0.38627\\
26.0672	-0.38653\\
26.0704	-0.38678\\
26.0736	-0.38703\\
26.0768	-0.38729\\
26.08	-0.38754\\
26.0832	-0.38779\\
26.0864	-0.38805\\
26.0896	-0.3883\\
26.0928	-0.38855\\
26.096	-0.3888\\
26.0992	-0.38906\\
26.1024	-0.38931\\
26.1056	-0.38956\\
26.1088	-0.38981\\
26.112	-0.39006\\
26.1152	-0.39031\\
26.1184	-0.39057\\
26.1216	-0.39082\\
26.1248	-0.39107\\
26.128	-0.39132\\
26.1312	-0.39157\\
26.1344	-0.39182\\
26.1376	-0.39207\\
26.1408	-0.39232\\
26.144	-0.39257\\
26.1472	-0.39282\\
26.1504	-0.39306\\
26.1536	-0.39331\\
26.1568	-0.39356\\
26.16	-0.39381\\
26.1632	-0.39406\\
26.1664	-0.39431\\
26.1696	-0.39455\\
26.1728	-0.3948\\
26.176	-0.39505\\
26.1792	-0.3953\\
26.1824	-0.39554\\
26.1856	-0.39579\\
26.1888	-0.39604\\
26.192	-0.39628\\
26.1952	-0.39653\\
26.1984	-0.39677\\
26.2016	-0.39702\\
26.2048	-0.39727\\
26.208	-0.39751\\
26.2112	-0.39776\\
26.2144	-0.398\\
26.2176	-0.39824\\
26.2208	-0.39849\\
26.224	-0.39873\\
26.2272	-0.39898\\
26.2304	-0.39922\\
26.2336	-0.39946\\
26.2368	-0.39971\\
26.24	-0.39995\\
26.2432	-0.40019\\
26.2464	-0.40043\\
26.2496	-0.40068\\
26.2528	-0.40092\\
26.256	-0.40116\\
26.2592	-0.4014\\
26.2624	-0.40164\\
26.2656	-0.40188\\
26.2688	-0.40212\\
26.272	-0.40236\\
26.2752	-0.4026\\
26.2784	-0.40284\\
26.2816	-0.40308\\
26.2848	-0.40332\\
26.288	-0.40356\\
26.2912	-0.4038\\
26.2944	-0.40404\\
26.2976	-0.40428\\
26.3008	-0.40452\\
26.304	-0.40475\\
26.3072	-0.40499\\
26.3104	-0.40523\\
26.3136	-0.40547\\
26.3168	-0.4057\\
26.32	-0.40594\\
26.3232	-0.40617\\
26.3264	-0.40641\\
26.3296	-0.40665\\
26.3328	-0.40688\\
26.336	-0.40712\\
26.3392	-0.40735\\
26.3424	-0.40759\\
26.3456	-0.40782\\
26.3488	-0.40805\\
26.352	-0.40829\\
26.3552	-0.40852\\
26.3584	-0.40875\\
26.3616	-0.40899\\
26.3648	-0.40922\\
26.368	-0.40945\\
26.3712	-0.40968\\
26.3744	-0.40992\\
26.3776	-0.41015\\
26.3808	-0.41038\\
26.384	-0.41061\\
26.3872	-0.41084\\
26.3904	-0.41107\\
26.3936	-0.4113\\
26.3968	-0.41153\\
26.4	-0.41176\\
26.4032	-0.41199\\
26.4064	-0.41222\\
26.4096	-0.41244\\
26.4128	-0.41267\\
26.416	-0.4129\\
26.4192	-0.41313\\
26.4224	-0.41336\\
26.4256	-0.41358\\
26.4288	-0.41381\\
26.432	-0.41403\\
26.4352	-0.41426\\
26.4384	-0.41449\\
26.4416	-0.41471\\
26.4448	-0.41494\\
26.448	-0.41516\\
26.4512	-0.41539\\
26.4544	-0.41561\\
26.4576	-0.41583\\
26.4608	-0.41606\\
26.464	-0.41628\\
26.4672	-0.4165\\
26.4704	-0.41673\\
26.4736	-0.41695\\
26.4768	-0.41717\\
26.48	-0.41739\\
26.4832	-0.41761\\
26.4864	-0.41783\\
26.4896	-0.41805\\
26.4928	-0.41827\\
26.496	-0.41849\\
26.4992	-0.41871\\
26.5024	-0.41893\\
26.5056	-0.41915\\
26.5088	-0.41937\\
26.512	-0.41959\\
26.5152	-0.4198\\
26.5184	-0.42002\\
26.5216	-0.42024\\
26.5248	-0.42046\\
26.528	-0.42067\\
26.5312	-0.42089\\
26.5344	-0.4211\\
26.5376	-0.42132\\
26.5408	-0.42153\\
26.544	-0.42175\\
26.5472	-0.42196\\
26.5504	-0.42218\\
26.5536	-0.42239\\
26.5568	-0.4226\\
26.56	-0.42282\\
26.5632	-0.42303\\
26.5664	-0.42324\\
26.5696	-0.42345\\
26.5728	-0.42367\\
26.576	-0.42388\\
26.5792	-0.42409\\
26.5824	-0.4243\\
26.5856	-0.42451\\
26.5888	-0.42472\\
26.592	-0.42493\\
26.5952	-0.42514\\
26.5984	-0.42534\\
26.6016	-0.42555\\
26.6048	-0.42576\\
26.608	-0.42597\\
26.6112	-0.42617\\
26.6144	-0.42638\\
26.6176	-0.42659\\
26.6208	-0.42679\\
26.624	-0.427\\
26.6272	-0.4272\\
26.6304	-0.42741\\
26.6336	-0.42761\\
26.6368	-0.42782\\
26.64	-0.42802\\
26.6432	-0.42822\\
26.6464	-0.42843\\
26.6496	-0.42863\\
26.6528	-0.42883\\
26.656	-0.42903\\
26.6592	-0.42924\\
26.6624	-0.42944\\
26.6656	-0.42964\\
26.6688	-0.42984\\
26.672	-0.43004\\
26.6752	-0.43024\\
26.6784	-0.43044\\
26.6816	-0.43063\\
26.6848	-0.43083\\
26.688	-0.43103\\
26.6912	-0.43123\\
26.6944	-0.43143\\
26.6976	-0.43162\\
26.7008	-0.43182\\
26.704	-0.43201\\
26.7072	-0.43221\\
26.7104	-0.4324\\
26.7136	-0.4326\\
26.7168	-0.43279\\
26.72	-0.43299\\
26.7232	-0.43318\\
26.7264	-0.43337\\
26.7296	-0.43357\\
26.7328	-0.43376\\
26.736	-0.43395\\
26.7392	-0.43414\\
26.7424	-0.43433\\
26.7456	-0.43452\\
26.7488	-0.43471\\
26.752	-0.4349\\
26.7552	-0.43509\\
26.7584	-0.43528\\
26.7616	-0.43547\\
26.7648	-0.43566\\
26.768	-0.43585\\
26.7712	-0.43603\\
26.7744	-0.43622\\
26.7776	-0.43641\\
26.7808	-0.43659\\
26.784	-0.43678\\
26.7872	-0.43696\\
26.7904	-0.43715\\
26.7936	-0.43733\\
26.7968	-0.43752\\
26.8	-0.4377\\
26.8032	-0.43788\\
26.8064	-0.43807\\
26.8096	-0.43825\\
26.8128	-0.43843\\
26.816	-0.43861\\
26.8192	-0.43879\\
26.8224	-0.43897\\
26.8256	-0.43915\\
26.8288	-0.43933\\
26.832	-0.43951\\
26.8352	-0.43969\\
26.8384	-0.43987\\
26.8416	-0.44005\\
26.8448	-0.44022\\
26.848	-0.4404\\
26.8512	-0.44058\\
26.8544	-0.44075\\
26.8576	-0.44093\\
26.8608	-0.4411\\
26.864	-0.44128\\
26.8672	-0.44145\\
26.8704	-0.44163\\
26.8736	-0.4418\\
26.8768	-0.44197\\
26.88	-0.44215\\
26.8832	-0.44232\\
26.8864	-0.44249\\
26.8896	-0.44266\\
26.8928	-0.44283\\
26.896	-0.443\\
26.8992	-0.44317\\
26.9024	-0.44334\\
26.9056	-0.44351\\
26.9088	-0.44368\\
26.912	-0.44385\\
26.9152	-0.44401\\
26.9184	-0.44418\\
26.9216	-0.44435\\
26.9248	-0.44451\\
26.928	-0.44468\\
26.9312	-0.44485\\
26.9344	-0.44501\\
26.9376	-0.44518\\
26.9408	-0.44534\\
26.944	-0.4455\\
26.9472	-0.44567\\
26.9504	-0.44583\\
26.9536	-0.44599\\
26.9568	-0.44615\\
26.96	-0.44631\\
26.9632	-0.44647\\
26.9664	-0.44663\\
26.9696	-0.44679\\
26.9728	-0.44695\\
26.976	-0.44711\\
26.9792	-0.44727\\
26.9824	-0.44743\\
26.9856	-0.44759\\
26.9888	-0.44774\\
26.992	-0.4479\\
26.9952	-0.44806\\
26.9984	-0.44821\\
27.0016	-0.44837\\
27.0048	-0.44852\\
27.008	-0.44868\\
27.0112	-0.44883\\
27.0144	-0.44898\\
27.0176	-0.44914\\
27.0208	-0.44929\\
27.024	-0.44944\\
27.0272	-0.44959\\
27.0304	-0.44974\\
27.0336	-0.44989\\
27.0368	-0.45004\\
27.04	-0.45019\\
27.0432	-0.45034\\
27.0464	-0.45049\\
27.0496	-0.45064\\
27.0528	-0.45079\\
27.056	-0.45093\\
27.0592	-0.45108\\
27.0624	-0.45123\\
27.0656	-0.45137\\
27.0688	-0.45152\\
27.072	-0.45166\\
27.0752	-0.4518\\
27.0784	-0.45195\\
27.0816	-0.45209\\
27.0848	-0.45223\\
27.088	-0.45238\\
27.0912	-0.45252\\
27.0944	-0.45266\\
27.0976	-0.4528\\
27.1008	-0.45294\\
27.104	-0.45308\\
27.1072	-0.45322\\
27.1104	-0.45336\\
27.1136	-0.4535\\
27.1168	-0.45364\\
27.12	-0.45377\\
27.1232	-0.45391\\
27.1264	-0.45405\\
27.1296	-0.45418\\
27.1328	-0.45432\\
27.136	-0.45445\\
27.1392	-0.45459\\
27.1424	-0.45472\\
27.1456	-0.45486\\
27.1488	-0.45499\\
27.152	-0.45512\\
27.1552	-0.45525\\
27.1584	-0.45538\\
27.1616	-0.45552\\
27.1648	-0.45565\\
27.168	-0.45578\\
27.1712	-0.45591\\
27.1744	-0.45604\\
27.1776	-0.45616\\
27.1808	-0.45629\\
27.184	-0.45642\\
27.1872	-0.45655\\
27.1904	-0.45667\\
27.1936	-0.4568\\
27.1968	-0.45693\\
27.2	-0.45705\\
27.2032	-0.45717\\
27.2064	-0.4573\\
27.2096	-0.45742\\
27.2128	-0.45755\\
27.216	-0.45767\\
27.2192	-0.45779\\
27.2224	-0.45791\\
27.2256	-0.45803\\
27.2288	-0.45815\\
27.232	-0.45827\\
27.2352	-0.45839\\
27.2384	-0.45851\\
27.2416	-0.45863\\
27.2448	-0.45875\\
27.248	-0.45887\\
27.2512	-0.45899\\
27.2544	-0.4591\\
27.2576	-0.45922\\
27.2608	-0.45933\\
27.264	-0.45945\\
27.2672	-0.45956\\
27.2704	-0.45968\\
27.2736	-0.45979\\
27.2768	-0.45991\\
27.28	-0.46002\\
27.2832	-0.46013\\
27.2864	-0.46024\\
27.2896	-0.46035\\
27.2928	-0.46046\\
27.296	-0.46057\\
27.2992	-0.46068\\
27.3024	-0.46079\\
27.3056	-0.4609\\
27.3088	-0.46101\\
27.312	-0.46112\\
27.3152	-0.46122\\
27.3184	-0.46133\\
27.3216	-0.46144\\
27.3248	-0.46154\\
27.328	-0.46165\\
27.3312	-0.46175\\
27.3344	-0.46186\\
27.3376	-0.46196\\
27.3408	-0.46206\\
27.344	-0.46217\\
27.3472	-0.46227\\
27.3504	-0.46237\\
27.3536	-0.46247\\
27.3568	-0.46257\\
27.36	-0.46267\\
27.3632	-0.46277\\
27.3664	-0.46287\\
27.3696	-0.46297\\
27.3728	-0.46307\\
27.376	-0.46317\\
27.3792	-0.46326\\
27.3824	-0.46336\\
27.3856	-0.46346\\
27.3888	-0.46355\\
27.392	-0.46365\\
27.3952	-0.46374\\
27.3984	-0.46383\\
27.4016	-0.46393\\
27.4048	-0.46402\\
27.408	-0.46411\\
27.4112	-0.46421\\
27.4144	-0.4643\\
27.4176	-0.46439\\
27.4208	-0.46448\\
27.424	-0.46457\\
27.4272	-0.46466\\
27.4304	-0.46475\\
27.4336	-0.46484\\
27.4368	-0.46493\\
27.44	-0.46501\\
27.4432	-0.4651\\
27.4464	-0.46519\\
27.4496	-0.46527\\
27.4528	-0.46536\\
27.456	-0.46544\\
27.4592	-0.46553\\
27.4624	-0.46561\\
27.4656	-0.4657\\
27.4688	-0.46578\\
27.472	-0.46586\\
27.4752	-0.46594\\
27.4784	-0.46602\\
27.4816	-0.46611\\
27.4848	-0.46619\\
27.488	-0.46627\\
27.4912	-0.46635\\
27.4944	-0.46642\\
27.4976	-0.4665\\
27.5008	-0.46658\\
27.504	-0.46666\\
27.5072	-0.46674\\
27.5104	-0.46681\\
27.5136	-0.46689\\
27.5168	-0.46696\\
27.52	-0.46704\\
27.5232	-0.46711\\
27.5264	-0.46719\\
27.5296	-0.46726\\
27.5328	-0.46733\\
27.536	-0.46741\\
27.5392	-0.46748\\
27.5424	-0.46755\\
27.5456	-0.46762\\
27.5488	-0.46769\\
27.552	-0.46776\\
27.5552	-0.46783\\
27.5584	-0.4679\\
27.5616	-0.46797\\
27.5648	-0.46804\\
27.568	-0.4681\\
27.5712	-0.46817\\
27.5744	-0.46824\\
27.5776	-0.4683\\
27.5808	-0.46837\\
27.584	-0.46843\\
27.5872	-0.4685\\
27.5904	-0.46856\\
27.5936	-0.46863\\
27.5968	-0.46869\\
27.6	-0.46875\\
27.6032	-0.46881\\
27.6064	-0.46888\\
27.6096	-0.46894\\
27.6128	-0.469\\
27.616	-0.46906\\
27.6192	-0.46912\\
27.6224	-0.46918\\
27.6256	-0.46924\\
27.6288	-0.46929\\
27.632	-0.46935\\
27.6352	-0.46941\\
27.6384	-0.46947\\
27.6416	-0.46952\\
27.6448	-0.46958\\
27.648	-0.46963\\
27.6512	-0.46969\\
27.6544	-0.46974\\
27.6576	-0.4698\\
27.6608	-0.46985\\
27.664	-0.4699\\
27.6672	-0.46995\\
27.6704	-0.47001\\
27.6736	-0.47006\\
27.6768	-0.47011\\
27.68	-0.47016\\
27.6832	-0.47021\\
27.6864	-0.47026\\
27.6896	-0.47031\\
27.6928	-0.47035\\
27.696	-0.4704\\
27.6992	-0.47045\\
27.7024	-0.4705\\
27.7056	-0.47054\\
27.7088	-0.47059\\
27.712	-0.47064\\
27.7152	-0.47068\\
27.7184	-0.47072\\
27.7216	-0.47077\\
27.7248	-0.47081\\
27.728	-0.47086\\
27.7312	-0.4709\\
27.7344	-0.47094\\
27.7376	-0.47098\\
27.7408	-0.47102\\
27.744	-0.47106\\
27.7472	-0.4711\\
27.7504	-0.47114\\
27.7536	-0.47118\\
27.7568	-0.47122\\
27.76	-0.47126\\
27.7632	-0.4713\\
27.7664	-0.47134\\
27.7696	-0.47137\\
27.7728	-0.47141\\
27.776	-0.47144\\
27.7792	-0.47148\\
27.7824	-0.47152\\
27.7856	-0.47155\\
27.7888	-0.47158\\
27.792	-0.47162\\
27.7952	-0.47165\\
27.7984	-0.47168\\
27.8016	-0.47172\\
27.8048	-0.47175\\
27.808	-0.47178\\
27.8112	-0.47181\\
27.8144	-0.47184\\
27.8176	-0.47187\\
27.8208	-0.4719\\
27.824	-0.47193\\
27.8272	-0.47196\\
27.8304	-0.47198\\
27.8336	-0.47201\\
27.8368	-0.47204\\
27.84	-0.47207\\
27.8432	-0.47209\\
27.8464	-0.47212\\
27.8496	-0.47214\\
27.8528	-0.47217\\
27.856	-0.47219\\
27.8592	-0.47222\\
27.8624	-0.47224\\
27.8656	-0.47226\\
27.8688	-0.47228\\
27.872	-0.47231\\
27.8752	-0.47233\\
27.8784	-0.47235\\
27.8816	-0.47237\\
27.8848	-0.47239\\
27.888	-0.47241\\
27.8912	-0.47243\\
27.8944	-0.47245\\
27.8976	-0.47247\\
27.9008	-0.47248\\
27.904	-0.4725\\
27.9072	-0.47252\\
27.9104	-0.47254\\
27.9136	-0.47255\\
27.9168	-0.47257\\
27.92	-0.47258\\
27.9232	-0.4726\\
27.9264	-0.47261\\
27.9296	-0.47263\\
27.9328	-0.47264\\
27.936	-0.47265\\
27.9392	-0.47266\\
27.9424	-0.47268\\
27.9456	-0.47269\\
27.9488	-0.4727\\
27.952	-0.47271\\
27.9552	-0.47272\\
27.9584	-0.47273\\
27.9616	-0.47274\\
27.9648	-0.47275\\
27.968	-0.47276\\
27.9712	-0.47277\\
27.9744	-0.47277\\
27.9776	-0.47278\\
27.9808	-0.47279\\
27.984	-0.47279\\
27.9872	-0.4728\\
27.9904	-0.4728\\
27.9936	-0.47281\\
27.9968	-0.47281\\
28	-0.47282\\
28.0032	-0.47282\\
28.0064	-0.47283\\
28.0096	-0.47283\\
28.0128	-0.47283\\
28.016	-0.47283\\
28.0192	-0.47284\\
28.0224	-0.47284\\
28.0256	-0.47284\\
28.0288	-0.47284\\
28.032	-0.47284\\
28.0352	-0.47284\\
28.0384	-0.47284\\
28.0416	-0.47284\\
28.0448	-0.47283\\
28.048	-0.47283\\
28.0512	-0.47283\\
28.0544	-0.47283\\
28.0576	-0.47282\\
28.0608	-0.47282\\
28.064	-0.47281\\
28.0672	-0.47281\\
28.0704	-0.4728\\
28.0736	-0.4728\\
28.0768	-0.47279\\
28.08	-0.47279\\
28.0832	-0.47278\\
28.0864	-0.47277\\
28.0896	-0.47277\\
28.0928	-0.47276\\
28.096	-0.47275\\
28.0992	-0.47274\\
28.1024	-0.47273\\
28.1056	-0.47272\\
28.1088	-0.47271\\
28.112	-0.4727\\
28.1152	-0.47269\\
28.1184	-0.47268\\
28.1216	-0.47267\\
28.1248	-0.47266\\
28.128	-0.47264\\
28.1312	-0.47263\\
28.1344	-0.47262\\
28.1376	-0.4726\\
28.1408	-0.47259\\
28.144	-0.47257\\
28.1472	-0.47256\\
28.1504	-0.47254\\
28.1536	-0.47253\\
28.1568	-0.47251\\
28.16	-0.4725\\
28.1632	-0.47248\\
28.1664	-0.47246\\
28.1696	-0.47244\\
28.1728	-0.47243\\
28.176	-0.47241\\
28.1792	-0.47239\\
28.1824	-0.47237\\
28.1856	-0.47235\\
28.1888	-0.47233\\
28.192	-0.47231\\
28.1952	-0.47229\\
28.1984	-0.47227\\
28.2016	-0.47225\\
28.2048	-0.47223\\
28.208	-0.4722\\
28.2112	-0.47218\\
28.2144	-0.47216\\
28.2176	-0.47213\\
28.2208	-0.47211\\
28.224	-0.47209\\
28.2272	-0.47206\\
28.2304	-0.47204\\
28.2336	-0.47201\\
28.2368	-0.47199\\
28.24	-0.47196\\
28.2432	-0.47193\\
28.2464	-0.47191\\
28.2496	-0.47188\\
28.2528	-0.47185\\
28.256	-0.47182\\
28.2592	-0.4718\\
28.2624	-0.47177\\
28.2656	-0.47174\\
28.2688	-0.47171\\
28.272	-0.47168\\
28.2752	-0.47165\\
28.2784	-0.47162\\
28.2816	-0.47159\\
28.2848	-0.47156\\
28.288	-0.47153\\
28.2912	-0.47149\\
28.2944	-0.47146\\
28.2976	-0.47143\\
28.3008	-0.4714\\
28.304	-0.47136\\
28.3072	-0.47133\\
28.3104	-0.4713\\
28.3136	-0.47126\\
28.3168	-0.47123\\
28.32	-0.47119\\
28.3232	-0.47116\\
28.3264	-0.47112\\
28.3296	-0.47108\\
28.3328	-0.47105\\
28.336	-0.47101\\
28.3392	-0.47097\\
28.3424	-0.47094\\
28.3456	-0.4709\\
28.3488	-0.47086\\
28.352	-0.47082\\
28.3552	-0.47078\\
28.3584	-0.47074\\
28.3616	-0.4707\\
28.3648	-0.47066\\
28.368	-0.47062\\
28.3712	-0.47058\\
28.3744	-0.47054\\
28.3776	-0.4705\\
28.3808	-0.47046\\
28.384	-0.47042\\
28.3872	-0.47038\\
28.3904	-0.47033\\
28.3936	-0.47029\\
28.3968	-0.47025\\
28.4	-0.4702\\
28.4032	-0.47016\\
28.4064	-0.47011\\
28.4096	-0.47007\\
28.4128	-0.47002\\
28.416	-0.46998\\
28.4192	-0.46993\\
28.4224	-0.46989\\
28.4256	-0.46984\\
28.4288	-0.4698\\
28.432	-0.46975\\
28.4352	-0.4697\\
28.4384	-0.46965\\
28.4416	-0.46961\\
28.4448	-0.46956\\
28.448	-0.46951\\
28.4512	-0.46946\\
28.4544	-0.46941\\
28.4576	-0.46936\\
28.4608	-0.46931\\
28.464	-0.46926\\
28.4672	-0.46921\\
28.4704	-0.46916\\
28.4736	-0.46911\\
28.4768	-0.46906\\
28.48	-0.46901\\
28.4832	-0.46896\\
28.4864	-0.4689\\
28.4896	-0.46885\\
28.4928	-0.4688\\
28.496	-0.46875\\
28.4992	-0.46869\\
28.5024	-0.46864\\
28.5056	-0.46858\\
28.5088	-0.46853\\
28.512	-0.46848\\
28.5152	-0.46842\\
28.5184	-0.46837\\
28.5216	-0.46831\\
28.5248	-0.46825\\
28.528	-0.4682\\
28.5312	-0.46814\\
28.5344	-0.46808\\
28.5376	-0.46803\\
28.5408	-0.46797\\
28.544	-0.46791\\
28.5472	-0.46786\\
28.5504	-0.4678\\
28.5536	-0.46774\\
28.5568	-0.46768\\
28.56	-0.46762\\
28.5632	-0.46756\\
28.5664	-0.4675\\
28.5696	-0.46744\\
28.5728	-0.46738\\
28.576	-0.46732\\
28.5792	-0.46726\\
28.5824	-0.4672\\
28.5856	-0.46714\\
28.5888	-0.46708\\
28.592	-0.46702\\
28.5952	-0.46695\\
28.5984	-0.46689\\
28.6016	-0.46683\\
28.6048	-0.46677\\
28.608	-0.4667\\
28.6112	-0.46664\\
28.6144	-0.46658\\
28.6176	-0.46651\\
28.6208	-0.46645\\
28.624	-0.46638\\
28.6272	-0.46632\\
28.6304	-0.46625\\
28.6336	-0.46619\\
28.6368	-0.46612\\
28.64	-0.46606\\
28.6432	-0.46599\\
28.6464	-0.46592\\
28.6496	-0.46586\\
28.6528	-0.46579\\
28.656	-0.46572\\
28.6592	-0.46566\\
28.6624	-0.46559\\
28.6656	-0.46552\\
28.6688	-0.46545\\
28.672	-0.46538\\
28.6752	-0.46532\\
28.6784	-0.46525\\
28.6816	-0.46518\\
28.6848	-0.46511\\
28.688	-0.46504\\
28.6912	-0.46497\\
28.6944	-0.4649\\
28.6976	-0.46483\\
28.7008	-0.46476\\
28.704	-0.46469\\
28.7072	-0.46462\\
28.7104	-0.46454\\
28.7136	-0.46447\\
28.7168	-0.4644\\
28.72	-0.46433\\
28.7232	-0.46426\\
28.7264	-0.46418\\
28.7296	-0.46411\\
28.7328	-0.46404\\
28.736	-0.46396\\
28.7392	-0.46389\\
28.7424	-0.46382\\
28.7456	-0.46374\\
28.7488	-0.46367\\
28.752	-0.46359\\
28.7552	-0.46352\\
28.7584	-0.46345\\
28.7616	-0.46337\\
28.7648	-0.46329\\
28.768	-0.46322\\
28.7712	-0.46314\\
28.7744	-0.46307\\
28.7776	-0.46299\\
28.7808	-0.46291\\
28.784	-0.46284\\
28.7872	-0.46276\\
28.7904	-0.46268\\
28.7936	-0.46261\\
28.7968	-0.46253\\
28.8	-0.46245\\
28.8032	-0.46237\\
28.8064	-0.4623\\
28.8096	-0.46222\\
28.8128	-0.46214\\
28.816	-0.46206\\
28.8192	-0.46198\\
28.8224	-0.4619\\
28.8256	-0.46182\\
28.8288	-0.46174\\
28.832	-0.46166\\
28.8352	-0.46158\\
28.8384	-0.4615\\
28.8416	-0.46142\\
28.8448	-0.46134\\
28.848	-0.46126\\
28.8512	-0.46118\\
28.8544	-0.4611\\
28.8576	-0.46101\\
28.8608	-0.46093\\
28.864	-0.46085\\
28.8672	-0.46077\\
28.8704	-0.46069\\
28.8736	-0.4606\\
28.8768	-0.46052\\
28.88	-0.46044\\
28.8832	-0.46036\\
28.8864	-0.46027\\
28.8896	-0.46019\\
28.8928	-0.4601\\
28.896	-0.46002\\
28.8992	-0.45994\\
28.9024	-0.45985\\
28.9056	-0.45977\\
28.9088	-0.45968\\
28.912	-0.4596\\
28.9152	-0.45951\\
28.9184	-0.45943\\
28.9216	-0.45934\\
28.9248	-0.45926\\
28.928	-0.45917\\
28.9312	-0.45909\\
28.9344	-0.459\\
28.9376	-0.45891\\
28.9408	-0.45883\\
28.944	-0.45874\\
28.9472	-0.45865\\
28.9504	-0.45857\\
28.9536	-0.45848\\
28.9568	-0.45839\\
28.96	-0.4583\\
28.9632	-0.45822\\
28.9664	-0.45813\\
28.9696	-0.45804\\
28.9728	-0.45795\\
28.976	-0.45786\\
28.9792	-0.45778\\
28.9824	-0.45769\\
28.9856	-0.4576\\
28.9888	-0.45751\\
28.992	-0.45742\\
28.9952	-0.45733\\
28.9984	-0.45724\\
29.0016	-0.45715\\
29.0048	-0.45706\\
29.008	-0.45697\\
29.0112	-0.45688\\
29.0144	-0.45679\\
29.0176	-0.4567\\
29.0208	-0.45661\\
29.024	-0.45652\\
29.0272	-0.45643\\
29.0304	-0.45634\\
29.0336	-0.45624\\
29.0368	-0.45615\\
29.04	-0.45606\\
29.0432	-0.45597\\
29.0464	-0.45588\\
29.0496	-0.45579\\
29.0528	-0.45569\\
29.056	-0.4556\\
29.0592	-0.45551\\
29.0624	-0.45542\\
29.0656	-0.45532\\
29.0688	-0.45523\\
29.072	-0.45514\\
29.0752	-0.45504\\
29.0784	-0.45495\\
29.0816	-0.45486\\
29.0848	-0.45476\\
29.088	-0.45467\\
29.0912	-0.45458\\
29.0944	-0.45448\\
29.0976	-0.45439\\
29.1008	-0.45429\\
29.104	-0.4542\\
29.1072	-0.4541\\
29.1104	-0.45401\\
29.1136	-0.45391\\
29.1168	-0.45382\\
29.12	-0.45372\\
29.1232	-0.45363\\
29.1264	-0.45353\\
29.1296	-0.45344\\
29.1328	-0.45334\\
29.136	-0.45325\\
29.1392	-0.45315\\
29.1424	-0.45305\\
29.1456	-0.45296\\
29.1488	-0.45286\\
29.152	-0.45277\\
29.1552	-0.45267\\
29.1584	-0.45257\\
29.1616	-0.45248\\
29.1648	-0.45238\\
29.168	-0.45228\\
29.1712	-0.45218\\
29.1744	-0.45209\\
29.1776	-0.45199\\
29.1808	-0.45189\\
29.184	-0.45179\\
29.1872	-0.4517\\
29.1904	-0.4516\\
29.1936	-0.4515\\
29.1968	-0.4514\\
29.2	-0.4513\\
29.2032	-0.45121\\
29.2064	-0.45111\\
29.2096	-0.45101\\
29.2128	-0.45091\\
29.216	-0.45081\\
29.2192	-0.45071\\
29.2224	-0.45061\\
29.2256	-0.45051\\
29.2288	-0.45042\\
29.232	-0.45032\\
29.2352	-0.45022\\
29.2384	-0.45012\\
29.2416	-0.45002\\
29.2448	-0.44992\\
29.248	-0.44982\\
29.2512	-0.44972\\
29.2544	-0.44962\\
29.2576	-0.44952\\
29.2608	-0.44942\\
29.264	-0.44932\\
29.2672	-0.44922\\
29.2704	-0.44912\\
29.2736	-0.44902\\
29.2768	-0.44892\\
29.28	-0.44881\\
29.2832	-0.44871\\
29.2864	-0.44861\\
29.2896	-0.44851\\
29.2928	-0.44841\\
29.296	-0.44831\\
29.2992	-0.44821\\
29.3024	-0.44811\\
29.3056	-0.44801\\
29.3088	-0.4479\\
29.312	-0.4478\\
29.3152	-0.4477\\
29.3184	-0.4476\\
29.3216	-0.4475\\
29.3248	-0.44739\\
29.328	-0.44729\\
29.3312	-0.44719\\
29.3344	-0.44709\\
29.3376	-0.44699\\
29.3408	-0.44688\\
29.344	-0.44678\\
29.3472	-0.44668\\
29.3504	-0.44658\\
29.3536	-0.44647\\
29.3568	-0.44637\\
29.36	-0.44627\\
29.3632	-0.44616\\
29.3664	-0.44606\\
29.3696	-0.44596\\
29.3728	-0.44585\\
29.376	-0.44575\\
29.3792	-0.44565\\
29.3824	-0.44554\\
29.3856	-0.44544\\
29.3888	-0.44534\\
29.392	-0.44523\\
29.3952	-0.44513\\
29.3984	-0.44503\\
29.4016	-0.44492\\
29.4048	-0.44482\\
29.408	-0.44471\\
29.4112	-0.44461\\
29.4144	-0.44451\\
29.4176	-0.4444\\
29.4208	-0.4443\\
29.424	-0.44419\\
29.4272	-0.44409\\
29.4304	-0.44399\\
29.4336	-0.44388\\
29.4368	-0.44378\\
29.44	-0.44367\\
29.4432	-0.44357\\
29.4464	-0.44346\\
29.4496	-0.44336\\
29.4528	-0.44325\\
29.456	-0.44315\\
29.4592	-0.44304\\
29.4624	-0.44294\\
29.4656	-0.44283\\
29.4688	-0.44273\\
29.472	-0.44262\\
29.4752	-0.44252\\
29.4784	-0.44241\\
29.4816	-0.44231\\
29.4848	-0.4422\\
29.488	-0.4421\\
29.4912	-0.44199\\
29.4944	-0.44189\\
29.4976	-0.44178\\
29.5008	-0.44167\\
29.504	-0.44157\\
29.5072	-0.44146\\
29.5104	-0.44136\\
29.5136	-0.44125\\
29.5168	-0.44115\\
29.52	-0.44104\\
29.5232	-0.44093\\
29.5264	-0.44083\\
29.5296	-0.44072\\
29.5328	-0.44062\\
29.536	-0.44051\\
29.5392	-0.4404\\
29.5424	-0.4403\\
29.5456	-0.44019\\
29.5488	-0.44009\\
29.552	-0.43998\\
29.5552	-0.43987\\
29.5584	-0.43977\\
29.5616	-0.43966\\
29.5648	-0.43955\\
29.568	-0.43945\\
29.5712	-0.43934\\
29.5744	-0.43923\\
29.5776	-0.43913\\
29.5808	-0.43902\\
29.584	-0.43892\\
29.5872	-0.43881\\
29.5904	-0.4387\\
29.5936	-0.4386\\
29.5968	-0.43849\\
29.6	-0.43838\\
29.6032	-0.43828\\
29.6064	-0.43817\\
29.6096	-0.43806\\
29.6128	-0.43796\\
29.616	-0.43785\\
29.6192	-0.43774\\
29.6224	-0.43763\\
29.6256	-0.43753\\
29.6288	-0.43742\\
29.632	-0.43731\\
29.6352	-0.43721\\
29.6384	-0.4371\\
29.6416	-0.43699\\
29.6448	-0.43689\\
29.648	-0.43678\\
29.6512	-0.43667\\
29.6544	-0.43656\\
29.6576	-0.43646\\
29.6608	-0.43635\\
29.664	-0.43624\\
29.6672	-0.43614\\
29.6704	-0.43603\\
29.6736	-0.43592\\
29.6768	-0.43581\\
29.68	-0.43571\\
29.6832	-0.4356\\
29.6864	-0.43549\\
29.6896	-0.43539\\
29.6928	-0.43528\\
29.696	-0.43517\\
29.6992	-0.43506\\
29.7024	-0.43496\\
29.7056	-0.43485\\
29.7088	-0.43474\\
29.712	-0.43464\\
29.7152	-0.43453\\
29.7184	-0.43442\\
29.7216	-0.43431\\
29.7248	-0.43421\\
29.728	-0.4341\\
29.7312	-0.43399\\
29.7344	-0.43388\\
29.7376	-0.43378\\
29.7408	-0.43367\\
29.744	-0.43356\\
29.7472	-0.43345\\
29.7504	-0.43335\\
29.7536	-0.43324\\
29.7568	-0.43313\\
29.76	-0.43303\\
29.7632	-0.43292\\
29.7664	-0.43281\\
29.7696	-0.4327\\
29.7728	-0.4326\\
29.776	-0.43249\\
29.7792	-0.43238\\
29.7824	-0.43227\\
29.7856	-0.43217\\
29.7888	-0.43206\\
29.792	-0.43195\\
29.7952	-0.43185\\
29.7984	-0.43174\\
29.8016	-0.43163\\
29.8048	-0.43152\\
29.808	-0.43142\\
29.8112	-0.43131\\
29.8144	-0.4312\\
29.8176	-0.43109\\
29.8208	-0.43099\\
29.824	-0.43088\\
29.8272	-0.43077\\
29.8304	-0.43067\\
29.8336	-0.43056\\
29.8368	-0.43045\\
29.84	-0.43034\\
29.8432	-0.43024\\
29.8464	-0.43013\\
29.8496	-0.43002\\
29.8528	-0.42992\\
29.856	-0.42981\\
29.8592	-0.4297\\
29.8624	-0.42959\\
29.8656	-0.42949\\
29.8688	-0.42938\\
29.872	-0.42927\\
29.8752	-0.42917\\
29.8784	-0.42906\\
29.8816	-0.42895\\
29.8848	-0.42885\\
29.888	-0.42874\\
29.8912	-0.42863\\
29.8944	-0.42853\\
29.8976	-0.42842\\
29.9008	-0.42831\\
29.904	-0.42821\\
29.9072	-0.4281\\
29.9104	-0.42799\\
29.9136	-0.42789\\
29.9168	-0.42778\\
29.92	-0.42767\\
29.9232	-0.42757\\
29.9264	-0.42746\\
29.9296	-0.42735\\
29.9328	-0.42725\\
29.936	-0.42714\\
29.9392	-0.42703\\
29.9424	-0.42693\\
29.9456	-0.42682\\
29.9488	-0.42671\\
29.952	-0.42661\\
29.9552	-0.4265\\
29.9584	-0.42639\\
29.9616	-0.42629\\
29.9648	-0.42618\\
29.968	-0.42608\\
29.9712	-0.42597\\
29.9744	-0.42586\\
29.9776	-0.42576\\
29.9808	-0.42565\\
29.984	-0.42555\\
29.9872	-0.42544\\
29.9904	-0.42533\\
29.9936	-0.42523\\
29.9968	-0.42512\\
30	-0.42502\\
30.0032	-0.42491\\
30.0064	-0.4248\\
30.0096	-0.4247\\
30.0128	-0.42459\\
30.016	-0.42449\\
30.0192	-0.42438\\
30.0224	-0.42428\\
30.0256	-0.42417\\
30.0288	-0.42406\\
30.032	-0.42396\\
30.0352	-0.42385\\
30.0384	-0.42375\\
30.0416	-0.42364\\
30.0448	-0.42354\\
30.048	-0.42343\\
30.0512	-0.42333\\
30.0544	-0.42322\\
30.0576	-0.42312\\
30.0608	-0.42301\\
30.064	-0.42291\\
30.0672	-0.4228\\
30.0704	-0.4227\\
30.0736	-0.42259\\
30.0768	-0.42249\\
30.08	-0.42238\\
30.0832	-0.42228\\
30.0864	-0.42217\\
30.0896	-0.42207\\
30.0928	-0.42196\\
30.096	-0.42186\\
30.0992	-0.42175\\
30.1024	-0.42165\\
30.1056	-0.42155\\
30.1088	-0.42144\\
30.112	-0.42134\\
30.1152	-0.42123\\
30.1184	-0.42113\\
30.1216	-0.42102\\
30.1248	-0.42092\\
30.128	-0.42082\\
30.1312	-0.42071\\
30.1344	-0.42061\\
30.1376	-0.4205\\
30.1408	-0.4204\\
30.144	-0.4203\\
30.1472	-0.42019\\
30.1504	-0.42009\\
30.1536	-0.41999\\
30.1568	-0.41988\\
30.16	-0.41978\\
30.1632	-0.41968\\
30.1664	-0.41957\\
30.1696	-0.41947\\
30.1728	-0.41937\\
30.176	-0.41926\\
30.1792	-0.41916\\
30.1824	-0.41906\\
30.1856	-0.41895\\
30.1888	-0.41885\\
30.192	-0.41875\\
30.1952	-0.41864\\
30.1984	-0.41854\\
30.2016	-0.41844\\
30.2048	-0.41834\\
30.208	-0.41823\\
30.2112	-0.41813\\
30.2144	-0.41803\\
30.2176	-0.41793\\
30.2208	-0.41782\\
30.224	-0.41772\\
30.2272	-0.41762\\
30.2304	-0.41752\\
30.2336	-0.41741\\
30.2368	-0.41731\\
30.24	-0.41721\\
30.2432	-0.41711\\
30.2464	-0.41701\\
30.2496	-0.41691\\
30.2528	-0.4168\\
30.256	-0.4167\\
30.2592	-0.4166\\
30.2624	-0.4165\\
30.2656	-0.4164\\
30.2688	-0.4163\\
30.272	-0.41619\\
30.2752	-0.41609\\
30.2784	-0.41599\\
30.2816	-0.41589\\
30.2848	-0.41579\\
30.288	-0.41569\\
30.2912	-0.41559\\
30.2944	-0.41549\\
30.2976	-0.41539\\
30.3008	-0.41529\\
30.304	-0.41519\\
30.3072	-0.41509\\
30.3104	-0.41498\\
30.3136	-0.41488\\
30.3168	-0.41478\\
30.32	-0.41468\\
30.3232	-0.41458\\
30.3264	-0.41448\\
30.3296	-0.41438\\
30.3328	-0.41428\\
30.336	-0.41418\\
30.3392	-0.41408\\
30.3424	-0.41398\\
30.3456	-0.41388\\
30.3488	-0.41379\\
30.352	-0.41369\\
30.3552	-0.41359\\
30.3584	-0.41349\\
30.3616	-0.41339\\
30.3648	-0.41329\\
30.368	-0.41319\\
30.3712	-0.41309\\
30.3744	-0.41299\\
30.3776	-0.41289\\
30.3808	-0.41279\\
30.384	-0.4127\\
30.3872	-0.4126\\
30.3904	-0.4125\\
30.3936	-0.4124\\
30.3968	-0.4123\\
30.4	-0.4122\\
30.4032	-0.4121\\
30.4064	-0.41201\\
30.4096	-0.41191\\
30.4128	-0.41181\\
30.416	-0.41171\\
30.4192	-0.41161\\
30.4224	-0.41152\\
30.4256	-0.41142\\
30.4288	-0.41132\\
30.432	-0.41122\\
30.4352	-0.41113\\
30.4384	-0.41103\\
30.4416	-0.41093\\
30.4448	-0.41084\\
30.448	-0.41074\\
30.4512	-0.41064\\
30.4544	-0.41054\\
30.4576	-0.41045\\
30.4608	-0.41035\\
30.464	-0.41025\\
30.4672	-0.41016\\
30.4704	-0.41006\\
30.4736	-0.40997\\
30.4768	-0.40987\\
30.48	-0.40977\\
30.4832	-0.40968\\
30.4864	-0.40958\\
30.4896	-0.40948\\
30.4928	-0.40939\\
30.496	-0.40929\\
30.4992	-0.4092\\
30.5024	-0.4091\\
};
\addlegendentry{OFF}

\addplot[color=green, only marks, mark=*, mark options={solid, fill=green, draw=black}, mark size=2pt, forget plot] table[row sep=crcr]{%
x	y\\
28	-1.565540000000000\\
28	-0.472820000000000\\
};
\end{axis}

\end{tikzpicture}%

==> figures/RISPhase.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
  width=2.6in,
  height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=22.7,
xmax=30.5,
  xlabel style={font=\color{white!15!black},font=\footnotesize},
  xticklabel style = {font=\color{white!15!black},font=\footnotesize},
  xtick = {23,24,25,26,27,28,29,30},
xlabel={Frequency (GHz)},
ymin=-450,
ymax=0,
  ylabel style={font=\color{white!15!black},font=\footnotesize},
  yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Reflection phase ($^\circ$)},
ytick = {0,-90,-180,-270,-360,-450},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1,1)}, anchor=north east, legend columns=1, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=red, line width=0.8pt]
  table[row sep=crcr]{%
22.7008	-32.78969\\
22.704	-32.94499\\
22.7072	-33.10026\\
22.7104	-33.25549\\
22.7136	-33.41068\\
22.7168	-33.56583\\
22.72	-33.72094\\
22.7232	-33.87602\\
22.7264	-34.03105\\
22.7296	-34.18604\\
22.7328	-34.341\\
22.736	-34.49591\\
22.7392	-34.65078\\
22.7424	-34.80561\\
22.7456	-34.9604\\
22.7488	-35.11515\\
22.752	-35.26985\\
22.7552	-35.42451\\
22.7584	-35.57912\\
22.7616	-35.73369\\
22.7648	-35.88822\\
22.768	-36.0427\\
22.7712	-36.19714\\
22.7744	-36.35153\\
22.7776	-36.50588\\
22.7808	-36.66018\\
22.784	-36.81443\\
22.7872	-36.96864\\
22.7904	-37.1228\\
22.7936	-37.27691\\
22.7968	-37.43097\\
22.8	-37.58499\\
22.8032	-37.73896\\
22.8064	-37.89287\\
22.8096	-38.04674\\
22.8128	-38.20056\\
22.816	-38.35433\\
22.8192	-38.50804\\
22.8224	-38.66171\\
22.8256	-38.81532\\
22.8288	-38.96888\\
22.832	-39.12239\\
22.8352	-39.27585\\
22.8384	-39.42926\\
22.8416	-39.58261\\
22.8448	-39.73591\\
22.848	-39.88915\\
22.8512	-40.04234\\
22.8544	-40.19548\\
22.8576	-40.34856\\
22.8608	-40.50159\\
22.864	-40.65456\\
22.8672	-40.80747\\
22.8704	-40.96033\\
22.8736	-41.11313\\
22.8768	-41.26587\\
22.88	-41.41856\\
22.8832	-41.57119\\
22.8864	-41.72376\\
22.8896	-41.87627\\
22.8928	-42.02872\\
22.896	-42.18112\\
22.8992	-42.33345\\
22.9024	-42.48573\\
22.9056	-42.63794\\
22.9088	-42.7901\\
22.912	-42.94219\\
22.9152	-43.09422\\
22.9184	-43.24619\\
22.9216	-43.3981\\
22.9248	-43.54995\\
22.928	-43.70174\\
22.9312	-43.85346\\
22.9344	-44.00512\\
22.9376	-44.15671\\
22.9408	-44.30825\\
22.944	-44.45971\\
22.9472	-44.61112\\
22.9504	-44.76245\\
22.9536	-44.91373\\
22.9568	-45.06494\\
22.96	-45.21608\\
22.9632	-45.36716\\
22.9664	-45.51817\\
22.9696	-45.66911\\
22.9728	-45.81999\\
22.976	-45.9708\\
22.9792	-46.12154\\
22.9824	-46.27221\\
22.9856	-46.42282\\
22.9888	-46.57335\\
22.992	-46.72382\\
22.9952	-46.87422\\
22.9984	-47.02455\\
23.0016	-47.17481\\
23.0048	-47.325\\
23.008	-47.47512\\
23.0112	-47.62517\\
23.0144	-47.77515\\
23.0176	-47.92505\\
23.0208	-48.07489\\
23.024	-48.22465\\
23.0272	-48.37435\\
23.0304	-48.52396\\
23.0336	-48.67351\\
23.0368	-48.82298\\
23.04	-48.97238\\
23.0432	-49.12171\\
23.0464	-49.27096\\
23.0496	-49.42014\\
23.0528	-49.56925\\
23.056	-49.71827\\
23.0592	-49.86723\\
23.0624	-50.01611\\
23.0656	-50.16491\\
23.0688	-50.31364\\
23.072	-50.46229\\
23.0752	-50.61087\\
23.0784	-50.75936\\
23.0816	-50.90779\\
23.0848	-51.05613\\
23.088	-51.2044\\
23.0912	-51.35259\\
23.0944	-51.5007\\
23.0976	-51.64873\\
23.1008	-51.79668\\
23.104	-51.94456\\
23.1072	-52.09235\\
23.1104	-52.24007\\
23.1136	-52.38771\\
23.1168	-52.53527\\
23.12	-52.68274\\
23.1232	-52.83014\\
23.1264	-52.97746\\
23.1296	-53.12469\\
23.1328	-53.27185\\
23.136	-53.41892\\
23.1392	-53.56591\\
23.1424	-53.71282\\
23.1456	-53.85965\\
23.1488	-54.00639\\
23.152	-54.15305\\
23.1552	-54.29963\\
23.1584	-54.44613\\
23.1616	-54.59254\\
23.1648	-54.73887\\
23.168	-54.88512\\
23.1712	-55.03128\\
23.1744	-55.17735\\
23.1776	-55.32335\\
23.1808	-55.46925\\
23.184	-55.61507\\
23.1872	-55.76081\\
23.1904	-55.90646\\
23.1936	-56.05203\\
23.1968	-56.19751\\
23.2	-56.3429\\
23.2032	-56.48821\\
23.2064	-56.63343\\
23.2096	-56.77856\\
23.2128	-56.92361\\
23.216	-57.06857\\
23.2192	-57.21344\\
23.2224	-57.35823\\
23.2256	-57.50292\\
23.2288	-57.64753\\
23.232	-57.79205\\
23.2352	-57.93648\\
23.2384	-58.08082\\
23.2416	-58.22508\\
23.2448	-58.36924\\
23.248	-58.51332\\
23.2512	-58.6573\\
23.2544	-58.8012\\
23.2576	-58.945\\
23.2608	-59.08872\\
23.264	-59.23234\\
23.2672	-59.37587\\
23.2704	-59.51932\\
23.2736	-59.66267\\
23.2768	-59.80593\\
23.28	-59.9491\\
23.2832	-60.09218\\
23.2864	-60.23516\\
23.2896	-60.37806\\
23.2928	-60.52086\\
23.296	-60.66357\\
23.2992	-60.80618\\
23.3024	-60.94871\\
23.3056	-61.09114\\
23.3088	-61.23348\\
23.312	-61.37572\\
23.3152	-61.51787\\
23.3184	-61.65993\\
23.3216	-61.80189\\
23.3248	-61.94376\\
23.328	-62.08554\\
23.3312	-62.22722\\
23.3344	-62.3688\\
23.3376	-62.5103\\
23.3408	-62.65169\\
23.344	-62.793\\
23.3472	-62.9342\\
23.3504	-63.07531\\
23.3536	-63.21633\\
23.3568	-63.35725\\
23.36	-63.49807\\
23.3632	-63.6388\\
23.3664	-63.77943\\
23.3696	-63.91997\\
23.3728	-64.06041\\
23.376	-64.20075\\
23.3792	-64.341\\
23.3824	-64.48114\\
23.3856	-64.6212\\
23.3888	-64.76115\\
23.392	-64.90101\\
23.3952	-65.04077\\
23.3984	-65.18043\\
23.4016	-65.31999\\
23.4048	-65.45946\\
23.408	-65.59882\\
23.4112	-65.73809\\
23.4144	-65.87726\\
23.4176	-66.01634\\
23.4208	-66.15531\\
23.424	-66.29418\\
23.4272	-66.43296\\
23.4304	-66.57164\\
23.4336	-66.71021\\
23.4368	-66.84869\\
23.44	-66.98707\\
23.4432	-67.12535\\
23.4464	-67.26353\\
23.4496	-67.40161\\
23.4528	-67.53959\\
23.456	-67.67747\\
23.4592	-67.81524\\
23.4624	-67.95292\\
23.4656	-68.0905\\
23.4688	-68.22798\\
23.472	-68.36535\\
23.4752	-68.50263\\
23.4784	-68.6398\\
23.4816	-68.77688\\
23.4848	-68.91385\\
23.488	-69.05072\\
23.4912	-69.18749\\
23.4944	-69.32416\\
23.4976	-69.46073\\
23.5008	-69.59719\\
23.504	-69.73355\\
23.5072	-69.86981\\
23.5104	-70.00597\\
23.5136	-70.14203\\
23.5168	-70.27798\\
23.52	-70.41383\\
23.5232	-70.54958\\
23.5264	-70.68523\\
23.5296	-70.82078\\
23.5328	-70.95622\\
23.536	-71.09156\\
23.5392	-71.22679\\
23.5424	-71.36192\\
23.5456	-71.49695\\
23.5488	-71.63188\\
23.552	-71.7667\\
23.5552	-71.90142\\
23.5584	-72.03604\\
23.5616	-72.17055\\
23.5648	-72.30496\\
23.568	-72.43926\\
23.5712	-72.57347\\
23.5744	-72.70756\\
23.5776	-72.84156\\
23.5808	-72.97545\\
23.584	-73.10923\\
23.5872	-73.24291\\
23.5904	-73.37649\\
23.5936	-73.50996\\
23.5968	-73.64333\\
23.6	-73.77659\\
23.6032	-73.90975\\
23.6064	-74.0428\\
23.6096	-74.17575\\
23.6128	-74.3086\\
23.616	-74.44134\\
23.6192	-74.57397\\
23.6224	-74.7065\\
23.6256	-74.83893\\
23.6288	-74.97125\\
23.632	-75.10346\\
23.6352	-75.23557\\
23.6384	-75.36758\\
23.6416	-75.49947\\
23.6448	-75.63127\\
23.648	-75.76296\\
23.6512	-75.89454\\
23.6544	-76.02602\\
23.6576	-76.15739\\
23.6608	-76.28865\\
23.664	-76.41981\\
23.6672	-76.55087\\
23.6704	-76.68182\\
23.6736	-76.81266\\
23.6768	-76.94339\\
23.68	-77.07403\\
23.6832	-77.20455\\
23.6864	-77.33497\\
23.6896	-77.46528\\
23.6928	-77.59549\\
23.696	-77.72559\\
23.6992	-77.85558\\
23.7024	-77.98547\\
23.7056	-78.11525\\
23.7088	-78.24493\\
23.712	-78.3745\\
23.7152	-78.50396\\
23.7184	-78.63332\\
23.7216	-78.76257\\
23.7248	-78.89171\\
23.728	-79.02075\\
23.7312	-79.14968\\
23.7344	-79.2785\\
23.7376	-79.40722\\
23.7408	-79.53583\\
23.744	-79.66434\\
23.7472	-79.79273\\
23.7504	-79.92102\\
23.7536	-80.04921\\
23.7568	-80.17729\\
23.76	-80.30526\\
23.7632	-80.43312\\
23.7664	-80.56088\\
23.7696	-80.68853\\
23.7728	-80.81607\\
23.776	-80.94351\\
23.7792	-81.07084\\
23.7824	-81.19806\\
23.7856	-81.32518\\
23.7888	-81.45219\\
23.792	-81.57909\\
23.7952	-81.70589\\
23.7984	-81.83258\\
23.8016	-81.95916\\
23.8048	-82.08564\\
23.808	-82.21201\\
23.8112	-82.33827\\
23.8144	-82.46442\\
23.8176	-82.59047\\
23.8208	-82.71641\\
23.824	-82.84225\\
23.8272	-82.96797\\
23.8304	-83.09359\\
23.8336	-83.21911\\
23.8368	-83.34451\\
23.84	-83.46981\\
23.8432	-83.59501\\
23.8464	-83.72009\\
23.8496	-83.84507\\
23.8528	-83.96994\\
23.856	-84.09471\\
23.8592	-84.21937\\
23.8624	-84.34392\\
23.8656	-84.46836\\
23.8688	-84.5927\\
23.872	-84.71693\\
23.8752	-84.84106\\
23.8784	-84.96507\\
23.8816	-85.08898\\
23.8848	-85.21279\\
23.888	-85.33648\\
23.8912	-85.46007\\
23.8944	-85.58356\\
23.8976	-85.70694\\
23.9008	-85.83021\\
23.904	-85.95337\\
23.9072	-86.07643\\
23.9104	-86.19938\\
23.9136	-86.32222\\
23.9168	-86.44496\\
23.92	-86.56759\\
23.9232	-86.69011\\
23.9264	-86.81253\\
23.9296	-86.93484\\
23.9328	-87.05705\\
23.936	-87.17915\\
23.9392	-87.30114\\
23.9424	-87.42302\\
23.9456	-87.5448\\
23.9488	-87.66648\\
23.952	-87.78804\\
23.9552	-87.9095\\
23.9584	-88.03086\\
23.9616	-88.15211\\
23.9648	-88.27325\\
23.968	-88.39429\\
23.9712	-88.51522\\
23.9744	-88.63604\\
23.9776	-88.75676\\
23.9808	-88.87737\\
23.984	-88.99788\\
23.9872	-89.11828\\
23.9904	-89.23857\\
23.9936	-89.35876\\
23.9968	-89.47885\\
24	-89.59882\\
24.0032	-89.7187\\
24.0064	-89.83846\\
24.0096	-89.95812\\
24.0128	-90.07768\\
24.016	-90.19713\\
24.0192	-90.31647\\
24.0224	-90.43571\\
24.0256	-90.55484\\
24.0288	-90.67387\\
24.032	-90.7928\\
24.0352	-90.91161\\
24.0384	-91.03033\\
24.0416	-91.14894\\
24.0448	-91.26744\\
24.048	-91.38584\\
24.0512	-91.50413\\
24.0544	-91.62232\\
24.0576	-91.7404\\
24.0608	-91.85838\\
24.064	-91.97625\\
24.0672	-92.09402\\
24.0704	-92.21169\\
24.0736	-92.32925\\
24.0768	-92.4467\\
24.08	-92.56406\\
24.0832	-92.6813\\
24.0864	-92.79845\\
24.0896	-92.91548\\
24.0928	-93.03242\\
24.096	-93.14925\\
24.0992	-93.26597\\
24.1024	-93.3826\\
24.1056	-93.49912\\
24.1088	-93.61553\\
24.112	-93.73184\\
24.1152	-93.84805\\
24.1184	-93.96415\\
24.1216	-94.08015\\
24.1248	-94.19605\\
24.128	-94.31184\\
24.1312	-94.42753\\
24.1344	-94.54312\\
24.1376	-94.6586\\
24.1408	-94.77398\\
24.144	-94.88926\\
24.1472	-95.00443\\
24.1504	-95.1195\\
24.1536	-95.23447\\
24.1568	-95.34933\\
24.16	-95.4641\\
24.1632	-95.57876\\
24.1664	-95.69331\\
24.1696	-95.80777\\
24.1728	-95.92212\\
24.176	-96.03637\\
24.1792	-96.15052\\
24.1824	-96.26456\\
24.1856	-96.37851\\
24.1888	-96.49235\\
24.192	-96.60609\\
24.1952	-96.71973\\
24.1984	-96.83326\\
24.2016	-96.9467\\
24.2048	-97.06003\\
24.208	-97.17326\\
24.2112	-97.28639\\
24.2144	-97.39942\\
24.2176	-97.51234\\
24.2208	-97.62517\\
24.224	-97.73789\\
24.2272	-97.85052\\
24.2304	-97.96304\\
24.2336	-98.07546\\
24.2368	-98.18778\\
24.24	-98.3\\
24.2432	-98.41212\\
24.2464	-98.52414\\
24.2496	-98.63605\\
24.2528	-98.74787\\
24.256	-98.85959\\
24.2592	-98.97121\\
24.2624	-99.08272\\
24.2656	-99.19414\\
24.2688	-99.30546\\
24.272	-99.41668\\
24.2752	-99.52779\\
24.2784	-99.63881\\
24.2816	-99.74973\\
24.2848	-99.86055\\
24.288	-99.97127\\
24.2912	-100.08189\\
24.2944	-100.19241\\
24.2976	-100.30283\\
24.3008	-100.41315\\
24.304	-100.52338\\
24.3072	-100.6335\\
24.3104	-100.74353\\
24.3136	-100.85346\\
24.3168	-100.96329\\
24.32	-101.07302\\
24.3232	-101.18265\\
24.3264	-101.29218\\
24.3296	-101.40162\\
24.3328	-101.51096\\
24.336	-101.6202\\
24.3392	-101.72934\\
24.3424	-101.83838\\
24.3456	-101.94733\\
24.3488	-102.05618\\
24.352	-102.16493\\
24.3552	-102.27359\\
24.3584	-102.38214\\
24.3616	-102.4906\\
24.3648	-102.59897\\
24.368	-102.70723\\
24.3712	-102.8154\\
24.3744	-102.92347\\
24.3776	-103.03145\\
24.3808	-103.13933\\
24.384	-103.24711\\
24.3872	-103.3548\\
24.3904	-103.46239\\
24.3936	-103.56988\\
24.3968	-103.67728\\
24.4	-103.78458\\
24.4032	-103.89179\\
24.4064	-103.9989\\
24.4096	-104.10591\\
24.4128	-104.21283\\
24.416	-104.31966\\
24.4192	-104.42639\\
24.4224	-104.53302\\
24.4256	-104.63956\\
24.4288	-104.746\\
24.432	-104.85235\\
24.4352	-104.95861\\
24.4384	-105.06477\\
24.4416	-105.17083\\
24.4448	-105.2768\\
24.448	-105.38268\\
24.4512	-105.48846\\
24.4544	-105.59415\\
24.4576	-105.69974\\
24.4608	-105.80524\\
24.464	-105.91065\\
24.4672	-106.01596\\
24.4704	-106.12118\\
24.4736	-106.22631\\
24.4768	-106.33134\\
24.48	-106.43628\\
24.4832	-106.54113\\
24.4864	-106.64588\\
24.4896	-106.75054\\
24.4928	-106.85511\\
24.496	-106.95958\\
24.4992	-107.06397\\
24.5024	-107.16826\\
24.5056	-107.27246\\
24.5088	-107.37656\\
24.512	-107.48058\\
24.5152	-107.5845\\
24.5184	-107.68833\\
24.5216	-107.79207\\
24.5248	-107.89571\\
24.528	-107.99927\\
24.5312	-108.10273\\
24.5344	-108.20611\\
24.5376	-108.30939\\
24.5408	-108.41258\\
24.544	-108.51568\\
24.5472	-108.61869\\
24.5504	-108.72161\\
24.5536	-108.82443\\
24.5568	-108.92717\\
24.56	-109.02982\\
24.5632	-109.13238\\
24.5664	-109.23484\\
24.5696	-109.33722\\
24.5728	-109.43951\\
24.576	-109.5417\\
24.5792	-109.64381\\
24.5824	-109.74583\\
24.5856	-109.84776\\
24.5888	-109.9496\\
24.592	-110.05135\\
24.5952	-110.15301\\
24.5984	-110.25459\\
24.6016	-110.35607\\
24.6048	-110.45747\\
24.608	-110.55877\\
24.6112	-110.65999\\
24.6144	-110.76112\\
24.6176	-110.86216\\
24.6208	-110.96312\\
24.624	-111.06399\\
24.6272	-111.16476\\
24.6304	-111.26546\\
24.6336	-111.36606\\
24.6368	-111.46658\\
24.64	-111.567\\
24.6432	-111.66735\\
24.6464	-111.7676\\
24.6496	-111.86777\\
24.6528	-111.96785\\
24.656	-112.06785\\
24.6592	-112.16775\\
24.6624	-112.26757\\
24.6656	-112.36731\\
24.6688	-112.46696\\
24.672	-112.56652\\
24.6752	-112.666\\
24.6784	-112.76539\\
24.6816	-112.8647\\
24.6848	-112.96392\\
24.688	-113.06305\\
24.6912	-113.1621\\
24.6944	-113.26107\\
24.6976	-113.35995\\
24.7008	-113.45874\\
24.704	-113.55745\\
24.7072	-113.65608\\
24.7104	-113.75462\\
24.7136	-113.85307\\
24.7168	-113.95144\\
24.72	-114.04973\\
24.7232	-114.14794\\
24.7264	-114.24606\\
24.7296	-114.34409\\
24.7328	-114.44204\\
24.736	-114.53991\\
24.7392	-114.6377\\
24.7424	-114.7354\\
24.7456	-114.83302\\
24.7488	-114.93056\\
24.752	-115.02801\\
24.7552	-115.12538\\
24.7584	-115.22267\\
24.7616	-115.31987\\
24.7648	-115.417\\
24.768	-115.51404\\
24.7712	-115.611\\
24.7744	-115.70787\\
24.7776	-115.80467\\
24.7808	-115.90138\\
24.784	-115.99801\\
24.7872	-116.09456\\
24.7904	-116.19103\\
24.7936	-116.28742\\
24.7968	-116.38373\\
24.8	-116.47995\\
24.8032	-116.5761\\
24.8064	-116.67216\\
24.8096	-116.76814\\
24.8128	-116.86405\\
24.816	-116.95987\\
24.8192	-117.05561\\
24.8224	-117.15128\\
24.8256	-117.24686\\
24.8288	-117.34236\\
24.832	-117.43779\\
24.8352	-117.53313\\
24.8384	-117.62839\\
24.8416	-117.72358\\
24.8448	-117.81869\\
24.848	-117.91371\\
24.8512	-118.00866\\
24.8544	-118.10353\\
24.8576	-118.19832\\
24.8608	-118.29303\\
24.864	-118.38767\\
24.8672	-118.48222\\
24.8704	-118.5767\\
24.8736	-118.6711\\
24.8768	-118.76542\\
24.88	-118.85967\\
24.8832	-118.95383\\
24.8864	-119.04792\\
24.8896	-119.14194\\
24.8928	-119.23587\\
24.896	-119.32973\\
24.8992	-119.42351\\
24.9024	-119.51721\\
24.9056	-119.61084\\
24.9088	-119.70439\\
24.912	-119.79787\\
24.9152	-119.89127\\
24.9184	-119.98459\\
24.9216	-120.07783\\
24.9248	-120.17101\\
24.928	-120.2641\\
24.9312	-120.35712\\
24.9344	-120.45006\\
24.9376	-120.54293\\
24.9408	-120.63573\\
24.944	-120.72844\\
24.9472	-120.82109\\
24.9504	-120.91366\\
24.9536	-121.00615\\
24.9568	-121.09857\\
24.96	-121.19091\\
24.9632	-121.28318\\
24.9664	-121.37538\\
24.9696	-121.4675\\
24.9728	-121.55955\\
24.976	-121.65153\\
24.9792	-121.74343\\
24.9824	-121.83526\\
24.9856	-121.92701\\
24.9888	-122.01869\\
24.992	-122.1103\\
24.9952	-122.20184\\
24.9984	-122.2933\\
25.0016	-122.38469\\
25.0048	-122.47601\\
25.008	-122.56725\\
25.0112	-122.65842\\
25.0144	-122.74952\\
25.0176	-122.84055\\
25.0208	-122.93151\\
25.024	-123.02239\\
25.0272	-123.11321\\
25.0304	-123.20395\\
25.0336	-123.29462\\
25.0368	-123.38522\\
25.04	-123.47575\\
25.0432	-123.5662\\
25.0464	-123.65659\\
25.0496	-123.74691\\
25.0528	-123.83715\\
25.056	-123.92732\\
25.0592	-124.01743\\
25.0624	-124.10746\\
25.0656	-124.19743\\
25.0688	-124.28732\\
25.072	-124.37715\\
25.0752	-124.4669\\
25.0784	-124.55659\\
25.0816	-124.6462\\
25.0848	-124.73575\\
25.088	-124.82523\\
25.0912	-124.91464\\
25.0944	-125.00398\\
25.0976	-125.09325\\
25.1008	-125.18245\\
25.104	-125.27158\\
25.1072	-125.36065\\
25.1104	-125.44965\\
25.1136	-125.53858\\
25.1168	-125.62744\\
25.12	-125.71623\\
25.1232	-125.80496\\
25.1264	-125.89362\\
25.1296	-125.98221\\
25.1328	-126.07073\\
25.136	-126.15919\\
25.1392	-126.24758\\
25.1424	-126.3359\\
25.1456	-126.42416\\
25.1488	-126.51235\\
25.152	-126.60047\\
25.1552	-126.68853\\
25.1584	-126.77652\\
25.1616	-126.86445\\
25.1648	-126.95231\\
25.168	-127.0401\\
25.1712	-127.12783\\
25.1744	-127.21549\\
25.1776	-127.30309\\
25.1808	-127.39062\\
25.184	-127.47808\\
25.1872	-127.56549\\
25.1904	-127.65282\\
25.1936	-127.74009\\
25.1968	-127.8273\\
25.2	-127.91444\\
25.2032	-128.00152\\
25.2064	-128.08854\\
25.2096	-128.17549\\
25.2128	-128.26237\\
25.216	-128.3492\\
25.2192	-128.43595\\
25.2224	-128.52265\\
25.2256	-128.60928\\
25.2288	-128.69585\\
25.232	-128.78236\\
25.2352	-128.8688\\
25.2384	-128.95518\\
25.2416	-129.04149\\
25.2448	-129.12775\\
25.248	-129.21394\\
25.2512	-129.30007\\
25.2544	-129.38614\\
25.2576	-129.47214\\
25.2608	-129.55808\\
25.264	-129.64396\\
25.2672	-129.72978\\
25.2704	-129.81554\\
25.2736	-129.90124\\
25.2768	-129.98687\\
25.28	-130.07245\\
25.2832	-130.15796\\
25.2864	-130.24341\\
25.2896	-130.3288\\
25.2928	-130.41413\\
25.296	-130.4994\\
25.2992	-130.58461\\
25.3024	-130.66976\\
25.3056	-130.75485\\
25.3088	-130.83988\\
25.312	-130.92485\\
25.3152	-131.00976\\
25.3184	-131.09461\\
25.3216	-131.1794\\
25.3248	-131.26413\\
25.328	-131.34881\\
25.3312	-131.43342\\
25.3344	-131.51797\\
25.3376	-131.60247\\
25.3408	-131.6869\\
25.344	-131.77128\\
25.3472	-131.8556\\
25.3504	-131.93986\\
25.3536	-132.02407\\
25.3568	-132.10821\\
25.36	-132.1923\\
25.3632	-132.27633\\
25.3664	-132.3603\\
25.3696	-132.44421\\
25.3728	-132.52807\\
25.376	-132.61187\\
25.3792	-132.69561\\
25.3824	-132.7793\\
25.3856	-132.86293\\
25.3888	-132.9465\\
25.392	-133.03002\\
25.3952	-133.11347\\
25.3984	-133.19688\\
25.4016	-133.28022\\
25.4048	-133.36351\\
25.408	-133.44675\\
25.4112	-133.52993\\
25.4144	-133.61305\\
25.4176	-133.69612\\
25.4208	-133.77913\\
25.424	-133.86208\\
25.4272	-133.94499\\
25.4304	-134.02783\\
25.4336	-134.11062\\
25.4368	-134.19336\\
25.44	-134.27604\\
25.4432	-134.35867\\
25.4464	-134.44124\\
25.4496	-134.52376\\
25.4528	-134.60623\\
25.456	-134.68864\\
25.4592	-134.77099\\
25.4624	-134.8533\\
25.4656	-134.93554\\
25.4688	-135.01774\\
25.472	-135.09988\\
25.4752	-135.18197\\
25.4784	-135.26401\\
25.4816	-135.34599\\
25.4848	-135.42792\\
25.488	-135.5098\\
25.4912	-135.59162\\
25.4944	-135.6734\\
25.4976	-135.75512\\
25.5008	-135.83678\\
25.504	-135.9184\\
25.5072	-135.99996\\
25.5104	-136.08147\\
25.5136	-136.16293\\
25.5168	-136.24434\\
25.52	-136.3257\\
25.5232	-136.40701\\
25.5264	-136.48826\\
25.5296	-136.56946\\
25.5328	-136.65062\\
25.536	-136.73172\\
25.5392	-136.81277\\
25.5424	-136.89377\\
25.5456	-136.97472\\
25.5488	-137.05562\\
25.552	-137.13647\\
25.5552	-137.21727\\
25.5584	-137.29802\\
25.5616	-137.37872\\
25.5648	-137.45937\\
25.568	-137.53997\\
25.5712	-137.62052\\
25.5744	-137.70102\\
25.5776	-137.78148\\
25.5808	-137.86188\\
25.584	-137.94223\\
25.5872	-138.02254\\
25.5904	-138.1028\\
25.5936	-138.18301\\
25.5968	-138.26317\\
25.6	-138.34328\\
25.6032	-138.42334\\
25.6064	-138.50336\\
25.6096	-138.58333\\
25.6128	-138.66325\\
25.616	-138.74312\\
25.6192	-138.82295\\
25.6224	-138.90272\\
25.6256	-138.98245\\
25.6288	-139.06214\\
25.632	-139.14177\\
25.6352	-139.22136\\
25.6384	-139.30091\\
25.6416	-139.3804\\
25.6448	-139.45985\\
25.648	-139.53926\\
25.6512	-139.61861\\
25.6544	-139.69792\\
25.6576	-139.77719\\
25.6608	-139.85641\\
25.664	-139.93558\\
25.6672	-140.01471\\
25.6704	-140.09379\\
25.6736	-140.17283\\
25.6768	-140.25182\\
25.68	-140.33076\\
25.6832	-140.40967\\
25.6864	-140.48852\\
25.6896	-140.56733\\
25.6928	-140.6461\\
25.696	-140.72482\\
25.6992	-140.8035\\
25.7024	-140.88213\\
25.7056	-140.96072\\
25.7088	-141.03927\\
25.712	-141.11777\\
25.7152	-141.19623\\
25.7184	-141.27464\\
25.7216	-141.35301\\
25.7248	-141.43134\\
25.728	-141.50963\\
25.7312	-141.58787\\
25.7344	-141.66606\\
25.7376	-141.74422\\
25.7408	-141.82233\\
25.744	-141.9004\\
25.7472	-141.97843\\
25.7504	-142.05641\\
25.7536	-142.13436\\
25.7568	-142.21226\\
25.76	-142.29011\\
25.7632	-142.36793\\
25.7664	-142.44571\\
25.7696	-142.52344\\
25.7728	-142.60113\\
25.776	-142.67878\\
25.7792	-142.75639\\
25.7824	-142.83396\\
25.7856	-142.91148\\
25.7888	-142.98897\\
25.792	-143.06641\\
25.7952	-143.14382\\
25.7984	-143.22118\\
25.8016	-143.2985\\
25.8048	-143.37579\\
25.808	-143.45303\\
25.8112	-143.53023\\
25.8144	-143.60739\\
25.8176	-143.68452\\
25.8208	-143.7616\\
25.824	-143.83864\\
25.8272	-143.91565\\
25.8304	-143.99261\\
25.8336	-144.06954\\
25.8368	-144.14642\\
25.84	-144.22327\\
25.8432	-144.30008\\
25.8464	-144.37685\\
25.8496	-144.45358\\
25.8528	-144.53027\\
25.856	-144.60693\\
25.8592	-144.68354\\
25.8624	-144.76012\\
25.8656	-144.83666\\
25.8688	-144.91316\\
25.872	-144.98963\\
25.8752	-145.06605\\
25.8784	-145.14244\\
25.8816	-145.2188\\
25.8848	-145.29511\\
25.888	-145.37139\\
25.8912	-145.44763\\
25.8944	-145.52383\\
25.8976	-145.6\\
25.9008	-145.67613\\
25.904	-145.75222\\
25.9072	-145.82828\\
25.9104	-145.9043\\
25.9136	-145.98028\\
25.9168	-146.05623\\
25.92	-146.13215\\
25.9232	-146.20802\\
25.9264	-146.28386\\
25.9296	-146.35967\\
25.9328	-146.43544\\
25.936	-146.51118\\
25.9392	-146.58688\\
25.9424	-146.66254\\
25.9456	-146.73817\\
25.9488	-146.81376\\
25.952	-146.88932\\
25.9552	-146.96485\\
25.9584	-147.04034\\
25.9616	-147.1158\\
25.9648	-147.19122\\
25.968	-147.26661\\
25.9712	-147.34196\\
25.9744	-147.41728\\
25.9776	-147.49257\\
25.9808	-147.56782\\
25.984	-147.64304\\
25.9872	-147.71823\\
25.9904	-147.79338\\
25.9936	-147.8685\\
25.9968	-147.94359\\
26	-148.01864\\
26.0032	-148.09366\\
26.0064	-148.16865\\
26.0096	-148.2436\\
26.0128	-148.31853\\
26.016	-148.39342\\
26.0192	-148.46828\\
26.0224	-148.5431\\
26.0256	-148.6179\\
26.0288	-148.69266\\
26.032	-148.76739\\
26.0352	-148.84209\\
26.0384	-148.91676\\
26.0416	-148.99139\\
26.0448	-149.066\\
26.048	-149.14057\\
26.0512	-149.21512\\
26.0544	-149.28963\\
26.0576	-149.36411\\
26.0608	-149.43856\\
26.064	-149.51298\\
26.0672	-149.58737\\
26.0704	-149.66173\\
26.0736	-149.73606\\
26.0768	-149.81036\\
26.08	-149.88463\\
26.0832	-149.95887\\
26.0864	-150.03308\\
26.0896	-150.10726\\
26.0928	-150.18141\\
26.096	-150.25553\\
26.0992	-150.32962\\
26.1024	-150.40368\\
26.1056	-150.47772\\
26.1088	-150.55172\\
26.112	-150.6257\\
26.1152	-150.69964\\
26.1184	-150.77356\\
26.1216	-150.84745\\
26.1248	-150.92132\\
26.128	-150.99515\\
26.1312	-151.06896\\
26.1344	-151.14273\\
26.1376	-151.21648\\
26.1408	-151.29021\\
26.144	-151.3639\\
26.1472	-151.43757\\
26.1504	-151.51121\\
26.1536	-151.58482\\
26.1568	-151.65841\\
26.16	-151.73197\\
26.1632	-151.8055\\
26.1664	-151.879\\
26.1696	-151.95248\\
26.1728	-152.02593\\
26.176	-152.09936\\
26.1792	-152.17276\\
26.1824	-152.24613\\
26.1856	-152.31948\\
26.1888	-152.3928\\
26.192	-152.46609\\
26.1952	-152.53936\\
26.1984	-152.61261\\
26.2016	-152.68582\\
26.2048	-152.75902\\
26.208	-152.83218\\
26.2112	-152.90533\\
26.2144	-152.97844\\
26.2176	-153.05154\\
26.2208	-153.1246\\
26.224	-153.19765\\
26.2272	-153.27067\\
26.2304	-153.34366\\
26.2336	-153.41663\\
26.2368	-153.48958\\
26.24	-153.5625\\
26.2432	-153.63539\\
26.2464	-153.70827\\
26.2496	-153.78112\\
26.2528	-153.85394\\
26.256	-153.92675\\
26.2592	-153.99953\\
26.2624	-154.07228\\
26.2656	-154.14502\\
26.2688	-154.21773\\
26.272	-154.29041\\
26.2752	-154.36308\\
26.2784	-154.43572\\
26.2816	-154.50834\\
26.2848	-154.58094\\
26.288	-154.65351\\
26.2912	-154.72606\\
26.2944	-154.79859\\
26.2976	-154.8711\\
26.3008	-154.94359\\
26.304	-155.01605\\
26.3072	-155.08849\\
26.3104	-155.16092\\
26.3136	-155.23331\\
26.3168	-155.30569\\
26.32	-155.37805\\
26.3232	-155.45039\\
26.3264	-155.5227\\
26.3296	-155.595\\
26.3328	-155.66727\\
26.336	-155.73952\\
26.3392	-155.81176\\
26.3424	-155.88397\\
26.3456	-155.95616\\
26.3488	-156.02833\\
26.352	-156.10049\\
26.3552	-156.17262\\
26.3584	-156.24473\\
26.3616	-156.31682\\
26.3648	-156.3889\\
26.368	-156.46095\\
26.3712	-156.53299\\
26.3744	-156.605\\
26.3776	-156.677\\
26.3808	-156.74897\\
26.384	-156.82093\\
26.3872	-156.89287\\
26.3904	-156.96479\\
26.3936	-157.0367\\
26.3968	-157.10858\\
26.4	-157.18045\\
26.4032	-157.25229\\
26.4064	-157.32412\\
26.4096	-157.39594\\
26.4128	-157.46773\\
26.416	-157.53951\\
26.4192	-157.61126\\
26.4224	-157.68301\\
26.4256	-157.75473\\
26.4288	-157.82644\\
26.432	-157.89813\\
26.4352	-157.9698\\
26.4384	-158.04145\\
26.4416	-158.11309\\
26.4448	-158.18471\\
26.448	-158.25632\\
26.4512	-158.32791\\
26.4544	-158.39948\\
26.4576	-158.47104\\
26.4608	-158.54258\\
26.464	-158.6141\\
26.4672	-158.68561\\
26.4704	-158.75711\\
26.4736	-158.82858\\
26.4768	-158.90005\\
26.48	-158.97149\\
26.4832	-159.04292\\
26.4864	-159.11434\\
26.4896	-159.18574\\
26.4928	-159.25713\\
26.496	-159.3285\\
26.4992	-159.39986\\
26.5024	-159.4712\\
26.5056	-159.54253\\
26.5088	-159.61384\\
26.512	-159.68514\\
26.5152	-159.75642\\
26.5184	-159.82769\\
26.5216	-159.89895\\
26.5248	-159.9702\\
26.528	-160.04143\\
26.5312	-160.11264\\
26.5344	-160.18384\\
26.5376	-160.25503\\
26.5408	-160.32621\\
26.544	-160.39737\\
26.5472	-160.46852\\
26.5504	-160.53966\\
26.5536	-160.61079\\
26.5568	-160.6819\\
26.56	-160.753\\
26.5632	-160.82409\\
26.5664	-160.89516\\
26.5696	-160.96622\\
26.5728	-161.03727\\
26.576	-161.10831\\
26.5792	-161.17934\\
26.5824	-161.25036\\
26.5856	-161.32136\\
26.5888	-161.39235\\
26.592	-161.46333\\
26.5952	-161.5343\\
26.5984	-161.60526\\
26.6016	-161.67621\\
26.6048	-161.74715\\
26.608	-161.81807\\
26.6112	-161.88899\\
26.6144	-161.95989\\
26.6176	-162.03079\\
26.6208	-162.10167\\
26.624	-162.17255\\
26.6272	-162.24341\\
26.6304	-162.31426\\
26.6336	-162.38511\\
26.6368	-162.45594\\
26.64	-162.52677\\
26.6432	-162.59758\\
26.6464	-162.66839\\
26.6496	-162.73919\\
26.6528	-162.80997\\
26.656	-162.88075\\
26.6592	-162.95152\\
26.6624	-163.02228\\
26.6656	-163.09304\\
26.6688	-163.16378\\
26.672	-163.23451\\
26.6752	-163.30524\\
26.6784	-163.37596\\
26.6816	-163.44667\\
26.6848	-163.51737\\
26.688	-163.58807\\
26.6912	-163.65876\\
26.6944	-163.72943\\
26.6976	-163.80011\\
26.7008	-163.87077\\
26.704	-163.94143\\
26.7072	-164.01208\\
26.7104	-164.08272\\
26.7136	-164.15336\\
26.7168	-164.22399\\
26.72	-164.29461\\
26.7232	-164.36523\\
26.7264	-164.43584\\
26.7296	-164.50644\\
26.7328	-164.57704\\
26.736	-164.64763\\
26.7392	-164.71821\\
26.7424	-164.78879\\
26.7456	-164.85936\\
26.7488	-164.92993\\
26.752	-165.00049\\
26.7552	-165.07105\\
26.7584	-165.1416\\
26.7616	-165.21215\\
26.7648	-165.28269\\
26.768	-165.35323\\
26.7712	-165.42376\\
26.7744	-165.49428\\
26.7776	-165.56481\\
26.7808	-165.63532\\
26.784	-165.70584\\
26.7872	-165.77635\\
26.7904	-165.84685\\
26.7936	-165.91735\\
26.7968	-165.98785\\
26.8	-166.05834\\
26.8032	-166.12883\\
26.8064	-166.19932\\
26.8096	-166.2698\\
26.8128	-166.34028\\
26.816	-166.41075\\
26.8192	-166.48123\\
26.8224	-166.5517\\
26.8256	-166.62216\\
26.8288	-166.69263\\
26.832	-166.76309\\
26.8352	-166.83355\\
26.8384	-166.90401\\
26.8416	-166.97446\\
26.8448	-167.04491\\
26.848	-167.11537\\
26.8512	-167.18581\\
26.8544	-167.25626\\
26.8576	-167.32671\\
26.8608	-167.39715\\
26.864	-167.46759\\
26.8672	-167.53803\\
26.8704	-167.60847\\
26.8736	-167.67891\\
26.8768	-167.74935\\
26.88	-167.81979\\
26.8832	-167.89022\\
26.8864	-167.96066\\
26.8896	-168.03109\\
26.8928	-168.10153\\
26.896	-168.17196\\
26.8992	-168.2424\\
26.9024	-168.31283\\
26.9056	-168.38327\\
26.9088	-168.4537\\
26.912	-168.52414\\
26.9152	-168.59457\\
26.9184	-168.66501\\
26.9216	-168.73545\\
26.9248	-168.80588\\
26.928	-168.87632\\
26.9312	-168.94676\\
26.9344	-169.0172\\
26.9376	-169.08765\\
26.9408	-169.15809\\
26.944	-169.22853\\
26.9472	-169.29898\\
26.9504	-169.36943\\
26.9536	-169.43988\\
26.9568	-169.51033\\
26.96	-169.58079\\
26.9632	-169.65125\\
26.9664	-169.72171\\
26.9696	-169.79217\\
26.9728	-169.86263\\
26.976	-169.9331\\
26.9792	-170.00357\\
26.9824	-170.07404\\
26.9856	-170.14452\\
26.9888	-170.215\\
26.992	-170.28548\\
26.9952	-170.35597\\
26.9984	-170.42646\\
27.0016	-170.49695\\
27.0048	-170.56745\\
27.008	-170.63795\\
27.0112	-170.70846\\
27.0144	-170.77897\\
27.0176	-170.84948\\
27.0208	-170.92\\
27.024	-170.99052\\
27.0272	-171.06105\\
27.0304	-171.13158\\
27.0336	-171.20212\\
27.0368	-171.27266\\
27.04	-171.34321\\
27.0432	-171.41376\\
27.0464	-171.48432\\
27.0496	-171.55488\\
27.0528	-171.62545\\
27.056	-171.69603\\
27.0592	-171.76661\\
27.0624	-171.8372\\
27.0656	-171.90779\\
27.0688	-171.97839\\
27.072	-172.04899\\
27.0752	-172.11961\\
27.0784	-172.19023\\
27.0816	-172.26085\\
27.0848	-172.33148\\
27.088	-172.40212\\
27.0912	-172.47277\\
27.0944	-172.54342\\
27.0976	-172.61409\\
27.1008	-172.68475\\
27.104	-172.75543\\
27.1072	-172.82611\\
27.1104	-172.89681\\
27.1136	-172.96751\\
27.1168	-173.03821\\
27.12	-173.10893\\
27.1232	-173.17965\\
27.1264	-173.25039\\
27.1296	-173.32113\\
27.1328	-173.39188\\
27.136	-173.46264\\
27.1392	-173.53341\\
27.1424	-173.60418\\
27.1456	-173.67497\\
27.1488	-173.74577\\
27.152	-173.81657\\
27.1552	-173.88739\\
27.1584	-173.95821\\
27.1616	-174.02905\\
27.1648	-174.09989\\
27.168	-174.17074\\
27.1712	-174.24161\\
27.1744	-174.31248\\
27.1776	-174.38337\\
27.1808	-174.45427\\
27.184	-174.52517\\
27.1872	-174.59609\\
27.1904	-174.66702\\
27.1936	-174.73796\\
27.1968	-174.80891\\
27.2	-174.87987\\
27.2032	-174.95084\\
27.2064	-175.02183\\
27.2096	-175.09283\\
27.2128	-175.16383\\
27.216	-175.23486\\
27.2192	-175.30589\\
27.2224	-175.37693\\
27.2256	-175.44799\\
27.2288	-175.51906\\
27.232	-175.59014\\
27.2352	-175.66124\\
27.2384	-175.73235\\
27.2416	-175.80347\\
27.2448	-175.8746\\
27.248	-175.94575\\
27.2512	-176.01691\\
27.2544	-176.08808\\
27.2576	-176.15927\\
27.2608	-176.23047\\
27.264	-176.30169\\
27.2672	-176.37292\\
27.2704	-176.44416\\
27.2736	-176.51542\\
27.2768	-176.58669\\
27.28	-176.65798\\
27.2832	-176.72928\\
27.2864	-176.8006\\
27.2896	-176.87193\\
27.2928	-176.94327\\
27.296	-177.01463\\
27.2992	-177.08601\\
27.3024	-177.1574\\
27.3056	-177.22881\\
27.3088	-177.30023\\
27.312	-177.37167\\
27.3152	-177.44313\\
27.3184	-177.5146\\
27.3216	-177.58608\\
27.3248	-177.65759\\
27.328	-177.72911\\
27.3312	-177.80064\\
27.3344	-177.8722\\
27.3376	-177.94377\\
27.3408	-178.01535\\
27.344	-178.08696\\
27.3472	-178.15858\\
27.3504	-178.23022\\
27.3536	-178.30188\\
27.3568	-178.37355\\
27.36	-178.44524\\
27.3632	-178.51695\\
27.3664	-178.58868\\
27.3696	-178.66042\\
27.3728	-178.73219\\
27.376	-178.80397\\
27.3792	-178.87577\\
27.3824	-178.94759\\
27.3856	-179.01943\\
27.3888	-179.09129\\
27.392	-179.16316\\
27.3952	-179.23506\\
27.3984	-179.30697\\
27.4016	-179.37891\\
27.4048	-179.45086\\
27.408	-179.52284\\
27.4112	-179.59483\\
27.4144	-179.66685\\
27.4176	-179.73888\\
27.4208	-179.81093\\
27.424	-179.88301\\
27.4272	-179.9551\\
27.4304	-180.02722\\
27.4336	-180.09936\\
27.4368	-180.17151\\
27.44	-180.24369\\
27.4432	-180.31589\\
27.4464	-180.38812\\
27.4496	-180.46036\\
27.4528	-180.53262\\
27.456	-180.60491\\
27.4592	-180.67722\\
27.4624	-180.74955\\
27.4656	-180.8219\\
27.4688	-180.89428\\
27.472	-180.96667\\
27.4752	-181.03909\\
27.4784	-181.11154\\
27.4816	-181.184\\
27.4848	-181.25649\\
27.488	-181.329\\
27.4912	-181.40154\\
27.4944	-181.4741\\
27.4976	-181.54668\\
27.5008	-181.61928\\
27.504	-181.69191\\
27.5072	-181.76457\\
27.5104	-181.83724\\
27.5136	-181.90995\\
27.5168	-181.98267\\
27.52	-182.05542\\
27.5232	-182.1282\\
27.5264	-182.201\\
27.5296	-182.27382\\
27.5328	-182.34667\\
27.536	-182.41955\\
27.5392	-182.49245\\
27.5424	-182.56538\\
27.5456	-182.63833\\
27.5488	-182.71131\\
27.552	-182.78431\\
27.5552	-182.85734\\
27.5584	-182.93039\\
27.5616	-183.00348\\
27.5648	-183.07659\\
27.568	-183.14972\\
27.5712	-183.22288\\
27.5744	-183.29607\\
27.5776	-183.36929\\
27.5808	-183.44253\\
27.584	-183.5158\\
27.5872	-183.5891\\
27.5904	-183.66242\\
27.5936	-183.73578\\
27.5968	-183.80916\\
27.6	-183.88257\\
27.6032	-183.95601\\
27.6064	-184.02947\\
27.6096	-184.10297\\
27.6128	-184.17649\\
27.616	-184.25004\\
27.6192	-184.32362\\
27.6224	-184.39723\\
27.6256	-184.47087\\
27.6288	-184.54454\\
27.632	-184.61824\\
27.6352	-184.69196\\
27.6384	-184.76572\\
27.6416	-184.83951\\
27.6448	-184.91332\\
27.648	-184.98717\\
27.6512	-185.06105\\
27.6544	-185.13496\\
27.6576	-185.2089\\
27.6608	-185.28287\\
27.664	-185.35687\\
27.6672	-185.4309\\
27.6704	-185.50496\\
27.6736	-185.57906\\
27.6768	-185.65318\\
27.68	-185.72734\\
27.6832	-185.80153\\
27.6864	-185.87575\\
27.6896	-185.95\\
27.6928	-186.02429\\
27.696	-186.09861\\
27.6992	-186.17296\\
27.7024	-186.24734\\
27.7056	-186.32176\\
27.7088	-186.39621\\
27.712	-186.47069\\
27.7152	-186.5452\\
27.7184	-186.61975\\
27.7216	-186.69434\\
27.7248	-186.76895\\
27.728	-186.8436\\
27.7312	-186.91829\\
27.7344	-186.99301\\
27.7376	-187.06776\\
27.7408	-187.14255\\
27.744	-187.21737\\
27.7472	-187.29223\\
27.7504	-187.36712\\
27.7536	-187.44205\\
27.7568	-187.51701\\
27.76	-187.59201\\
27.7632	-187.66704\\
27.7664	-187.74211\\
27.7696	-187.81722\\
27.7728	-187.89236\\
27.776	-187.96753\\
27.7792	-188.04275\\
27.7824	-188.118\\
27.7856	-188.19329\\
27.7888	-188.26861\\
27.792	-188.34397\\
27.7952	-188.41937\\
27.7984	-188.4948\\
27.8016	-188.57028\\
27.8048	-188.64579\\
27.808	-188.72134\\
27.8112	-188.79692\\
27.8144	-188.87255\\
27.8176	-188.94821\\
27.8208	-189.02391\\
27.824	-189.09965\\
27.8272	-189.17543\\
27.8304	-189.25124\\
27.8336	-189.3271\\
27.8368	-189.40299\\
27.84	-189.47893\\
27.8432	-189.5549\\
27.8464	-189.63092\\
27.8496	-189.70697\\
27.8528	-189.78306\\
27.856	-189.85919\\
27.8592	-189.93537\\
27.8624	-190.01158\\
27.8656	-190.08784\\
27.8688	-190.16413\\
27.872	-190.24047\\
27.8752	-190.31685\\
27.8784	-190.39327\\
27.8816	-190.46973\\
27.8848	-190.54623\\
27.888	-190.62277\\
27.8912	-190.69936\\
27.8944	-190.77598\\
27.8976	-190.85265\\
27.9008	-190.92936\\
27.904	-191.00612\\
27.9072	-191.08292\\
27.9104	-191.15976\\
27.9136	-191.23664\\
27.9168	-191.31357\\
27.92	-191.39054\\
27.9232	-191.46755\\
27.9264	-191.54461\\
27.9296	-191.62171\\
27.9328	-191.69885\\
27.936	-191.77604\\
27.9392	-191.85327\\
27.9424	-191.93055\\
27.9456	-192.00787\\
27.9488	-192.08524\\
27.952	-192.16265\\
27.9552	-192.24011\\
27.9584	-192.31762\\
27.9616	-192.39516\\
27.9648	-192.47276\\
27.968	-192.5504\\
27.9712	-192.62808\\
27.9744	-192.70582\\
27.9776	-192.7836\\
27.9808	-192.86142\\
27.984	-192.93929\\
27.9872	-193.01721\\
27.9904	-193.09518\\
27.9936	-193.17319\\
27.9968	-193.25125\\
28	-193.32936\\
28.0032	-193.40751\\
28.0064	-193.48572\\
28.0096	-193.56397\\
28.0128	-193.64227\\
28.016	-193.72062\\
28.0192	-193.79902\\
28.0224	-193.87746\\
28.0256	-193.95596\\
28.0288	-194.0345\\
28.032	-194.11309\\
28.0352	-194.19173\\
28.0384	-194.27043\\
28.0416	-194.34917\\
28.0448	-194.42796\\
28.048	-194.5068\\
28.0512	-194.5857\\
28.0544	-194.66464\\
28.0576	-194.74363\\
28.0608	-194.82268\\
28.064	-194.90177\\
28.0672	-194.98092\\
28.0704	-195.06012\\
28.0736	-195.13937\\
28.0768	-195.21867\\
28.08	-195.29802\\
28.0832	-195.37743\\
28.0864	-195.45688\\
28.0896	-195.53639\\
28.0928	-195.61596\\
28.096	-195.69557\\
28.0992	-195.77524\\
28.1024	-195.85496\\
28.1056	-195.93474\\
28.1088	-196.01457\\
28.112	-196.09445\\
28.1152	-196.17439\\
28.1184	-196.25438\\
28.1216	-196.33442\\
28.1248	-196.41452\\
28.128	-196.49467\\
28.1312	-196.57488\\
28.1344	-196.65515\\
28.1376	-196.73546\\
28.1408	-196.81584\\
28.144	-196.89627\\
28.1472	-196.97675\\
28.1504	-197.05729\\
28.1536	-197.13789\\
28.1568	-197.21854\\
28.16	-197.29925\\
28.1632	-197.38002\\
28.1664	-197.46084\\
28.1696	-197.54173\\
28.1728	-197.62266\\
28.176	-197.70366\\
28.1792	-197.78471\\
28.1824	-197.86582\\
28.1856	-197.94699\\
28.1888	-198.02822\\
28.192	-198.1095\\
28.1952	-198.19084\\
28.1984	-198.27225\\
28.2016	-198.35371\\
28.2048	-198.43523\\
28.208	-198.51681\\
28.2112	-198.59845\\
28.2144	-198.68014\\
28.2176	-198.7619\\
28.2208	-198.84372\\
28.224	-198.9256\\
28.2272	-199.00754\\
28.2304	-199.08954\\
28.2336	-199.1716\\
28.2368	-199.25372\\
28.24	-199.3359\\
28.2432	-199.41815\\
28.2464	-199.50045\\
28.2496	-199.58282\\
28.2528	-199.66525\\
28.256	-199.74774\\
28.2592	-199.8303\\
28.2624	-199.91291\\
28.2656	-199.99559\\
28.2688	-200.07833\\
28.272	-200.16114\\
28.2752	-200.24401\\
28.2784	-200.32694\\
28.2816	-200.40994\\
28.2848	-200.493\\
28.288	-200.57612\\
28.2912	-200.65931\\
28.2944	-200.74256\\
28.2976	-200.82588\\
28.3008	-200.90926\\
28.304	-200.99271\\
28.3072	-201.07622\\
28.3104	-201.1598\\
28.3136	-201.24345\\
28.3168	-201.32716\\
28.32	-201.41093\\
28.3232	-201.49478\\
28.3264	-201.57869\\
28.3296	-201.66266\\
28.3328	-201.7467\\
28.336	-201.83081\\
28.3392	-201.91499\\
28.3424	-201.99924\\
28.3456	-202.08355\\
28.3488	-202.16793\\
28.352	-202.25238\\
28.3552	-202.3369\\
28.3584	-202.42148\\
28.3616	-202.50614\\
28.3648	-202.59086\\
28.368	-202.67566\\
28.3712	-202.76052\\
28.3744	-202.84545\\
28.3776	-202.93045\\
28.3808	-203.01552\\
28.384	-203.10067\\
28.3872	-203.18588\\
28.3904	-203.27116\\
28.3936	-203.35652\\
28.3968	-203.44194\\
28.4	-203.52744\\
28.4032	-203.61301\\
28.4064	-203.69865\\
28.4096	-203.78436\\
28.4128	-203.87014\\
28.416	-203.956\\
28.4192	-204.04193\\
28.4224	-204.12793\\
28.4256	-204.214\\
28.4288	-204.30015\\
28.432	-204.38637\\
28.4352	-204.47267\\
28.4384	-204.55904\\
28.4416	-204.64548\\
28.4448	-204.732\\
28.448	-204.81859\\
28.4512	-204.90526\\
28.4544	-204.992\\
28.4576	-205.07881\\
28.4608	-205.16571\\
28.464	-205.25267\\
28.4672	-205.33972\\
28.4704	-205.42684\\
28.4736	-205.51403\\
28.4768	-205.6013\\
28.48	-205.68865\\
28.4832	-205.77608\\
28.4864	-205.86358\\
28.4896	-205.95116\\
28.4928	-206.03882\\
28.496	-206.12655\\
28.4992	-206.21437\\
28.5024	-206.30226\\
28.5056	-206.39023\\
28.5088	-206.47828\\
28.512	-206.56641\\
28.5152	-206.65461\\
28.5184	-206.7429\\
28.5216	-206.83126\\
28.5248	-206.91971\\
28.528	-207.00824\\
28.5312	-207.09684\\
28.5344	-207.18553\\
28.5376	-207.2743\\
28.5408	-207.36314\\
28.544	-207.45207\\
28.5472	-207.54108\\
28.5504	-207.63018\\
28.5536	-207.71935\\
28.5568	-207.80861\\
28.56	-207.89795\\
28.5632	-207.98737\\
28.5664	-208.07687\\
28.5696	-208.16646\\
28.5728	-208.25613\\
28.576	-208.34588\\
28.5792	-208.43572\\
28.5824	-208.52564\\
28.5856	-208.61565\\
28.5888	-208.70574\\
28.592	-208.79591\\
28.5952	-208.88617\\
28.5984	-208.97651\\
28.6016	-209.06694\\
28.6048	-209.15746\\
28.608	-209.24806\\
28.6112	-209.33875\\
28.6144	-209.42952\\
28.6176	-209.52038\\
28.6208	-209.61133\\
28.624	-209.70236\\
28.6272	-209.79348\\
28.6304	-209.88469\\
28.6336	-209.97599\\
28.6368	-210.06737\\
28.64	-210.15885\\
28.6432	-210.25041\\
28.6464	-210.34206\\
28.6496	-210.43379\\
28.6528	-210.52562\\
28.656	-210.61754\\
28.6592	-210.70955\\
28.6624	-210.80164\\
28.6656	-210.89383\\
28.6688	-210.98611\\
28.672	-211.07847\\
28.6752	-211.17093\\
28.6784	-211.26348\\
28.6816	-211.35612\\
28.6848	-211.44886\\
28.688	-211.54168\\
28.6912	-211.6346\\
28.6944	-211.72761\\
28.6976	-211.82071\\
28.7008	-211.9139\\
28.704	-212.00719\\
28.7072	-212.10057\\
28.7104	-212.19405\\
28.7136	-212.28761\\
28.7168	-212.38128\\
28.72	-212.47503\\
28.7232	-212.56888\\
28.7264	-212.66283\\
28.7296	-212.75687\\
28.7328	-212.85101\\
28.736	-212.94524\\
28.7392	-213.03957\\
28.7424	-213.13399\\
28.7456	-213.22851\\
28.7488	-213.32313\\
28.752	-213.41784\\
28.7552	-213.51265\\
28.7584	-213.60756\\
28.7616	-213.70257\\
28.7648	-213.79767\\
28.768	-213.89287\\
28.7712	-213.98817\\
28.7744	-214.08357\\
28.7776	-214.17907\\
28.7808	-214.27467\\
28.784	-214.37036\\
28.7872	-214.46616\\
28.7904	-214.56206\\
28.7936	-214.65805\\
28.7968	-214.75415\\
28.8	-214.85035\\
28.8032	-214.94665\\
28.8064	-215.04305\\
28.8096	-215.13955\\
28.8128	-215.23615\\
28.816	-215.33286\\
28.8192	-215.42966\\
28.8224	-215.52657\\
28.8256	-215.62359\\
28.8288	-215.7207\\
28.832	-215.81792\\
28.8352	-215.91524\\
28.8384	-216.01267\\
28.8416	-216.1102\\
28.8448	-216.20784\\
28.848	-216.30558\\
28.8512	-216.40342\\
28.8544	-216.50137\\
28.8576	-216.59943\\
28.8608	-216.69759\\
28.864	-216.79586\\
28.8672	-216.89423\\
28.8704	-216.99271\\
28.8736	-217.0913\\
28.8768	-217.18999\\
28.88	-217.2888\\
28.8832	-217.38771\\
28.8864	-217.48672\\
28.8896	-217.58585\\
28.8928	-217.68508\\
28.896	-217.78443\\
28.8992	-217.88388\\
28.9024	-217.98344\\
28.9056	-218.08311\\
28.9088	-218.18289\\
28.912	-218.28278\\
28.9152	-218.38278\\
28.9184	-218.4829\\
28.9216	-218.58312\\
28.9248	-218.68345\\
28.928	-218.7839\\
28.9312	-218.88446\\
28.9344	-218.98513\\
28.9376	-219.08591\\
28.9408	-219.1868\\
28.944	-219.28781\\
28.9472	-219.38893\\
28.9504	-219.49016\\
28.9536	-219.59151\\
28.9568	-219.69297\\
28.96	-219.79455\\
28.9632	-219.89624\\
28.9664	-219.99805\\
28.9696	-220.09997\\
28.9728	-220.202\\
28.976	-220.30416\\
28.9792	-220.40643\\
28.9824	-220.50881\\
28.9856	-220.61131\\
28.9888	-220.71393\\
28.992	-220.81666\\
28.9952	-220.91952\\
28.9984	-221.02249\\
29.0016	-221.12557\\
29.0048	-221.22878\\
29.008	-221.33211\\
29.0112	-221.43555\\
29.0144	-221.53911\\
29.0176	-221.6428\\
29.0208	-221.7466\\
29.024	-221.85052\\
29.0272	-221.95456\\
29.0304	-222.05873\\
29.0336	-222.16301\\
29.0368	-222.26742\\
29.04	-222.37195\\
29.0432	-222.47659\\
29.0464	-222.58137\\
29.0496	-222.68626\\
29.0528	-222.79127\\
29.056	-222.89641\\
29.0592	-223.00168\\
29.0624	-223.10706\\
29.0656	-223.21257\\
29.0688	-223.31821\\
29.072	-223.42396\\
29.0752	-223.52985\\
29.0784	-223.63586\\
29.0816	-223.74199\\
29.0848	-223.84825\\
29.088	-223.95463\\
29.0912	-224.06114\\
29.0944	-224.16778\\
29.0976	-224.27455\\
29.1008	-224.38144\\
29.104	-224.48846\\
29.1072	-224.5956\\
29.1104	-224.70288\\
29.1136	-224.81028\\
29.1168	-224.91781\\
29.12	-225.02547\\
29.1232	-225.13326\\
29.1264	-225.24118\\
29.1296	-225.34923\\
29.1328	-225.45741\\
29.136	-225.56572\\
29.1392	-225.67416\\
29.1424	-225.78274\\
29.1456	-225.89144\\
29.1488	-226.00027\\
29.152	-226.10924\\
29.1552	-226.21834\\
29.1584	-226.32757\\
29.1616	-226.43694\\
29.1648	-226.54643\\
29.168	-226.65606\\
29.1712	-226.76583\\
29.1744	-226.87573\\
29.1776	-226.98576\\
29.1808	-227.09593\\
29.184	-227.20623\\
29.1872	-227.31667\\
29.1904	-227.42725\\
29.1936	-227.53796\\
29.1968	-227.6488\\
29.2	-227.75979\\
29.2032	-227.87091\\
29.2064	-227.98216\\
29.2096	-228.09356\\
29.2128	-228.20509\\
29.216	-228.31676\\
29.2192	-228.42857\\
29.2224	-228.54052\\
29.2256	-228.6526\\
29.2288	-228.76483\\
29.232	-228.8772\\
29.2352	-228.9897\\
29.2384	-229.10235\\
29.2416	-229.21514\\
29.2448	-229.32806\\
29.248	-229.44113\\
29.2512	-229.55434\\
29.2544	-229.6677\\
29.2576	-229.78119\\
29.2608	-229.89483\\
29.264	-230.00861\\
29.2672	-230.12253\\
29.2704	-230.2366\\
29.2736	-230.35081\\
29.2768	-230.46516\\
29.28	-230.57966\\
29.2832	-230.69431\\
29.2864	-230.8091\\
29.2896	-230.92403\\
29.2928	-231.03911\\
29.296	-231.15434\\
29.2992	-231.26971\\
29.3024	-231.38523\\
29.3056	-231.50089\\
29.3088	-231.61671\\
29.312	-231.73267\\
29.3152	-231.84878\\
29.3184	-231.96503\\
29.3216	-232.08144\\
29.3248	-232.19799\\
29.328	-232.3147\\
29.3312	-232.43155\\
29.3344	-232.54855\\
29.3376	-232.66571\\
29.3408	-232.78301\\
29.344	-232.90046\\
29.3472	-233.01807\\
29.3504	-233.13583\\
29.3536	-233.25374\\
29.3568	-233.3718\\
29.36	-233.49001\\
29.3632	-233.60838\\
29.3664	-233.72689\\
29.3696	-233.84557\\
29.3728	-233.96439\\
29.376	-234.08337\\
29.3792	-234.20251\\
29.3824	-234.3218\\
29.3856	-234.44124\\
29.3888	-234.56084\\
29.392	-234.68059\\
29.3952	-234.80051\\
29.3984	-234.92057\\
29.4016	-235.0408\\
29.4048	-235.16118\\
29.408	-235.28172\\
29.4112	-235.40241\\
29.4144	-235.52326\\
29.4176	-235.64428\\
29.4208	-235.76545\\
29.424	-235.88678\\
29.4272	-236.00826\\
29.4304	-236.12991\\
29.4336	-236.25172\\
29.4368	-236.37369\\
29.44	-236.49582\\
29.4432	-236.6181\\
29.4464	-236.74056\\
29.4496	-236.86317\\
29.4528	-236.98594\\
29.456	-237.10888\\
29.4592	-237.23197\\
29.4624	-237.35523\\
29.4656	-237.47866\\
29.4688	-237.60225\\
29.472	-237.726\\
29.4752	-237.84991\\
29.4784	-237.97399\\
29.4816	-238.09824\\
29.4848	-238.22265\\
29.488	-238.34722\\
29.4912	-238.47196\\
29.4944	-238.59687\\
29.4976	-238.72194\\
29.5008	-238.84718\\
29.504	-238.97258\\
29.5072	-239.09816\\
29.5104	-239.2239\\
29.5136	-239.34981\\
29.5168	-239.47588\\
29.52	-239.60213\\
29.5232	-239.72854\\
29.5264	-239.85513\\
29.5296	-239.98188\\
29.5328	-240.10881\\
29.536	-240.2359\\
29.5392	-240.36316\\
29.5424	-240.4906\\
29.5456	-240.6182\\
29.5488	-240.74598\\
29.552	-240.87393\\
29.5552	-241.00205\\
29.5584	-241.13035\\
29.5616	-241.25881\\
29.5648	-241.38745\\
29.568	-241.51627\\
29.5712	-241.64525\\
29.5744	-241.77441\\
29.5776	-241.90375\\
29.5808	-242.03326\\
29.584	-242.16294\\
29.5872	-242.2928\\
29.5904	-242.42284\\
29.5936	-242.55305\\
29.5968	-242.68344\\
29.6	-242.81401\\
29.6032	-242.94475\\
29.6064	-243.07567\\
29.6096	-243.20676\\
29.6128	-243.33804\\
29.616	-243.46949\\
29.6192	-243.60112\\
29.6224	-243.73293\\
29.6256	-243.86492\\
29.6288	-243.99709\\
29.632	-244.12944\\
29.6352	-244.26196\\
29.6384	-244.39467\\
29.6416	-244.52756\\
29.6448	-244.66063\\
29.648	-244.79389\\
29.6512	-244.92732\\
29.6544	-245.06093\\
29.6576	-245.19473\\
29.6608	-245.32871\\
29.664	-245.46287\\
29.6672	-245.59722\\
29.6704	-245.73175\\
29.6736	-245.86646\\
29.6768	-246.00136\\
29.68	-246.13644\\
29.6832	-246.27171\\
29.6864	-246.40716\\
29.6896	-246.5428\\
29.6928	-246.67862\\
29.696	-246.81463\\
29.6992	-246.95082\\
29.7024	-247.08721\\
29.7056	-247.22377\\
29.7088	-247.36053\\
29.712	-247.49747\\
29.7152	-247.6346\\
29.7184	-247.77192\\
29.7216	-247.90943\\
29.7248	-248.04712\\
29.728	-248.18501\\
29.7312	-248.32308\\
29.7344	-248.46135\\
29.7376	-248.5998\\
29.7408	-248.73844\\
29.744	-248.87728\\
29.7472	-249.0163\\
29.7504	-249.15552\\
29.7536	-249.29492\\
29.7568	-249.43452\\
29.76	-249.57431\\
29.7632	-249.7143\\
29.7664	-249.85447\\
29.7696	-249.99484\\
29.7728	-250.1354\\
29.776	-250.27615\\
29.7792	-250.4171\\
29.7824	-250.55824\\
29.7856	-250.69958\\
29.7888	-250.84111\\
29.792	-250.98284\\
29.7952	-251.12476\\
29.7984	-251.26687\\
29.8016	-251.40918\\
29.8048	-251.55169\\
29.808	-251.69439\\
29.8112	-251.83729\\
29.8144	-251.98039\\
29.8176	-252.12368\\
29.8208	-252.26717\\
29.824	-252.41086\\
29.8272	-252.55475\\
29.8304	-252.69883\\
29.8336	-252.84311\\
29.8368	-252.98759\\
29.84	-253.13227\\
29.8432	-253.27715\\
29.8464	-253.42223\\
29.8496	-253.56751\\
29.8528	-253.71298\\
29.856	-253.85866\\
29.8592	-254.00454\\
29.8624	-254.15062\\
29.8656	-254.2969\\
29.8688	-254.44338\\
29.872	-254.59006\\
29.8752	-254.73695\\
29.8784	-254.88403\\
29.8816	-255.03132\\
29.8848	-255.17881\\
29.888	-255.3265\\
29.8912	-255.4744\\
29.8944	-255.6225\\
29.8976	-255.7708\\
29.9008	-255.91931\\
29.904	-256.06802\\
29.9072	-256.21694\\
29.9104	-256.36605\\
29.9136	-256.51538\\
29.9168	-256.66491\\
29.92	-256.81464\\
29.9232	-256.96458\\
29.9264	-257.11473\\
29.9296	-257.26508\\
29.9328	-257.41563\\
29.936	-257.56639\\
29.9392	-257.71736\\
29.9424	-257.86854\\
29.9456	-258.01992\\
29.9488	-258.17151\\
29.952	-258.32331\\
29.9552	-258.47531\\
29.9584	-258.62753\\
29.9616	-258.77995\\
29.9648	-258.93258\\
29.968	-259.08541\\
29.9712	-259.23846\\
29.9744	-259.39171\\
29.9776	-259.54518\\
29.9808	-259.69885\\
29.984	-259.85273\\
29.9872	-260.00682\\
29.9904	-260.16113\\
29.9936	-260.31564\\
29.9968	-260.47036\\
30	-260.62529\\
30.0032	-260.78043\\
30.0064	-260.93579\\
30.0096	-261.09135\\
30.0128	-261.24713\\
30.016	-261.40312\\
30.0192	-261.55931\\
30.0224	-261.71572\\
30.0256	-261.87235\\
30.0288	-262.02918\\
30.032	-262.18623\\
30.0352	-262.34348\\
30.0384	-262.50096\\
30.0416	-262.65864\\
30.0448	-262.81654\\
30.048	-262.97464\\
30.0512	-263.13297\\
30.0544	-263.2915\\
30.0576	-263.45025\\
30.0608	-263.60922\\
30.064	-263.76839\\
30.0672	-263.92778\\
30.0704	-264.08739\\
30.0736	-264.24721\\
30.0768	-264.40724\\
30.08	-264.56749\\
30.0832	-264.72795\\
30.0864	-264.88863\\
30.0896	-265.04952\\
30.0928	-265.21062\\
30.096	-265.37195\\
30.0992	-265.53348\\
30.1024	-265.69524\\
30.1056	-265.8572\\
30.1088	-266.01939\\
30.112	-266.18179\\
30.1152	-266.3444\\
30.1184	-266.50723\\
30.1216	-266.67028\\
30.1248	-266.83354\\
30.128	-266.99702\\
30.1312	-267.16071\\
30.1344	-267.32463\\
30.1376	-267.48875\\
30.1408	-267.6531\\
30.144	-267.81766\\
30.1472	-267.98244\\
30.1504	-268.14743\\
30.1536	-268.31264\\
30.1568	-268.47807\\
30.16	-268.64372\\
30.1632	-268.80958\\
30.1664	-268.97566\\
30.1696	-269.14196\\
30.1728	-269.30847\\
30.176	-269.4752\\
30.1792	-269.64215\\
30.1824	-269.80932\\
30.1856	-269.9767\\
30.1888	-270.1443\\
30.192	-270.31212\\
30.1952	-270.48015\\
30.1984	-270.64841\\
30.2016	-270.81688\\
30.2048	-270.98557\\
30.208	-271.15448\\
30.2112	-271.3236\\
30.2144	-271.49294\\
30.2176	-271.6625\\
30.2208	-271.83228\\
30.224	-272.00227\\
30.2272	-272.17249\\
30.2304	-272.34292\\
30.2336	-272.51357\\
30.2368	-272.68443\\
30.24	-272.85552\\
30.2432	-273.02682\\
30.2464	-273.19834\\
30.2496	-273.37007\\
30.2528	-273.54203\\
30.256	-273.7142\\
30.2592	-273.88659\\
30.2624	-274.0592\\
30.2656	-274.23202\\
30.2688	-274.40506\\
30.272	-274.57832\\
30.2752	-274.7518\\
30.2784	-274.92549\\
30.2816	-275.09941\\
30.2848	-275.27353\\
30.288	-275.44788\\
30.2912	-275.62244\\
30.2944	-275.79722\\
30.2976	-275.97222\\
30.3008	-276.14743\\
30.304	-276.32286\\
30.3072	-276.49851\\
30.3104	-276.67437\\
30.3136	-276.85045\\
30.3168	-277.02675\\
30.32	-277.20326\\
30.3232	-277.37999\\
30.3264	-277.55693\\
30.3296	-277.73409\\
30.3328	-277.91147\\
30.336	-278.08906\\
30.3392	-278.26687\\
30.3424	-278.44489\\
30.3456	-278.62313\\
30.3488	-278.80159\\
30.352	-278.98025\\
30.3552	-279.15914\\
30.3584	-279.33824\\
30.3616	-279.51755\\
30.3648	-279.69708\\
30.368	-279.87682\\
30.3712	-280.05677\\
30.3744	-280.23694\\
30.3776	-280.41732\\
30.3808	-280.59792\\
30.384	-280.77873\\
30.3872	-280.95975\\
30.3904	-281.14099\\
30.3936	-281.32244\\
30.3968	-281.5041\\
30.4	-281.68597\\
30.4032	-281.86805\\
30.4064	-282.05035\\
30.4096	-282.23286\\
30.4128	-282.41558\\
30.416	-282.59851\\
30.4192	-282.78166\\
30.4224	-282.96501\\
30.4256	-283.14857\\
30.4288	-283.33235\\
30.432	-283.51633\\
30.4352	-283.70052\\
30.4384	-283.88493\\
30.4416	-284.06954\\
30.4448	-284.25436\\
30.448	-284.43939\\
30.4512	-284.62463\\
30.4544	-284.81007\\
30.4576	-284.99573\\
30.4608	-285.18159\\
30.464	-285.36766\\
30.4672	-285.55393\\
30.4704	-285.74041\\
30.4736	-285.9271\\
30.4768	-286.114\\
30.48	-286.3011\\
30.4832	-286.4884\\
30.4864	-286.67591\\
30.4896	-286.86363\\
30.4928	-287.05154\\
30.496	-287.23967\\
30.4992	-287.42799\\
30.5024	-287.61652\\
};
\addlegendentry{ON}

\addplot [color=blue, line width=0.8pt]
  table[row sep=crcr]{%
22.7008	-232.39282\\
22.704	-232.48551\\
22.7072	-232.5781\\
22.7104	-232.67058\\
22.7136	-232.76297\\
22.7168	-232.85525\\
22.72	-232.94744\\
22.7232	-233.03953\\
22.7264	-233.13153\\
22.7296	-233.22342\\
22.7328	-233.31522\\
22.736	-233.40692\\
22.7392	-233.49853\\
22.7424	-233.59005\\
22.7456	-233.68147\\
22.7488	-233.7728\\
22.752	-233.86403\\
22.7552	-233.95518\\
22.7584	-234.04623\\
22.7616	-234.13719\\
22.7648	-234.22806\\
22.768	-234.31884\\
22.7712	-234.40954\\
22.7744	-234.50014\\
22.7776	-234.59066\\
22.7808	-234.68109\\
22.784	-234.77143\\
22.7872	-234.86168\\
22.7904	-234.95186\\
22.7936	-235.04194\\
22.7968	-235.13194\\
22.8	-235.22186\\
22.8032	-235.31169\\
22.8064	-235.40144\\
22.8096	-235.49111\\
22.8128	-235.5807\\
22.816	-235.67021\\
22.8192	-235.75963\\
22.8224	-235.84898\\
22.8256	-235.93824\\
22.8288	-236.02743\\
22.832	-236.11654\\
22.8352	-236.20557\\
22.8384	-236.29452\\
22.8416	-236.3834\\
22.8448	-236.4722\\
22.848	-236.56092\\
22.8512	-236.64957\\
22.8544	-236.73814\\
22.8576	-236.82664\\
22.8608	-236.91506\\
22.864	-237.00341\\
22.8672	-237.09169\\
22.8704	-237.1799\\
22.8736	-237.26803\\
22.8768	-237.35609\\
22.88	-237.44408\\
22.8832	-237.532\\
22.8864	-237.61985\\
22.8896	-237.70764\\
22.8928	-237.79535\\
22.896	-237.88299\\
22.8992	-237.97057\\
22.9024	-238.05807\\
22.9056	-238.14552\\
22.9088	-238.23289\\
22.912	-238.3202\\
22.9152	-238.40744\\
22.9184	-238.49462\\
22.9216	-238.58173\\
22.9248	-238.66877\\
22.928	-238.75576\\
22.9312	-238.84268\\
22.9344	-238.92953\\
22.9376	-239.01633\\
22.9408	-239.10306\\
22.944	-239.18973\\
22.9472	-239.27634\\
22.9504	-239.36289\\
22.9536	-239.44937\\
22.9568	-239.5358\\
22.96	-239.62217\\
22.9632	-239.70848\\
22.9664	-239.79473\\
22.9696	-239.88092\\
22.9728	-239.96705\\
22.976	-240.05313\\
22.9792	-240.13915\\
22.9824	-240.22511\\
22.9856	-240.31102\\
22.9888	-240.39687\\
22.992	-240.48267\\
22.9952	-240.56841\\
22.9984	-240.65409\\
23.0016	-240.73972\\
23.0048	-240.8253\\
23.008	-240.91083\\
23.0112	-240.9963\\
23.0144	-241.08172\\
23.0176	-241.16708\\
23.0208	-241.2524\\
23.024	-241.33766\\
23.0272	-241.42287\\
23.0304	-241.50804\\
23.0336	-241.59315\\
23.0368	-241.67821\\
23.04	-241.76322\\
23.0432	-241.84818\\
23.0464	-241.9331\\
23.0496	-242.01797\\
23.0528	-242.10278\\
23.056	-242.18755\\
23.0592	-242.27228\\
23.0624	-242.35695\\
23.0656	-242.44158\\
23.0688	-242.52617\\
23.072	-242.61071\\
23.0752	-242.6952\\
23.0784	-242.77965\\
23.0816	-242.86405\\
23.0848	-242.94841\\
23.088	-243.03272\\
23.0912	-243.11699\\
23.0944	-243.20122\\
23.0976	-243.28541\\
23.1008	-243.36955\\
23.104	-243.45365\\
23.1072	-243.53771\\
23.1104	-243.62173\\
23.1136	-243.7057\\
23.1168	-243.78964\\
23.12	-243.87353\\
23.1232	-243.95738\\
23.1264	-244.0412\\
23.1296	-244.12497\\
23.1328	-244.20871\\
23.136	-244.29241\\
23.1392	-244.37607\\
23.1424	-244.45969\\
23.1456	-244.54327\\
23.1488	-244.62681\\
23.152	-244.71032\\
23.1552	-244.79379\\
23.1584	-244.87723\\
23.1616	-244.96063\\
23.1648	-245.04399\\
23.168	-245.12732\\
23.1712	-245.21061\\
23.1744	-245.29386\\
23.1776	-245.37709\\
23.1808	-245.46027\\
23.184	-245.54343\\
23.1872	-245.62655\\
23.1904	-245.70963\\
23.1936	-245.79269\\
23.1968	-245.87571\\
23.2	-245.9587\\
23.2032	-246.04165\\
23.2064	-246.12458\\
23.2096	-246.20747\\
23.2128	-246.29033\\
23.216	-246.37316\\
23.2192	-246.45596\\
23.2224	-246.53873\\
23.2256	-246.62147\\
23.2288	-246.70418\\
23.232	-246.78686\\
23.2352	-246.86952\\
23.2384	-246.95214\\
23.2416	-247.03473\\
23.2448	-247.1173\\
23.248	-247.19984\\
23.2512	-247.28235\\
23.2544	-247.36483\\
23.2576	-247.44728\\
23.2608	-247.52971\\
23.264	-247.61211\\
23.2672	-247.69449\\
23.2704	-247.77684\\
23.2736	-247.85916\\
23.2768	-247.94146\\
23.28	-248.02373\\
23.2832	-248.10598\\
23.2864	-248.1882\\
23.2896	-248.2704\\
23.2928	-248.35257\\
23.296	-248.43473\\
23.2992	-248.51685\\
23.3024	-248.59896\\
23.3056	-248.68104\\
23.3088	-248.76309\\
23.312	-248.84513\\
23.3152	-248.92714\\
23.3184	-249.00913\\
23.3216	-249.0911\\
23.3248	-249.17305\\
23.328	-249.25498\\
23.3312	-249.33688\\
23.3344	-249.41877\\
23.3376	-249.50063\\
23.3408	-249.58247\\
23.344	-249.6643\\
23.3472	-249.7461\\
23.3504	-249.82789\\
23.3536	-249.90965\\
23.3568	-249.9914\\
23.36	-250.07313\\
23.3632	-250.15483\\
23.3664	-250.23653\\
23.3696	-250.3182\\
23.3728	-250.39985\\
23.376	-250.48149\\
23.3792	-250.56311\\
23.3824	-250.64472\\
23.3856	-250.7263\\
23.3888	-250.80787\\
23.392	-250.88943\\
23.3952	-250.97096\\
23.3984	-251.05249\\
23.4016	-251.13399\\
23.4048	-251.21548\\
23.408	-251.29696\\
23.4112	-251.37842\\
23.4144	-251.45986\\
23.4176	-251.5413\\
23.4208	-251.62271\\
23.424	-251.70412\\
23.4272	-251.78551\\
23.4304	-251.86688\\
23.4336	-251.94825\\
23.4368	-252.0296\\
23.44	-252.11093\\
23.4432	-252.19226\\
23.4464	-252.27357\\
23.4496	-252.35487\\
23.4528	-252.43616\\
23.456	-252.51743\\
23.4592	-252.5987\\
23.4624	-252.67995\\
23.4656	-252.76119\\
23.4688	-252.84242\\
23.472	-252.92365\\
23.4752	-253.00486\\
23.4784	-253.08606\\
23.4816	-253.16725\\
23.4848	-253.24843\\
23.488	-253.3296\\
23.4912	-253.41076\\
23.4944	-253.49191\\
23.4976	-253.57305\\
23.5008	-253.65419\\
23.504	-253.73531\\
23.5072	-253.81643\\
23.5104	-253.89754\\
23.5136	-253.97864\\
23.5168	-254.05973\\
23.52	-254.14082\\
23.5232	-254.2219\\
23.5264	-254.30297\\
23.5296	-254.38404\\
23.5328	-254.46509\\
23.536	-254.54614\\
23.5392	-254.62719\\
23.5424	-254.70823\\
23.5456	-254.78926\\
23.5488	-254.87029\\
23.552	-254.95131\\
23.5552	-255.03233\\
23.5584	-255.11334\\
23.5616	-255.19435\\
23.5648	-255.27535\\
23.568	-255.35635\\
23.5712	-255.43734\\
23.5744	-255.51833\\
23.5776	-255.59931\\
23.5808	-255.68029\\
23.584	-255.76127\\
23.5872	-255.84225\\
23.5904	-255.92322\\
23.5936	-256.00418\\
23.5968	-256.08515\\
23.6	-256.16611\\
23.6032	-256.24707\\
23.6064	-256.32803\\
23.6096	-256.40898\\
23.6128	-256.48994\\
23.616	-256.57089\\
23.6192	-256.65184\\
23.6224	-256.73279\\
23.6256	-256.81374\\
23.6288	-256.89468\\
23.632	-256.97563\\
23.6352	-257.05657\\
23.6384	-257.13752\\
23.6416	-257.21846\\
23.6448	-257.29941\\
23.648	-257.38035\\
23.6512	-257.4613\\
23.6544	-257.54224\\
23.6576	-257.62319\\
23.6608	-257.70413\\
23.664	-257.78508\\
23.6672	-257.86603\\
23.6704	-257.94698\\
23.6736	-258.02793\\
23.6768	-258.10888\\
23.68	-258.18984\\
23.6832	-258.27079\\
23.6864	-258.35175\\
23.6896	-258.43271\\
23.6928	-258.51367\\
23.696	-258.59464\\
23.6992	-258.67561\\
23.7024	-258.75658\\
23.7056	-258.83755\\
23.7088	-258.91853\\
23.712	-258.99951\\
23.7152	-259.0805\\
23.7184	-259.16149\\
23.7216	-259.24248\\
23.7248	-259.32348\\
23.728	-259.40448\\
23.7312	-259.48548\\
23.7344	-259.56649\\
23.7376	-259.64751\\
23.7408	-259.72853\\
23.744	-259.80955\\
23.7472	-259.89058\\
23.7504	-259.97162\\
23.7536	-260.05266\\
23.7568	-260.1337\\
23.76	-260.21476\\
23.7632	-260.29581\\
23.7664	-260.37688\\
23.7696	-260.45795\\
23.7728	-260.53903\\
23.776	-260.62011\\
23.7792	-260.7012\\
23.7824	-260.7823\\
23.7856	-260.8634\\
23.7888	-260.94451\\
23.792	-261.02563\\
23.7952	-261.10676\\
23.7984	-261.18789\\
23.8016	-261.26903\\
23.8048	-261.35018\\
23.808	-261.43134\\
23.8112	-261.51251\\
23.8144	-261.59368\\
23.8176	-261.67486\\
23.8208	-261.75606\\
23.824	-261.83726\\
23.8272	-261.91847\\
23.8304	-261.99968\\
23.8336	-262.08091\\
23.8368	-262.16215\\
23.84	-262.2434\\
23.8432	-262.32465\\
23.8464	-262.40592\\
23.8496	-262.48719\\
23.8528	-262.56848\\
23.856	-262.64978\\
23.8592	-262.73108\\
23.8624	-262.8124\\
23.8656	-262.89373\\
23.8688	-262.97507\\
23.872	-263.05642\\
23.8752	-263.13778\\
23.8784	-263.21915\\
23.8816	-263.30054\\
23.8848	-263.38193\\
23.888	-263.46334\\
23.8912	-263.54476\\
23.8944	-263.62619\\
23.8976	-263.70763\\
23.9008	-263.78908\\
23.904	-263.87055\\
23.9072	-263.95203\\
23.9104	-264.03352\\
23.9136	-264.11502\\
23.9168	-264.19654\\
23.92	-264.27807\\
23.9232	-264.35961\\
23.9264	-264.44117\\
23.9296	-264.52274\\
23.9328	-264.60432\\
23.936	-264.68592\\
23.9392	-264.76753\\
23.9424	-264.84915\\
23.9456	-264.93079\\
23.9488	-265.01244\\
23.952	-265.09411\\
23.9552	-265.17579\\
23.9584	-265.25749\\
23.9616	-265.3392\\
23.9648	-265.42092\\
23.968	-265.50266\\
23.9712	-265.58442\\
23.9744	-265.66619\\
23.9776	-265.74797\\
23.9808	-265.82977\\
23.984	-265.91159\\
23.9872	-265.99342\\
23.9904	-266.07526\\
23.9936	-266.15713\\
23.9968	-266.239\\
24	-266.3209\\
24.0032	-266.40281\\
24.0064	-266.48474\\
24.0096	-266.56668\\
24.0128	-266.64864\\
24.016	-266.73062\\
24.0192	-266.81261\\
24.0224	-266.89462\\
24.0256	-266.97665\\
24.0288	-267.05869\\
24.032	-267.14075\\
24.0352	-267.22283\\
24.0384	-267.30493\\
24.0416	-267.38704\\
24.0448	-267.46918\\
24.048	-267.55133\\
24.0512	-267.63349\\
24.0544	-267.71568\\
24.0576	-267.79788\\
24.0608	-267.8801\\
24.064	-267.96234\\
24.0672	-268.0446\\
24.0704	-268.12688\\
24.0736	-268.20918\\
24.0768	-268.29149\\
24.08	-268.37382\\
24.0832	-268.45618\\
24.0864	-268.53855\\
24.0896	-268.62094\\
24.0928	-268.70335\\
24.096	-268.78578\\
24.0992	-268.86823\\
24.1024	-268.9507\\
24.1056	-269.03319\\
24.1088	-269.1157\\
24.112	-269.19823\\
24.1152	-269.28078\\
24.1184	-269.36334\\
24.1216	-269.44593\\
24.1248	-269.52854\\
24.128	-269.61117\\
24.1312	-269.69383\\
24.1344	-269.7765\\
24.1376	-269.85919\\
24.1408	-269.9419\\
24.144	-270.02464\\
24.1472	-270.10739\\
24.1504	-270.19017\\
24.1536	-270.27297\\
24.1568	-270.35579\\
24.16	-270.43863\\
24.1632	-270.52149\\
24.1664	-270.60438\\
24.1696	-270.68728\\
24.1728	-270.77021\\
24.176	-270.85316\\
24.1792	-270.93613\\
24.1824	-271.01913\\
24.1856	-271.10214\\
24.1888	-271.18518\\
24.192	-271.26825\\
24.1952	-271.35133\\
24.1984	-271.43444\\
24.2016	-271.51757\\
24.2048	-271.60072\\
24.208	-271.6839\\
24.2112	-271.7671\\
24.2144	-271.85032\\
24.2176	-271.93356\\
24.2208	-272.01683\\
24.224	-272.10012\\
24.2272	-272.18344\\
24.2304	-272.26678\\
24.2336	-272.35014\\
24.2368	-272.43353\\
24.24	-272.51694\\
24.2432	-272.60038\\
24.2464	-272.68383\\
24.2496	-272.76732\\
24.2528	-272.85083\\
24.256	-272.93436\\
24.2592	-273.01791\\
24.2624	-273.10149\\
24.2656	-273.1851\\
24.2688	-273.26873\\
24.272	-273.35239\\
24.2752	-273.43607\\
24.2784	-273.51977\\
24.2816	-273.6035\\
24.2848	-273.68726\\
24.288	-273.77104\\
24.2912	-273.85484\\
24.2944	-273.93867\\
24.2976	-274.02253\\
24.3008	-274.10641\\
24.304	-274.19032\\
24.3072	-274.27425\\
24.3104	-274.35821\\
24.3136	-274.4422\\
24.3168	-274.52621\\
24.32	-274.61025\\
24.3232	-274.69431\\
24.3264	-274.7784\\
24.3296	-274.86252\\
24.3328	-274.94666\\
24.336	-275.03083\\
24.3392	-275.11503\\
24.3424	-275.19925\\
24.3456	-275.2835\\
24.3488	-275.36777\\
24.352	-275.45208\\
24.3552	-275.53641\\
24.3584	-275.62076\\
24.3616	-275.70515\\
24.3648	-275.78956\\
24.368	-275.874\\
24.3712	-275.95847\\
24.3744	-276.04296\\
24.3776	-276.12748\\
24.3808	-276.21203\\
24.384	-276.29661\\
24.3872	-276.38121\\
24.3904	-276.46584\\
24.3936	-276.5505\\
24.3968	-276.63519\\
24.4	-276.71991\\
24.4032	-276.80465\\
24.4064	-276.88942\\
24.4096	-276.97422\\
24.4128	-277.05905\\
24.416	-277.14391\\
24.4192	-277.2288\\
24.4224	-277.31371\\
24.4256	-277.39865\\
24.4288	-277.48362\\
24.432	-277.56863\\
24.4352	-277.65365\\
24.4384	-277.73871\\
24.4416	-277.8238\\
24.4448	-277.90892\\
24.448	-277.99406\\
24.4512	-278.07924\\
24.4544	-278.16444\\
24.4576	-278.24968\\
24.4608	-278.33494\\
24.464	-278.42023\\
24.4672	-278.50555\\
24.4704	-278.5909\\
24.4736	-278.67629\\
24.4768	-278.7617\\
24.48	-278.84714\\
24.4832	-278.93261\\
24.4864	-279.01811\\
24.4896	-279.10364\\
24.4928	-279.1892\\
24.496	-279.27479\\
24.4992	-279.36041\\
24.5024	-279.44607\\
24.5056	-279.53175\\
24.5088	-279.61746\\
24.512	-279.7032\\
24.5152	-279.78898\\
24.5184	-279.87478\\
24.5216	-279.96062\\
24.5248	-280.04648\\
24.528	-280.13238\\
24.5312	-280.2183\\
24.5344	-280.30426\\
24.5376	-280.39025\\
24.5408	-280.47627\\
24.544	-280.56232\\
24.5472	-280.64841\\
24.5504	-280.73452\\
24.5536	-280.82066\\
24.5568	-280.90684\\
24.56	-280.99305\\
24.5632	-281.07929\\
24.5664	-281.16556\\
24.5696	-281.25186\\
24.5728	-281.33819\\
24.576	-281.42456\\
24.5792	-281.51096\\
24.5824	-281.59739\\
24.5856	-281.68385\\
24.5888	-281.77034\\
24.592	-281.85687\\
24.5952	-281.94342\\
24.5984	-282.03001\\
24.6016	-282.11663\\
24.6048	-282.20329\\
24.608	-282.28997\\
24.6112	-282.37669\\
24.6144	-282.46344\\
24.6176	-282.55022\\
24.6208	-282.63704\\
24.624	-282.72389\\
24.6272	-282.81077\\
24.6304	-282.89768\\
24.6336	-282.98463\\
24.6368	-283.0716\\
24.64	-283.15862\\
24.6432	-283.24566\\
24.6464	-283.33274\\
24.6496	-283.41985\\
24.6528	-283.50699\\
24.656	-283.59417\\
24.6592	-283.68138\\
24.6624	-283.76862\\
24.6656	-283.85589\\
24.6688	-283.9432\\
24.672	-284.03054\\
24.6752	-284.11792\\
24.6784	-284.20533\\
24.6816	-284.29277\\
24.6848	-284.38025\\
24.688	-284.46776\\
24.6912	-284.5553\\
24.6944	-284.64288\\
24.6976	-284.73049\\
24.7008	-284.81813\\
24.704	-284.90581\\
24.7072	-284.99352\\
24.7104	-285.08127\\
24.7136	-285.16904\\
24.7168	-285.25686\\
24.72	-285.34471\\
24.7232	-285.43259\\
24.7264	-285.5205\\
24.7296	-285.60845\\
24.7328	-285.69644\\
24.736	-285.78445\\
24.7392	-285.87251\\
24.7424	-285.96059\\
24.7456	-286.04871\\
24.7488	-286.13687\\
24.752	-286.22506\\
24.7552	-286.31328\\
24.7584	-286.40154\\
24.7616	-286.48983\\
24.7648	-286.57816\\
24.768	-286.66653\\
24.7712	-286.75492\\
24.7744	-286.84335\\
24.7776	-286.93182\\
24.7808	-287.02032\\
24.784	-287.10886\\
24.7872	-287.19743\\
24.7904	-287.28604\\
24.7936	-287.37468\\
24.7968	-287.46335\\
24.8	-287.55206\\
24.8032	-287.64081\\
24.8064	-287.72959\\
24.8096	-287.81841\\
24.8128	-287.90726\\
24.816	-287.99614\\
24.8192	-288.08507\\
24.8224	-288.17402\\
24.8256	-288.26302\\
24.8288	-288.35204\\
24.832	-288.44111\\
24.8352	-288.53021\\
24.8384	-288.61934\\
24.8416	-288.70851\\
24.8448	-288.79771\\
24.848	-288.88695\\
24.8512	-288.97623\\
24.8544	-289.06554\\
24.8576	-289.15489\\
24.8608	-289.24427\\
24.864	-289.33369\\
24.8672	-289.42315\\
24.8704	-289.51264\\
24.8736	-289.60216\\
24.8768	-289.69172\\
24.88	-289.78132\\
24.8832	-289.87096\\
24.8864	-289.96062\\
24.8896	-290.05033\\
24.8928	-290.14007\\
24.896	-290.22985\\
24.8992	-290.31966\\
24.9024	-290.40951\\
24.9056	-290.4994\\
24.9088	-290.58932\\
24.912	-290.67928\\
24.9152	-290.76927\\
24.9184	-290.8593\\
24.9216	-290.94937\\
24.9248	-291.03947\\
24.928	-291.12961\\
24.9312	-291.21978\\
24.9344	-291.30999\\
24.9376	-291.40024\\
24.9408	-291.49053\\
24.944	-291.58085\\
24.9472	-291.6712\\
24.9504	-291.7616\\
24.9536	-291.85203\\
24.9568	-291.94249\\
24.96	-292.033\\
24.9632	-292.12354\\
24.9664	-292.21411\\
24.9696	-292.30472\\
24.9728	-292.39537\\
24.976	-292.48606\\
24.9792	-292.57678\\
24.9824	-292.66754\\
24.9856	-292.75833\\
24.9888	-292.84917\\
24.992	-292.94004\\
24.9952	-293.03094\\
24.9984	-293.12188\\
25.0016	-293.21286\\
25.0048	-293.30388\\
25.008	-293.39493\\
25.0112	-293.48602\\
25.0144	-293.57715\\
25.0176	-293.66831\\
25.0208	-293.75951\\
25.024	-293.85075\\
25.0272	-293.94202\\
25.0304	-294.03333\\
25.0336	-294.12468\\
25.0368	-294.21606\\
25.04	-294.30749\\
25.0432	-294.39894\\
25.0464	-294.49044\\
25.0496	-294.58197\\
25.0528	-294.67354\\
25.056	-294.76515\\
25.0592	-294.85679\\
25.0624	-294.94847\\
25.0656	-295.04019\\
25.0688	-295.13195\\
25.072	-295.22374\\
25.0752	-295.31557\\
25.0784	-295.40743\\
25.0816	-295.49934\\
25.0848	-295.59128\\
25.088	-295.68326\\
25.0912	-295.77527\\
25.0944	-295.86732\\
25.0976	-295.95941\\
25.1008	-296.05154\\
25.104	-296.1437\\
25.1072	-296.2359\\
25.1104	-296.32814\\
25.1136	-296.42041\\
25.1168	-296.51273\\
25.12	-296.60508\\
25.1232	-296.69746\\
25.1264	-296.78989\\
25.1296	-296.88235\\
25.1328	-296.97485\\
25.136	-297.06738\\
25.1392	-297.15996\\
25.1424	-297.25257\\
25.1456	-297.34521\\
25.1488	-297.4379\\
25.152	-297.53062\\
25.1552	-297.62338\\
25.1584	-297.71618\\
25.1616	-297.80901\\
25.1648	-297.90188\\
25.168	-297.99479\\
25.1712	-298.08774\\
25.1744	-298.18072\\
25.1776	-298.27374\\
25.1808	-298.3668\\
25.184	-298.4599\\
25.1872	-298.55303\\
25.1904	-298.6462\\
25.1936	-298.73941\\
25.1968	-298.83265\\
25.2	-298.92593\\
25.2032	-299.01925\\
25.2064	-299.11261\\
25.2096	-299.206\\
25.2128	-299.29943\\
25.216	-299.3929\\
25.2192	-299.48641\\
25.2224	-299.57995\\
25.2256	-299.67353\\
25.2288	-299.76715\\
25.232	-299.86081\\
25.2352	-299.9545\\
25.2384	-300.04823\\
25.2416	-300.14199\\
25.2448	-300.2358\\
25.248	-300.32964\\
25.2512	-300.42352\\
25.2544	-300.51744\\
25.2576	-300.61139\\
25.2608	-300.70538\\
25.264	-300.79941\\
25.2672	-300.89347\\
25.2704	-300.98757\\
25.2736	-301.08171\\
25.2768	-301.17589\\
25.28	-301.27011\\
25.2832	-301.36436\\
25.2864	-301.45865\\
25.2896	-301.55297\\
25.2928	-301.64733\\
25.296	-301.74173\\
25.2992	-301.83617\\
25.3024	-301.93064\\
25.3056	-302.02516\\
25.3088	-302.1197\\
25.312	-302.21429\\
25.3152	-302.30891\\
25.3184	-302.40357\\
25.3216	-302.49827\\
25.3248	-302.593\\
25.328	-302.68778\\
25.3312	-302.78258\\
25.3344	-302.87743\\
25.3376	-302.97231\\
25.3408	-303.06723\\
25.344	-303.16219\\
25.3472	-303.25718\\
25.3504	-303.35221\\
25.3536	-303.44728\\
25.3568	-303.54238\\
25.36	-303.63752\\
25.3632	-303.7327\\
25.3664	-303.82791\\
25.3696	-303.92317\\
25.3728	-304.01845\\
25.376	-304.11378\\
25.3792	-304.20914\\
25.3824	-304.30454\\
25.3856	-304.39998\\
25.3888	-304.49545\\
25.392	-304.59096\\
25.3952	-304.6865\\
25.3984	-304.78209\\
25.4016	-304.8777\\
25.4048	-304.97336\\
25.408	-305.06905\\
25.4112	-305.16478\\
25.4144	-305.26055\\
25.4176	-305.35635\\
25.4208	-305.45219\\
25.424	-305.54806\\
25.4272	-305.64398\\
25.4304	-305.73993\\
25.4336	-305.83591\\
25.4368	-305.93193\\
25.44	-306.02799\\
25.4432	-306.12408\\
25.4464	-306.22021\\
25.4496	-306.31638\\
25.4528	-306.41258\\
25.456	-306.50882\\
25.4592	-306.6051\\
25.4624	-306.70141\\
25.4656	-306.79776\\
25.4688	-306.89415\\
25.472	-306.99057\\
25.4752	-307.08702\\
25.4784	-307.18352\\
25.4816	-307.28004\\
25.4848	-307.37661\\
25.488	-307.47321\\
25.4912	-307.56985\\
25.4944	-307.66652\\
25.4976	-307.76323\\
25.5008	-307.85998\\
25.504	-307.95676\\
25.5072	-308.05357\\
25.5104	-308.15043\\
25.5136	-308.24731\\
25.5168	-308.34424\\
25.52	-308.4412\\
25.5232	-308.53819\\
25.5264	-308.63522\\
25.5296	-308.73229\\
25.5328	-308.82939\\
25.536	-308.92653\\
25.5392	-309.02371\\
25.5424	-309.12092\\
25.5456	-309.21816\\
25.5488	-309.31544\\
25.552	-309.41276\\
25.5552	-309.51011\\
25.5584	-309.60749\\
25.5616	-309.70491\\
25.5648	-309.80237\\
25.568	-309.89986\\
25.5712	-309.99739\\
25.5744	-310.09495\\
25.5776	-310.19255\\
25.5808	-310.29018\\
25.584	-310.38785\\
25.5872	-310.48555\\
25.5904	-310.58329\\
25.5936	-310.68106\\
25.5968	-310.77887\\
25.6	-310.87671\\
25.6032	-310.97459\\
25.6064	-311.0725\\
25.6096	-311.17045\\
25.6128	-311.26843\\
25.616	-311.36644\\
25.6192	-311.4645\\
25.6224	-311.56258\\
25.6256	-311.6607\\
25.6288	-311.75885\\
25.632	-311.85704\\
25.6352	-311.95527\\
25.6384	-312.05352\\
25.6416	-312.15182\\
25.6448	-312.25014\\
25.648	-312.3485\\
25.6512	-312.4469\\
25.6544	-312.54532\\
25.6576	-312.64379\\
25.6608	-312.74228\\
25.664	-312.84081\\
25.6672	-312.93938\\
25.6704	-313.03798\\
25.6736	-313.13661\\
25.6768	-313.23528\\
25.68	-313.33398\\
25.6832	-313.43271\\
25.6864	-313.53148\\
25.6896	-313.63028\\
25.6928	-313.72911\\
25.696	-313.82798\\
25.6992	-313.92688\\
25.7024	-314.02582\\
25.7056	-314.12479\\
25.7088	-314.22379\\
25.712	-314.32282\\
25.7152	-314.42189\\
25.7184	-314.52099\\
25.7216	-314.62013\\
25.7248	-314.7193\\
25.728	-314.8185\\
25.7312	-314.91773\\
25.7344	-315.017\\
25.7376	-315.1163\\
25.7408	-315.21563\\
25.744	-315.315\\
25.7472	-315.41439\\
25.7504	-315.51382\\
25.7536	-315.61329\\
25.7568	-315.71278\\
25.76	-315.81231\\
25.7632	-315.91187\\
25.7664	-316.01147\\
25.7696	-316.11109\\
25.7728	-316.21075\\
25.776	-316.31044\\
25.7792	-316.41016\\
25.7824	-316.50992\\
25.7856	-316.6097\\
25.7888	-316.70952\\
25.792	-316.80937\\
25.7952	-316.90925\\
25.7984	-317.00917\\
25.8016	-317.10911\\
25.8048	-317.20909\\
25.808	-317.3091\\
25.8112	-317.40914\\
25.8144	-317.50922\\
25.8176	-317.60932\\
25.8208	-317.70945\\
25.824	-317.80962\\
25.8272	-317.90982\\
25.8304	-318.01005\\
25.8336	-318.11031\\
25.8368	-318.2106\\
25.84	-318.31092\\
25.8432	-318.41128\\
25.8464	-318.51166\\
25.8496	-318.61208\\
25.8528	-318.71252\\
25.856	-318.813\\
25.8592	-318.91351\\
25.8624	-319.01405\\
25.8656	-319.11461\\
25.8688	-319.21521\\
25.872	-319.31584\\
25.8752	-319.4165\\
25.8784	-319.51719\\
25.8816	-319.61791\\
25.8848	-319.71866\\
25.888	-319.81944\\
25.8912	-319.92026\\
25.8944	-320.0211\\
25.8976	-320.12197\\
25.9008	-320.22287\\
25.904	-320.3238\\
25.9072	-320.42476\\
25.9104	-320.52575\\
25.9136	-320.62676\\
25.9168	-320.72781\\
25.92	-320.82889\\
25.9232	-320.93\\
25.9264	-321.03113\\
25.9296	-321.1323\\
25.9328	-321.23349\\
25.936	-321.33472\\
25.9392	-321.43597\\
25.9424	-321.53725\\
25.9456	-321.63856\\
25.9488	-321.7399\\
25.952	-321.84127\\
25.9552	-321.94267\\
25.9584	-322.04409\\
25.9616	-322.14555\\
25.9648	-322.24703\\
25.968	-322.34854\\
25.9712	-322.45008\\
25.9744	-322.55164\\
25.9776	-322.65324\\
25.9808	-322.75486\\
25.984	-322.85651\\
25.9872	-322.95819\\
25.9904	-323.0599\\
25.9936	-323.16163\\
25.9968	-323.26339\\
26	-323.36518\\
26.0032	-323.467\\
26.0064	-323.56884\\
26.0096	-323.67072\\
26.0128	-323.77261\\
26.016	-323.87454\\
26.0192	-323.97649\\
26.0224	-324.07847\\
26.0256	-324.18048\\
26.0288	-324.28252\\
26.032	-324.38458\\
26.0352	-324.48666\\
26.0384	-324.58878\\
26.0416	-324.69092\\
26.0448	-324.79309\\
26.048	-324.89528\\
26.0512	-324.9975\\
26.0544	-325.09975\\
26.0576	-325.20202\\
26.0608	-325.30432\\
26.064	-325.40664\\
26.0672	-325.50899\\
26.0704	-325.61137\\
26.0736	-325.71377\\
26.0768	-325.8162\\
26.08	-325.91865\\
26.0832	-326.02113\\
26.0864	-326.12363\\
26.0896	-326.22616\\
26.0928	-326.32872\\
26.096	-326.4313\\
26.0992	-326.5339\\
26.1024	-326.63653\\
26.1056	-326.73919\\
26.1088	-326.84187\\
26.112	-326.94457\\
26.1152	-327.0473\\
26.1184	-327.15005\\
26.1216	-327.25283\\
26.1248	-327.35563\\
26.128	-327.45846\\
26.1312	-327.56131\\
26.1344	-327.66418\\
26.1376	-327.76708\\
26.1408	-327.87001\\
26.144	-327.97295\\
26.1472	-328.07592\\
26.1504	-328.17892\\
26.1536	-328.28193\\
26.1568	-328.38497\\
26.16	-328.48804\\
26.1632	-328.59113\\
26.1664	-328.69424\\
26.1696	-328.79737\\
26.1728	-328.90053\\
26.176	-329.00371\\
26.1792	-329.10691\\
26.1824	-329.21014\\
26.1856	-329.31339\\
26.1888	-329.41666\\
26.192	-329.51995\\
26.1952	-329.62327\\
26.1984	-329.7266\\
26.2016	-329.82996\\
26.2048	-329.93335\\
26.208	-330.03675\\
26.2112	-330.14018\\
26.2144	-330.24363\\
26.2176	-330.3471\\
26.2208	-330.45059\\
26.224	-330.5541\\
26.2272	-330.65763\\
26.2304	-330.76119\\
26.2336	-330.86477\\
26.2368	-330.96837\\
26.24	-331.07199\\
26.2432	-331.17563\\
26.2464	-331.27929\\
26.2496	-331.38297\\
26.2528	-331.48667\\
26.256	-331.59039\\
26.2592	-331.69414\\
26.2624	-331.7979\\
26.2656	-331.90169\\
26.2688	-332.00549\\
26.272	-332.10932\\
26.2752	-332.21316\\
26.2784	-332.31703\\
26.2816	-332.42091\\
26.2848	-332.52481\\
26.288	-332.62874\\
26.2912	-332.73268\\
26.2944	-332.83664\\
26.2976	-332.94062\\
26.3008	-333.04463\\
26.304	-333.14865\\
26.3072	-333.25268\\
26.3104	-333.35674\\
26.3136	-333.46082\\
26.3168	-333.56491\\
26.32	-333.66903\\
26.3232	-333.77316\\
26.3264	-333.87731\\
26.3296	-333.98148\\
26.3328	-334.08567\\
26.336	-334.18987\\
26.3392	-334.2941\\
26.3424	-334.39834\\
26.3456	-334.5026\\
26.3488	-334.60687\\
26.352	-334.71117\\
26.3552	-334.81548\\
26.3584	-334.91981\\
26.3616	-335.02415\\
26.3648	-335.12852\\
26.368	-335.2329\\
26.3712	-335.3373\\
26.3744	-335.44171\\
26.3776	-335.54614\\
26.3808	-335.65059\\
26.384	-335.75505\\
26.3872	-335.85953\\
26.3904	-335.96403\\
26.3936	-336.06854\\
26.3968	-336.17307\\
26.4	-336.27762\\
26.4032	-336.38218\\
26.4064	-336.48675\\
26.4096	-336.59134\\
26.4128	-336.69595\\
26.416	-336.80058\\
26.4192	-336.90521\\
26.4224	-337.00987\\
26.4256	-337.11454\\
26.4288	-337.21922\\
26.432	-337.32392\\
26.4352	-337.42863\\
26.4384	-337.53336\\
26.4416	-337.6381\\
26.4448	-337.74286\\
26.448	-337.84763\\
26.4512	-337.95242\\
26.4544	-338.05722\\
26.4576	-338.16203\\
26.4608	-338.26686\\
26.464	-338.3717\\
26.4672	-338.47655\\
26.4704	-338.58142\\
26.4736	-338.6863\\
26.4768	-338.7912\\
26.48	-338.89611\\
26.4832	-339.00103\\
26.4864	-339.10596\\
26.4896	-339.21091\\
26.4928	-339.31587\\
26.496	-339.42084\\
26.4992	-339.52583\\
26.5024	-339.63083\\
26.5056	-339.73584\\
26.5088	-339.84086\\
26.512	-339.9459\\
26.5152	-340.05094\\
26.5184	-340.156\\
26.5216	-340.26107\\
26.5248	-340.36615\\
26.528	-340.47125\\
26.5312	-340.57635\\
26.5344	-340.68147\\
26.5376	-340.78659\\
26.5408	-340.89173\\
26.544	-340.99688\\
26.5472	-341.10204\\
26.5504	-341.20721\\
26.5536	-341.31239\\
26.5568	-341.41759\\
26.56	-341.52279\\
26.5632	-341.628\\
26.5664	-341.73322\\
26.5696	-341.83846\\
26.5728	-341.9437\\
26.576	-342.04895\\
26.5792	-342.15421\\
26.5824	-342.25948\\
26.5856	-342.36477\\
26.5888	-342.47006\\
26.592	-342.57535\\
26.5952	-342.68066\\
26.5984	-342.78598\\
26.6016	-342.89131\\
26.6048	-342.99664\\
26.608	-343.10199\\
26.6112	-343.20734\\
26.6144	-343.3127\\
26.6176	-343.41807\\
26.6208	-343.52345\\
26.624	-343.62883\\
26.6272	-343.73422\\
26.6304	-343.83962\\
26.6336	-343.94503\\
26.6368	-344.05045\\
26.64	-344.15587\\
26.6432	-344.2613\\
26.6464	-344.36674\\
26.6496	-344.47219\\
26.6528	-344.57764\\
26.656	-344.6831\\
26.6592	-344.78856\\
26.6624	-344.89403\\
26.6656	-344.99951\\
26.6688	-345.105\\
26.672	-345.21049\\
26.6752	-345.31599\\
26.6784	-345.42149\\
26.6816	-345.527\\
26.6848	-345.63251\\
26.688	-345.73803\\
26.6912	-345.84356\\
26.6944	-345.94909\\
26.6976	-346.05463\\
26.7008	-346.16017\\
26.704	-346.26572\\
26.7072	-346.37127\\
26.7104	-346.47682\\
26.7136	-346.58239\\
26.7168	-346.68795\\
26.72	-346.79352\\
26.7232	-346.89909\\
26.7264	-347.00467\\
26.7296	-347.11026\\
26.7328	-347.21584\\
26.736	-347.32143\\
26.7392	-347.42703\\
26.7424	-347.53262\\
26.7456	-347.63822\\
26.7488	-347.74383\\
26.752	-347.84944\\
26.7552	-347.95505\\
26.7584	-348.06066\\
26.7616	-348.16627\\
26.7648	-348.27189\\
26.768	-348.37751\\
26.7712	-348.48314\\
26.7744	-348.58876\\
26.7776	-348.69439\\
26.7808	-348.80002\\
26.784	-348.90565\\
26.7872	-349.01129\\
26.7904	-349.11692\\
26.7936	-349.22256\\
26.7968	-349.3282\\
26.8	-349.43384\\
26.8032	-349.53948\\
26.8064	-349.64512\\
26.8096	-349.75077\\
26.8128	-349.85641\\
26.816	-349.96206\\
26.8192	-350.0677\\
26.8224	-350.17335\\
26.8256	-350.27899\\
26.8288	-350.38464\\
26.832	-350.49029\\
26.8352	-350.59593\\
26.8384	-350.70158\\
26.8416	-350.80722\\
26.8448	-350.91287\\
26.848	-351.01851\\
26.8512	-351.12416\\
26.8544	-351.2298\\
26.8576	-351.33544\\
26.8608	-351.44109\\
26.864	-351.54673\\
26.8672	-351.65236\\
26.8704	-351.758\\
26.8736	-351.86364\\
26.8768	-351.96927\\
26.88	-352.0749\\
26.8832	-352.18053\\
26.8864	-352.28616\\
26.8896	-352.39179\\
26.8928	-352.49741\\
26.896	-352.60303\\
26.8992	-352.70865\\
26.9024	-352.81427\\
26.9056	-352.91988\\
26.9088	-353.02549\\
26.912	-353.1311\\
26.9152	-353.23671\\
26.9184	-353.34231\\
26.9216	-353.4479\\
26.9248	-353.5535\\
26.928	-353.65909\\
26.9312	-353.76467\\
26.9344	-353.87026\\
26.9376	-353.97583\\
26.9408	-354.08141\\
26.944	-354.18698\\
26.9472	-354.29254\\
26.9504	-354.3981\\
26.9536	-354.50366\\
26.9568	-354.60921\\
26.96	-354.71476\\
26.9632	-354.8203\\
26.9664	-354.92584\\
26.9696	-355.03137\\
26.9728	-355.13689\\
26.976	-355.24241\\
26.9792	-355.34792\\
26.9824	-355.45343\\
26.9856	-355.55893\\
26.9888	-355.66443\\
26.992	-355.76992\\
26.9952	-355.8754\\
26.9984	-355.98088\\
27.0016	-356.08635\\
27.0048	-356.19181\\
27.008	-356.29727\\
27.0112	-356.40272\\
27.0144	-356.50816\\
27.0176	-356.6136\\
27.0208	-356.71903\\
27.024	-356.82445\\
27.0272	-356.92986\\
27.0304	-357.03526\\
27.0336	-357.14066\\
27.0368	-357.24605\\
27.04	-357.35143\\
27.0432	-357.45681\\
27.0464	-357.56217\\
27.0496	-357.66753\\
27.0528	-357.77287\\
27.056	-357.87821\\
27.0592	-357.98354\\
27.0624	-358.08886\\
27.0656	-358.19417\\
27.0688	-358.29948\\
27.072	-358.40477\\
27.0752	-358.51005\\
27.0784	-358.61533\\
27.0816	-358.72059\\
27.0848	-358.82585\\
27.088	-358.93109\\
27.0912	-359.03632\\
27.0944	-359.14155\\
27.0976	-359.24676\\
27.1008	-359.35196\\
27.104	-359.45716\\
27.1072	-359.56234\\
27.1104	-359.66751\\
27.1136	-359.77267\\
27.1168	-359.87782\\
27.12	-359.98295\\
27.1232	-360.08808\\
27.1264	-360.19319\\
27.1296	-360.2983\\
27.1328	-360.40339\\
27.136	-360.50847\\
27.1392	-360.61353\\
27.1424	-360.71859\\
27.1456	-360.82363\\
27.1488	-360.92866\\
27.152	-361.03368\\
27.1552	-361.13868\\
27.1584	-361.24368\\
27.1616	-361.34866\\
27.1648	-361.45362\\
27.168	-361.55858\\
27.1712	-361.66352\\
27.1744	-361.76844\\
27.1776	-361.87336\\
27.1808	-361.97825\\
27.184	-362.08314\\
27.1872	-362.18801\\
27.1904	-362.29287\\
27.1936	-362.39771\\
27.1968	-362.50254\\
27.2	-362.60736\\
27.2032	-362.71216\\
27.2064	-362.81694\\
27.2096	-362.92172\\
27.2128	-363.02647\\
27.216	-363.13121\\
27.2192	-363.23594\\
27.2224	-363.34065\\
27.2256	-363.44535\\
27.2288	-363.55003\\
27.232	-363.65469\\
27.2352	-363.75934\\
27.2384	-363.86397\\
27.2416	-363.96859\\
27.2448	-364.07319\\
27.248	-364.17777\\
27.2512	-364.28234\\
27.2544	-364.38689\\
27.2576	-364.49143\\
27.2608	-364.59595\\
27.264	-364.70045\\
27.2672	-364.80493\\
27.2704	-364.9094\\
27.2736	-365.01385\\
27.2768	-365.11828\\
27.28	-365.2227\\
27.2832	-365.3271\\
27.2864	-365.43148\\
27.2896	-365.53584\\
27.2928	-365.64018\\
27.296	-365.74451\\
27.2992	-365.84882\\
27.3024	-365.95311\\
27.3056	-366.05738\\
27.3088	-366.16163\\
27.312	-366.26587\\
27.3152	-366.37008\\
27.3184	-366.47428\\
27.3216	-366.57846\\
27.3248	-366.68261\\
27.328	-366.78675\\
27.3312	-366.89087\\
27.3344	-366.99497\\
27.3376	-367.09905\\
27.3408	-367.20311\\
27.344	-367.30716\\
27.3472	-367.41118\\
27.3504	-367.51518\\
27.3536	-367.61916\\
27.3568	-367.72312\\
27.36	-367.82706\\
27.3632	-367.93098\\
27.3664	-368.03488\\
27.3696	-368.13875\\
27.3728	-368.24261\\
27.376	-368.34645\\
27.3792	-368.45026\\
27.3824	-368.55405\\
27.3856	-368.65783\\
27.3888	-368.76158\\
27.392	-368.86531\\
27.3952	-368.96901\\
27.3984	-369.0727\\
27.4016	-369.17636\\
27.4048	-369.28\\
27.408	-369.38362\\
27.4112	-369.48722\\
27.4144	-369.59079\\
27.4176	-369.69434\\
27.4208	-369.79787\\
27.424	-369.90138\\
27.4272	-370.00486\\
27.4304	-370.10832\\
27.4336	-370.21176\\
27.4368	-370.31517\\
27.44	-370.41856\\
27.4432	-370.52193\\
27.4464	-370.62527\\
27.4496	-370.72859\\
27.4528	-370.83188\\
27.456	-370.93516\\
27.4592	-371.0384\\
27.4624	-371.14163\\
27.4656	-371.24483\\
27.4688	-371.348\\
27.472	-371.45115\\
27.4752	-371.55428\\
27.4784	-371.65738\\
27.4816	-371.76045\\
27.4848	-371.8635\\
27.488	-371.96653\\
27.4912	-372.06953\\
27.4944	-372.1725\\
27.4976	-372.27545\\
27.5008	-372.37838\\
27.504	-372.48128\\
27.5072	-372.58415\\
27.5104	-372.687\\
27.5136	-372.78982\\
27.5168	-372.89261\\
27.52	-372.99538\\
27.5232	-373.09812\\
27.5264	-373.20084\\
27.5296	-373.30353\\
27.5328	-373.40619\\
27.536	-373.50882\\
27.5392	-373.61143\\
27.5424	-373.71401\\
27.5456	-373.81657\\
27.5488	-373.9191\\
27.552	-374.0216\\
27.5552	-374.12407\\
27.5584	-374.22652\\
27.5616	-374.32893\\
27.5648	-374.43132\\
27.568	-374.53368\\
27.5712	-374.63602\\
27.5744	-374.73832\\
27.5776	-374.8406\\
27.5808	-374.94285\\
27.584	-375.04507\\
27.5872	-375.14726\\
27.5904	-375.24943\\
27.5936	-375.35156\\
27.5968	-375.45367\\
27.6	-375.55575\\
27.6032	-375.65779\\
27.6064	-375.75981\\
27.6096	-375.8618\\
27.6128	-375.96376\\
27.616	-376.0657\\
27.6192	-376.1676\\
27.6224	-376.26947\\
27.6256	-376.37131\\
27.6288	-376.47312\\
27.632	-376.5749\\
27.6352	-376.67666\\
27.6384	-376.77838\\
27.6416	-376.88007\\
27.6448	-376.98173\\
27.648	-377.08336\\
27.6512	-377.18496\\
27.6544	-377.28653\\
27.6576	-377.38807\\
27.6608	-377.48957\\
27.664	-377.59105\\
27.6672	-377.6925\\
27.6704	-377.79391\\
27.6736	-377.89529\\
27.6768	-377.99664\\
27.68	-378.09796\\
27.6832	-378.19925\\
27.6864	-378.30051\\
27.6896	-378.40173\\
27.6928	-378.50292\\
27.696	-378.60408\\
27.6992	-378.70521\\
27.7024	-378.80631\\
27.7056	-378.90737\\
27.7088	-379.0084\\
27.712	-379.1094\\
27.7152	-379.21037\\
27.7184	-379.3113\\
27.7216	-379.4122\\
27.7248	-379.51307\\
27.728	-379.6139\\
27.7312	-379.7147\\
27.7344	-379.81547\\
27.7376	-379.9162\\
27.7408	-380.0169\\
27.744	-380.11757\\
27.7472	-380.2182\\
27.7504	-380.3188\\
27.7536	-380.41937\\
27.7568	-380.5199\\
27.76	-380.6204\\
27.7632	-380.72086\\
27.7664	-380.82129\\
27.7696	-380.92169\\
27.7728	-381.02205\\
27.776	-381.12238\\
27.7792	-381.22267\\
27.7824	-381.32293\\
27.7856	-381.42315\\
27.7888	-381.52334\\
27.792	-381.62349\\
27.7952	-381.72361\\
27.7984	-381.82369\\
27.8016	-381.92374\\
27.8048	-382.02375\\
27.808	-382.12372\\
27.8112	-382.22366\\
27.8144	-382.32357\\
27.8176	-382.42344\\
27.8208	-382.52327\\
27.824	-382.62307\\
27.8272	-382.72283\\
27.8304	-382.82256\\
27.8336	-382.92225\\
27.8368	-383.0219\\
27.84	-383.12152\\
27.8432	-383.2211\\
27.8464	-383.32064\\
27.8496	-383.42015\\
27.8528	-383.51962\\
27.856	-383.61905\\
27.8592	-383.71845\\
27.8624	-383.81781\\
27.8656	-383.91713\\
27.8688	-384.01642\\
27.872	-384.11566\\
27.8752	-384.21487\\
27.8784	-384.31405\\
27.8816	-384.41318\\
27.8848	-384.51228\\
27.888	-384.61134\\
27.8912	-384.71036\\
27.8944	-384.80935\\
27.8976	-384.9083\\
27.9008	-385.0072\\
27.904	-385.10608\\
27.9072	-385.20491\\
27.9104	-385.3037\\
27.9136	-385.40246\\
27.9168	-385.50117\\
27.92	-385.59985\\
27.9232	-385.69849\\
27.9264	-385.79709\\
27.9296	-385.89566\\
27.9328	-385.99418\\
27.936	-386.09266\\
27.9392	-386.19111\\
27.9424	-386.28952\\
27.9456	-386.38788\\
27.9488	-386.48621\\
27.952	-386.5845\\
27.9552	-386.68275\\
27.9584	-386.78096\\
27.9616	-386.87913\\
27.9648	-386.97726\\
27.968	-387.07535\\
27.9712	-387.1734\\
27.9744	-387.27141\\
27.9776	-387.36938\\
27.9808	-387.46731\\
27.984	-387.5652\\
27.9872	-387.66305\\
27.9904	-387.76086\\
27.9936	-387.85863\\
27.9968	-387.95636\\
28	-388.05404\\
28.0032	-388.15169\\
28.0064	-388.2493\\
28.0096	-388.34686\\
28.0128	-388.44439\\
28.016	-388.54187\\
28.0192	-388.63931\\
28.0224	-388.73671\\
28.0256	-388.83407\\
28.0288	-388.93139\\
28.032	-389.02867\\
28.0352	-389.12591\\
28.0384	-389.2231\\
28.0416	-389.32025\\
28.0448	-389.41737\\
28.048	-389.51444\\
28.0512	-389.61146\\
28.0544	-389.70845\\
28.0576	-389.80539\\
28.0608	-389.90229\\
28.064	-389.99915\\
28.0672	-390.09597\\
28.0704	-390.19275\\
28.0736	-390.28948\\
28.0768	-390.38617\\
28.08	-390.48282\\
28.0832	-390.57942\\
28.0864	-390.67599\\
28.0896	-390.77251\\
28.0928	-390.86898\\
28.096	-390.96542\\
28.0992	-391.06181\\
28.1024	-391.15816\\
28.1056	-391.25446\\
28.1088	-391.35072\\
28.112	-391.44694\\
28.1152	-391.54312\\
28.1184	-391.63925\\
28.1216	-391.73534\\
28.1248	-391.83139\\
28.128	-391.92739\\
28.1312	-392.02335\\
28.1344	-392.11926\\
28.1376	-392.21513\\
28.1408	-392.31096\\
28.144	-392.40674\\
28.1472	-392.50248\\
28.1504	-392.59818\\
28.1536	-392.69383\\
28.1568	-392.78944\\
28.16	-392.885\\
28.1632	-392.98052\\
28.1664	-393.07599\\
28.1696	-393.17142\\
28.1728	-393.26681\\
28.176	-393.36215\\
28.1792	-393.45745\\
28.1824	-393.5527\\
28.1856	-393.64791\\
28.1888	-393.74307\\
28.192	-393.83819\\
28.1952	-393.93326\\
28.1984	-394.02829\\
28.2016	-394.12327\\
28.2048	-394.21821\\
28.208	-394.3131\\
28.2112	-394.40794\\
28.2144	-394.50275\\
28.2176	-394.5975\\
28.2208	-394.69221\\
28.224	-394.78688\\
28.2272	-394.8815\\
28.2304	-394.97607\\
28.2336	-395.0706\\
28.2368	-395.16508\\
28.24	-395.25952\\
28.2432	-395.35391\\
28.2464	-395.44826\\
28.2496	-395.54256\\
28.2528	-395.63681\\
28.256	-395.73102\\
28.2592	-395.82518\\
28.2624	-395.91929\\
28.2656	-396.01336\\
28.2688	-396.10739\\
28.272	-396.20136\\
28.2752	-396.29529\\
28.2784	-396.38917\\
28.2816	-396.48301\\
28.2848	-396.5768\\
28.288	-396.67055\\
28.2912	-396.76424\\
28.2944	-396.85789\\
28.2976	-396.9515\\
28.3008	-397.04505\\
28.304	-397.13856\\
28.3072	-397.23202\\
28.3104	-397.32544\\
28.3136	-397.41881\\
28.3168	-397.51213\\
28.32	-397.6054\\
28.3232	-397.69863\\
28.3264	-397.79181\\
28.3296	-397.88494\\
28.3328	-397.97803\\
28.336	-398.07106\\
28.3392	-398.16405\\
28.3424	-398.257\\
28.3456	-398.34989\\
28.3488	-398.44274\\
28.352	-398.53554\\
28.3552	-398.62829\\
28.3584	-398.72099\\
28.3616	-398.81365\\
28.3648	-398.90626\\
28.368	-398.99882\\
28.3712	-399.09133\\
28.3744	-399.1838\\
28.3776	-399.27621\\
28.3808	-399.36858\\
28.384	-399.4609\\
28.3872	-399.55317\\
28.3904	-399.6454\\
28.3936	-399.73757\\
28.3968	-399.8297\\
28.4	-399.92178\\
28.4032	-400.01381\\
28.4064	-400.10579\\
28.4096	-400.19772\\
28.4128	-400.2896\\
28.416	-400.38144\\
28.4192	-400.47323\\
28.4224	-400.56496\\
28.4256	-400.65665\\
28.4288	-400.74829\\
28.432	-400.83989\\
28.4352	-400.93143\\
28.4384	-401.02292\\
28.4416	-401.11437\\
28.4448	-401.20576\\
28.448	-401.29711\\
28.4512	-401.38841\\
28.4544	-401.47965\\
28.4576	-401.57085\\
28.4608	-401.662\\
28.464	-401.7531\\
28.4672	-401.84415\\
28.4704	-401.93516\\
28.4736	-402.02611\\
28.4768	-402.11701\\
28.48	-402.20786\\
28.4832	-402.29867\\
28.4864	-402.38942\\
28.4896	-402.48013\\
28.4928	-402.57078\\
28.496	-402.66139\\
28.4992	-402.75194\\
28.5024	-402.84245\\
28.5056	-402.9329\\
28.5088	-403.02331\\
28.512	-403.11367\\
28.5152	-403.20397\\
28.5184	-403.29423\\
28.5216	-403.38443\\
28.5248	-403.47459\\
28.528	-403.5647\\
28.5312	-403.65475\\
28.5344	-403.74476\\
28.5376	-403.83471\\
28.5408	-403.92462\\
28.544	-404.01447\\
28.5472	-404.10428\\
28.5504	-404.19403\\
28.5536	-404.28374\\
28.5568	-404.37339\\
28.56	-404.46299\\
28.5632	-404.55255\\
28.5664	-404.64205\\
28.5696	-404.7315\\
28.5728	-404.8209\\
28.576	-404.91025\\
28.5792	-404.99955\\
28.5824	-405.0888\\
28.5856	-405.178\\
28.5888	-405.26715\\
28.592	-405.35624\\
28.5952	-405.44529\\
28.5984	-405.53429\\
28.6016	-405.62323\\
28.6048	-405.71212\\
28.608	-405.80097\\
28.6112	-405.88976\\
28.6144	-405.9785\\
28.6176	-406.06719\\
28.6208	-406.15583\\
28.624	-406.24442\\
28.6272	-406.33295\\
28.6304	-406.42144\\
28.6336	-406.50987\\
28.6368	-406.59825\\
28.64	-406.68659\\
28.6432	-406.77487\\
28.6464	-406.8631\\
28.6496	-406.95127\\
28.6528	-407.0394\\
28.656	-407.12748\\
28.6592	-407.2155\\
28.6624	-407.30347\\
28.6656	-407.39139\\
28.6688	-407.47926\\
28.672	-407.56708\\
28.6752	-407.65485\\
28.6784	-407.74256\\
28.6816	-407.83022\\
28.6848	-407.91784\\
28.688	-408.0054\\
28.6912	-408.0929\\
28.6944	-408.18036\\
28.6976	-408.26777\\
28.7008	-408.35512\\
28.704	-408.44242\\
28.7072	-408.52967\\
28.7104	-408.61687\\
28.7136	-408.70402\\
28.7168	-408.79111\\
28.72	-408.87815\\
28.7232	-408.96514\\
28.7264	-409.05208\\
28.7296	-409.13897\\
28.7328	-409.2258\\
28.736	-409.31259\\
28.7392	-409.39932\\
28.7424	-409.486\\
28.7456	-409.57262\\
28.7488	-409.6592\\
28.752	-409.74572\\
28.7552	-409.83219\\
28.7584	-409.91861\\
28.7616	-410.00498\\
28.7648	-410.09129\\
28.768	-410.17755\\
28.7712	-410.26376\\
28.7744	-410.34992\\
28.7776	-410.43603\\
28.7808	-410.52208\\
28.784	-410.60808\\
28.7872	-410.69403\\
28.7904	-410.77993\\
28.7936	-410.86577\\
28.7968	-410.95156\\
28.8	-411.0373\\
28.8032	-411.12299\\
28.8064	-411.20862\\
28.8096	-411.2942\\
28.8128	-411.37973\\
28.816	-411.46521\\
28.8192	-411.55064\\
28.8224	-411.63601\\
28.8256	-411.72133\\
28.8288	-411.8066\\
28.832	-411.89181\\
28.8352	-411.97697\\
28.8384	-412.06208\\
28.8416	-412.14714\\
28.8448	-412.23214\\
28.848	-412.3171\\
28.8512	-412.40199\\
28.8544	-412.48684\\
28.8576	-412.57164\\
28.8608	-412.65638\\
28.864	-412.74107\\
28.8672	-412.8257\\
28.8704	-412.91029\\
28.8736	-412.99482\\
28.8768	-413.07929\\
28.88	-413.16372\\
28.8832	-413.24809\\
28.8864	-413.33241\\
28.8896	-413.41668\\
28.8928	-413.50089\\
28.896	-413.58505\\
28.8992	-413.66916\\
28.9024	-413.75322\\
28.9056	-413.83722\\
28.9088	-413.92117\\
28.912	-414.00507\\
28.9152	-414.08891\\
28.9184	-414.1727\\
28.9216	-414.25644\\
28.9248	-414.34013\\
28.928	-414.42376\\
28.9312	-414.50734\\
28.9344	-414.59087\\
28.9376	-414.67434\\
28.9408	-414.75777\\
28.944	-414.84113\\
28.9472	-414.92445\\
28.9504	-415.00771\\
28.9536	-415.09092\\
28.9568	-415.17408\\
28.96	-415.25718\\
28.9632	-415.34023\\
28.9664	-415.42323\\
28.9696	-415.50617\\
28.9728	-415.58907\\
28.976	-415.67191\\
28.9792	-415.75469\\
28.9824	-415.83742\\
28.9856	-415.9201\\
28.9888	-416.00273\\
28.992	-416.0853\\
28.9952	-416.16782\\
28.9984	-416.25029\\
29.0016	-416.33271\\
29.0048	-416.41507\\
29.008	-416.49738\\
29.0112	-416.57963\\
29.0144	-416.66183\\
29.0176	-416.74398\\
29.0208	-416.82608\\
29.024	-416.90812\\
29.0272	-416.99011\\
29.0304	-417.07205\\
29.0336	-417.15393\\
29.0368	-417.23576\\
29.04	-417.31754\\
29.0432	-417.39927\\
29.0464	-417.48094\\
29.0496	-417.56255\\
29.0528	-417.64412\\
29.056	-417.72563\\
29.0592	-417.80709\\
29.0624	-417.8885\\
29.0656	-417.96985\\
29.0688	-418.05115\\
29.072	-418.1324\\
29.0752	-418.21359\\
29.0784	-418.29473\\
29.0816	-418.37582\\
29.0848	-418.45685\\
29.088	-418.53783\\
29.0912	-418.61876\\
29.0944	-418.69964\\
29.0976	-418.78046\\
29.1008	-418.86123\\
29.104	-418.94194\\
29.1072	-419.0226\\
29.1104	-419.10321\\
29.1136	-419.18377\\
29.1168	-419.26427\\
29.12	-419.34472\\
29.1232	-419.42512\\
29.1264	-419.50546\\
29.1296	-419.58575\\
29.1328	-419.66599\\
29.136	-419.74618\\
29.1392	-419.82631\\
29.1424	-419.90639\\
29.1456	-419.98641\\
29.1488	-420.06638\\
29.152	-420.1463\\
29.1552	-420.22617\\
29.1584	-420.30598\\
29.1616	-420.38574\\
29.1648	-420.46545\\
29.168	-420.5451\\
29.1712	-420.6247\\
29.1744	-420.70425\\
29.1776	-420.78374\\
29.1808	-420.86319\\
29.184	-420.94257\\
29.1872	-421.02191\\
29.1904	-421.10119\\
29.1936	-421.18042\\
29.1968	-421.2596\\
29.2	-421.33872\\
29.2032	-421.41779\\
29.2064	-421.49681\\
29.2096	-421.57577\\
29.2128	-421.65469\\
29.216	-421.73354\\
29.2192	-421.81235\\
29.2224	-421.8911\\
29.2256	-421.9698\\
29.2288	-422.04845\\
29.232	-422.12704\\
29.2352	-422.20558\\
29.2384	-422.28407\\
29.2416	-422.36251\\
29.2448	-422.44089\\
29.248	-422.51922\\
29.2512	-422.59749\\
29.2544	-422.67572\\
29.2576	-422.75389\\
29.2608	-422.832\\
29.264	-422.91007\\
29.2672	-422.98808\\
29.2704	-423.06604\\
29.2736	-423.14395\\
29.2768	-423.2218\\
29.28	-423.2996\\
29.2832	-423.37735\\
29.2864	-423.45504\\
29.2896	-423.53269\\
29.2928	-423.61028\\
29.296	-423.68781\\
29.2992	-423.7653\\
29.3024	-423.84273\\
29.3056	-423.92011\\
29.3088	-423.99743\\
29.312	-424.0747\\
29.3152	-424.15192\\
29.3184	-424.22909\\
29.3216	-424.30621\\
29.3248	-424.38327\\
29.328	-424.46028\\
29.3312	-424.53724\\
29.3344	-424.61414\\
29.3376	-424.69099\\
29.3408	-424.76779\\
29.344	-424.84454\\
29.3472	-424.92123\\
29.3504	-424.99787\\
29.3536	-425.07446\\
29.3568	-425.151\\
29.36	-425.22748\\
29.3632	-425.30391\\
29.3664	-425.38029\\
29.3696	-425.45662\\
29.3728	-425.53289\\
29.376	-425.60911\\
29.3792	-425.68528\\
29.3824	-425.7614\\
29.3856	-425.83746\\
29.3888	-425.91347\\
29.392	-425.98943\\
29.3952	-426.06534\\
29.3984	-426.14119\\
29.4016	-426.21699\\
29.4048	-426.29274\\
29.408	-426.36844\\
29.4112	-426.44409\\
29.4144	-426.51968\\
29.4176	-426.59522\\
29.4208	-426.67071\\
29.424	-426.74614\\
29.4272	-426.82153\\
29.4304	-426.89686\\
29.4336	-426.97214\\
29.4368	-427.04736\\
29.44	-427.12254\\
29.4432	-427.19766\\
29.4464	-427.27273\\
29.4496	-427.34775\\
29.4528	-427.42272\\
29.456	-427.49763\\
29.4592	-427.57249\\
29.4624	-427.6473\\
29.4656	-427.72206\\
29.4688	-427.79677\\
29.472	-427.87142\\
29.4752	-427.94602\\
29.4784	-428.02057\\
29.4816	-428.09507\\
29.4848	-428.16952\\
29.488	-428.24391\\
29.4912	-428.31825\\
29.4944	-428.39254\\
29.4976	-428.46678\\
29.5008	-428.54097\\
29.504	-428.6151\\
29.5072	-428.68919\\
29.5104	-428.76322\\
29.5136	-428.8372\\
29.5168	-428.91113\\
29.52	-428.985\\
29.5232	-429.05883\\
29.5264	-429.1326\\
29.5296	-429.20632\\
29.5328	-429.27999\\
29.536	-429.35361\\
29.5392	-429.42717\\
29.5424	-429.50069\\
29.5456	-429.57415\\
29.5488	-429.64756\\
29.552	-429.72092\\
29.5552	-429.79423\\
29.5584	-429.86749\\
29.5616	-429.94069\\
29.5648	-430.01385\\
29.568	-430.08695\\
29.5712	-430.16\\
29.5744	-430.233\\
29.5776	-430.30595\\
29.5808	-430.37885\\
29.584	-430.45169\\
29.5872	-430.52449\\
29.5904	-430.59723\\
29.5936	-430.66992\\
29.5968	-430.74256\\
29.6	-430.81515\\
29.6032	-430.88769\\
29.6064	-430.96018\\
29.6096	-431.03261\\
29.6128	-431.105\\
29.616	-431.17733\\
29.6192	-431.24961\\
29.6224	-431.32184\\
29.6256	-431.39402\\
29.6288	-431.46615\\
29.632	-431.53823\\
29.6352	-431.61026\\
29.6384	-431.68223\\
29.6416	-431.75416\\
29.6448	-431.82603\\
29.648	-431.89786\\
29.6512	-431.96963\\
29.6544	-432.04135\\
29.6576	-432.11302\\
29.6608	-432.18464\\
29.664	-432.25621\\
29.6672	-432.32773\\
29.6704	-432.3992\\
29.6736	-432.47062\\
29.6768	-432.54198\\
29.68	-432.6133\\
29.6832	-432.68456\\
29.6864	-432.75578\\
29.6896	-432.82694\\
29.6928	-432.89806\\
29.696	-432.96912\\
29.6992	-433.04013\\
29.7024	-433.11109\\
29.7056	-433.18201\\
29.7088	-433.25287\\
29.712	-433.32368\\
29.7152	-433.39444\\
29.7184	-433.46515\\
29.7216	-433.53581\\
29.7248	-433.60642\\
29.728	-433.67698\\
29.7312	-433.74749\\
29.7344	-433.81794\\
29.7376	-433.88835\\
29.7408	-433.95871\\
29.744	-434.02902\\
29.7472	-434.09928\\
29.7504	-434.16948\\
29.7536	-434.23964\\
29.7568	-434.30975\\
29.76	-434.37981\\
29.7632	-434.44981\\
29.7664	-434.51977\\
29.7696	-434.58968\\
29.7728	-434.65954\\
29.776	-434.72935\\
29.7792	-434.7991\\
29.7824	-434.86881\\
29.7856	-434.93847\\
29.7888	-435.00808\\
29.792	-435.07764\\
29.7952	-435.14715\\
29.7984	-435.21661\\
29.8016	-435.28602\\
29.8048	-435.35538\\
29.808	-435.42469\\
29.8112	-435.49395\\
29.8144	-435.56316\\
29.8176	-435.63232\\
29.8208	-435.70143\\
29.824	-435.77049\\
29.8272	-435.83951\\
29.8304	-435.90847\\
29.8336	-435.97739\\
29.8368	-436.04625\\
29.84	-436.11507\\
29.8432	-436.18383\\
29.8464	-436.25255\\
29.8496	-436.32122\\
29.8528	-436.38983\\
29.856	-436.4584\\
29.8592	-436.52692\\
29.8624	-436.5954\\
29.8656	-436.66382\\
29.8688	-436.73219\\
29.872	-436.80051\\
29.8752	-436.86879\\
29.8784	-436.93701\\
29.8816	-437.00519\\
29.8848	-437.07332\\
29.888	-437.1414\\
29.8912	-437.20943\\
29.8944	-437.27741\\
29.8976	-437.34534\\
29.9008	-437.41322\\
29.904	-437.48106\\
29.9072	-437.54884\\
29.9104	-437.61658\\
29.9136	-437.68427\\
29.9168	-437.75191\\
29.92	-437.8195\\
29.9232	-437.88704\\
29.9264	-437.95453\\
29.9296	-438.02198\\
29.9328	-438.08938\\
29.936	-438.15672\\
29.9392	-438.22402\\
29.9424	-438.29128\\
29.9456	-438.35848\\
29.9488	-438.42563\\
29.952	-438.49274\\
29.9552	-438.5598\\
29.9584	-438.62681\\
29.9616	-438.69377\\
29.9648	-438.76068\\
29.968	-438.82755\\
29.9712	-438.89436\\
29.9744	-438.96113\\
29.9776	-439.02785\\
29.9808	-439.09453\\
29.984	-439.16115\\
29.9872	-439.22773\\
29.9904	-439.29426\\
29.9936	-439.36074\\
29.9968	-439.42717\\
30	-439.49355\\
30.0032	-439.55989\\
30.0064	-439.62618\\
30.0096	-439.69242\\
30.0128	-439.75862\\
30.016	-439.82476\\
30.0192	-439.89086\\
30.0224	-439.95691\\
30.0256	-440.02291\\
30.0288	-440.08887\\
30.032	-440.15478\\
30.0352	-440.22064\\
30.0384	-440.28645\\
30.0416	-440.35222\\
30.0448	-440.41793\\
30.048	-440.4836\\
30.0512	-440.54923\\
30.0544	-440.6148\\
30.0576	-440.68033\\
30.0608	-440.74581\\
30.064	-440.81125\\
30.0672	-440.87663\\
30.0704	-440.94197\\
30.0736	-441.00727\\
30.0768	-441.07251\\
30.08	-441.13771\\
30.0832	-441.20286\\
30.0864	-441.26797\\
30.0896	-441.33302\\
30.0928	-441.39803\\
30.096	-441.463\\
30.0992	-441.52791\\
30.1024	-441.59278\\
30.1056	-441.6576\\
30.1088	-441.72238\\
30.112	-441.78711\\
30.1152	-441.85179\\
30.1184	-441.91643\\
30.1216	-441.98102\\
30.1248	-442.04556\\
30.128	-442.11005\\
30.1312	-442.1745\\
30.1344	-442.23891\\
30.1376	-442.30326\\
30.1408	-442.36757\\
30.144	-442.43184\\
30.1472	-442.49605\\
30.1504	-442.56022\\
30.1536	-442.62435\\
30.1568	-442.68843\\
30.16	-442.75246\\
30.1632	-442.81644\\
30.1664	-442.88038\\
30.1696	-442.94428\\
30.1728	-443.00812\\
30.176	-443.07192\\
30.1792	-443.13568\\
30.1824	-443.19939\\
30.1856	-443.26305\\
30.1888	-443.32667\\
30.192	-443.39024\\
30.1952	-443.45376\\
30.1984	-443.51724\\
30.2016	-443.58067\\
30.2048	-443.64406\\
30.208	-443.7074\\
30.2112	-443.7707\\
30.2144	-443.83395\\
30.2176	-443.89715\\
30.2208	-443.96031\\
30.224	-444.02343\\
30.2272	-444.0865\\
30.2304	-444.14952\\
30.2336	-444.21249\\
30.2368	-444.27543\\
30.24	-444.33831\\
30.2432	-444.40115\\
30.2464	-444.46395\\
30.2496	-444.5267\\
30.2528	-444.5894\\
30.256	-444.65206\\
30.2592	-444.71468\\
30.2624	-444.77724\\
30.2656	-444.83977\\
30.2688	-444.90225\\
30.272	-444.96468\\
30.2752	-445.02707\\
30.2784	-445.08941\\
30.2816	-445.15171\\
30.2848	-445.21397\\
30.288	-445.27617\\
30.2912	-445.33834\\
30.2944	-445.40046\\
30.2976	-445.46253\\
30.3008	-445.52456\\
30.304	-445.58655\\
30.3072	-445.64849\\
30.3104	-445.71038\\
30.3136	-445.77223\\
30.3168	-445.83404\\
30.32	-445.8958\\
30.3232	-445.95752\\
30.3264	-446.01919\\
30.3296	-446.08082\\
30.3328	-446.1424\\
30.336	-446.20394\\
30.3392	-446.26544\\
30.3424	-446.32689\\
30.3456	-446.38829\\
30.3488	-446.44965\\
30.352	-446.51097\\
30.3552	-446.57225\\
30.3584	-446.63348\\
30.3616	-446.69466\\
30.3648	-446.7558\\
30.368	-446.8169\\
30.3712	-446.87795\\
30.3744	-446.93896\\
30.3776	-446.99993\\
30.3808	-447.06085\\
30.384	-447.12173\\
30.3872	-447.18256\\
30.3904	-447.24335\\
30.3936	-447.3041\\
30.3968	-447.3648\\
30.4	-447.42546\\
30.4032	-447.48608\\
30.4064	-447.54665\\
30.4096	-447.60718\\
30.4128	-447.66766\\
30.416	-447.7281\\
30.4192	-447.7885\\
30.4224	-447.84885\\
30.4256	-447.90917\\
30.4288	-447.96943\\
30.432	-448.02966\\
30.4352	-448.08984\\
30.4384	-448.14998\\
30.4416	-448.21007\\
30.4448	-448.27012\\
30.448	-448.33013\\
30.4512	-448.39009\\
30.4544	-448.45002\\
30.4576	-448.5099\\
30.4608	-448.56973\\
30.464	-448.62952\\
30.4672	-448.68927\\
30.4704	-448.74898\\
30.4736	-448.80865\\
30.4768	-448.86827\\
30.48	-448.92785\\
30.4832	-448.98738\\
30.4864	-449.04687\\
30.4896	-449.10633\\
30.4928	-449.16573\\
30.496	-449.2251\\
30.4992	-449.28442\\
30.5024	-449.3437\\
};
\addlegendentry{OFF}

\addplot[color=green, only marks, mark=*, mark options={solid, fill=green, draw=black}, mark size=2pt, forget plot] table[row sep=crcr]{%
x	y\\
28	-193.32936\\
28	-388.05404\\
};
\end{axis}


\end{tikzpicture}%

==> figures/experiment.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.97in,
at={(0in,5.35in)},
scale only axis,
xmin=-0.015,
xmax=0.035,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={Re($S_\mathrm{RT}$)},
ymin=-0.01,
ymax=0.025,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Im($S_\mathrm{RT}$)},
axis background/.style={fill=white},
title={{\footnotesize Tx: $\phi_\mathrm{az}=90^\circ$, $\phi_\mathrm{el}=30^\circ$}},
legend style={at={(1,0)}, anchor=south east, legend columns=1, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot[only marks, mark=o, mark options={line width=0.8pt}, mark size=2.500pt, draw=black] table[row sep=crcr]{%
x	y\\
0.311120088102927	0.0236972323652668\\
};
\addlegendentry{Experimental measurement}

\addplot[only marks, mark=x, mark options={line width=0.8pt}, mark size=3.000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.246064098661256	0.0220531009282365\\
};
\addlegendentry{MC-unaware prediction}

\addplot[only marks, mark=+, mark options={line width=0.8pt}, mark size=3.000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.243034637977436	0.0229055659365641\\
};
\addlegendentry{MC-aware prediction}

% ------

\addplot[only marks, mark=o, mark options={line width=0.8pt}, mark size=2.5000pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
0.0311120088102927	0.0236972323652668\\
};

\addplot[only marks, mark=x, mark options={line width=0.8pt}, mark size=3.000pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
0.0246064098661256	0.0220531009282365\\
};

\addplot[only marks, mark=+, mark options={line width=0.8pt}, mark size=3.000pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
0.0243034637977436	0.0229055659365641\\
};

\addplot[only marks, mark=o, mark options={line width=0.8pt}, mark size=2.5000pt, draw=green, forget plot] table[row sep=crcr]{%
x	y\\
-0.0110389780360829	-0.00635189910779714\\
};
\addplot[only marks, mark=x, mark options={line width=0.8pt}, mark size=3.000pt, draw=green, forget plot] table[row sep=crcr]{%
x	y\\
-0.00543497804111123	0.00634498976905336\\
};
\addplot[only marks, mark=+, mark options={line width=0.8pt}, mark size=3.000pt, draw=green, forget plot] table[row sep=crcr]{%
x	y\\
-0.00923052736446329	0.00694880518808808\\
};
\addplot[only marks, mark=o, mark options={line width=0.8pt}, mark size=2.5000pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.00284229810610141	-0.00122538683509349\\
};
\addplot[only marks, mark=x, mark options={line width=0.8pt}, mark size=3.000pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.00398359932321756	-0.0028432472445294\\
};
\addplot[only marks, mark=+, mark options={line width=0.8pt}, mark size=3.000pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.00447045460753656	-0.00258182614635479\\
};
\node at (1.7in,1.6in){\color{red}\footnotesize{Rx: $\theta_\mathrm{el}=0^\circ$}};
\node at (1in,1.2in){\color{green}\footnotesize{Rx: $\theta_\mathrm{el}=-30^\circ$}};
\node at (1.2in,0.65in){\color{blue}\footnotesize{Rx: $\theta_\mathrm{el}=-60^\circ$}};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1.97in,
at={(0in,2.675in)},
scale only axis,
xmin=-0.015,
xmax=0.035,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={Re($S_\mathrm{RT}$)},
ymin=-0.01,
ymax=0.021,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Im($S_\mathrm{RT}$)},
axis background/.style={fill=white},
title={{\footnotesize Tx: $\phi_\mathrm{az}=90^\circ$, $\phi_\mathrm{el}=40^\circ$}},
]
\addplot[only marks, mark=o, mark options={line width=0.8pt}, mark size=2.5000pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
0.0292684780986115	0.0189802025515883\\
};
\addplot[only marks, mark=x, mark options={line width=0.8pt}, mark size=3pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
0.0317206147205877	0.0201432436229295\\
};
\addplot[only marks, mark=+, mark options={line width=0.8pt}, mark size=3pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
0.030117684303436	0.0188207658687454\\
};
\addplot[only marks, mark=o, mark options={line width=0.8pt}, mark size=2.5000pt, draw=green, forget plot] table[row sep=crcr]{%
x	y\\
-0.0114271123285461	-0.00643067745205061\\
};
\addplot[only marks, mark=x, mark options={line width=0.8pt}, mark size=3pt, draw=green, forget plot] table[row sep=crcr]{%
x	y\\
-0.00600680574685077	-0.00333322651731481\\
};
\addplot[only marks, mark=+, mark options={line width=0.8pt}, mark size=3pt, draw=green, forget plot] table[row sep=crcr]{%
x	y\\
-0.00876754577622958	-0.00720142727330482\\
};
\addplot[only marks, mark=o, mark options={line width=0.8pt}, mark size=2.5000pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.0116325365805848	-0.00392732929099488\\
};
\addplot[only marks, mark=x, mark options={line width=0.8pt}, mark size=3pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.0051954478075328	-0.00298688036876889\\
};
\addplot[only marks, mark=+, mark options={line width=0.8pt}, mark size=3pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.0111598351667579	-0.00367287381669273\\
};
\node at (1.8in,1.7in){\color{red}\footnotesize{Rx: $\theta_\mathrm{el}=0^\circ$}};
\node at (1.1in,0.25in){\color{green}\footnotesize{Rx: $\theta_\mathrm{el}=-30^\circ$}};
\node at (1.2in,0.5in){\color{blue}\footnotesize{Rx: $\theta_\mathrm{el}=-40^\circ$}};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1.97in,
at={(0in,0in)},
scale only axis,
xmin=-0.04,
xmax=0.04,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={Re($S_\mathrm{RT}$)},
ymin=-0.01,
ymax=0.01,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Im($S_\mathrm{RT}$)},
axis background/.style={fill=white},
title={{\footnotesize Tx: $\phi_\mathrm{az}=90^\circ$, $\phi_\mathrm{el}=50^\circ$}},
]
\addplot[only marks, mark=o, mark options={line width=0.8pt}, mark size=2.5000pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
0.0204270523621157	0.00253443722044954\\
};
\addplot[only marks, mark=x, mark options={line width=0.8pt}, mark size=3pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
0.030341242693599	0.00908778571504749\\
};
\addplot[only marks, mark=+, mark options={line width=0.8pt}, mark size=3pt, draw=red, forget plot] table[row sep=crcr]{%
x	y\\
0.0289096354851332	0.00523503853333625\\
};
\addplot[only marks, mark=o, mark options={line width=0.8pt}, mark size=2.5000pt, draw=green, forget plot] table[row sep=crcr]{%
x	y\\
-0.0300235663348732	0.00179955738161959\\
};
\addplot[only marks, mark=x, mark options={line width=0.8pt}, mark size=3pt, draw=green, forget plot] table[row sep=crcr]{%
x	y\\
-0.019059562107791	0.00326481974436513\\
};
\addplot[only marks, mark=+, mark options={line width=0.8pt}, mark size=3pt, draw=green, forget plot] table[row sep=crcr]{%
x	y\\
-0.0247096652886303	0.000938778185720541\\
};
\addplot[only marks, mark=o, mark options={line width=0.8pt}, mark size=2.5000pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.00592153653583718	-0.00832730085712411\\
};
\addplot[only marks, mark=x, mark options={line width=0.8pt}, mark size=3pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.00759013485550873	-0.00244157250470404\\
};
\addplot[only marks, mark=+, mark options={line width=0.8pt}, mark size=3pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
-0.00975423473920646	-0.00579046205401368\\
};
\node at (1.6in,1.7in){\color{red}\footnotesize{Rx: $\theta_\mathrm{el}=0^\circ$}};
\node at (1.1in,1.15in){\color{green}\footnotesize{Rx: $\theta_\mathrm{el}=-50^\circ$}};
\node at (1.6in,0.5in){\color{blue}\footnotesize{Rx: $\theta_\mathrm{el}=-60^\circ$}};
\end{axis}

\end{tikzpicture}%

==> figures/fig_simvali.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.95in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=-90,
xmax=90,
xtick = {-90,-60,-30,0,30,60,90},
ytick = {0,-10,-20,-30,-40},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\scriptsize},
xlabel={Angle of departure $\theta_\mathrm{el}\ (^\circ)$},
ymin=-40,
ymax=0,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\scriptsize},
ylabel={Normalized gain (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title={{\footnotesize Tx: $\phi_\mathrm{az}=90^\circ$, $\phi_\mathrm{el}=30^\circ$}},
legend style={at={(-0.08,1.25)}, anchor=south west, legend columns=2, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=green, dashdotted, line width=0.7pt]
  table[row sep=crcr]{%
-89.42704	-31.5671070654152\\
-87.43424	-25.0388963895116\\
-85.44144	-22.5041215577959\\
-83.44863	-20.8708509748061\\
-81.45583	-19.6435826654611\\
-79.46303	-18.6508294161001\\
-77.47022	-17.8197998251731\\
-75.47742	-17.1212471271267\\
-73.48462	-16.5501383790695\\
-71.49181	-16.1164694424589\\
-69.49901	-15.8385539833781\\
-67.50621	-15.735001012686\\
-65.5134	-15.8113627436444\\
-63.5206	-16.035627930209\\
-61.5278	-16.3006183900216\\
-59.53499	-16.4040059637791\\
-57.54219	-16.1403444337795\\
-55.54939	-15.5103232336543\\
-53.55659	-14.7691637535018\\
-51.56378	-14.236719803462\\
-49.57098	-14.1641674689385\\
-47.57818	-14.742439072563\\
-45.58537	-16.1531250691688\\
-43.59257	-18.5625545201853\\
-41.59977	-21.5735955439445\\
-39.60696	-22.0468819010856\\
-37.61416	-19.2238436900662\\
-35.62136	-16.5457196129654\\
-33.62855	-14.7164549483702\\
-31.63575	-13.6711691794418\\
-29.64295	-13.3887049190184\\
-27.65014	-13.8984121021816\\
-25.65734	-15.2114340508528\\
-23.66454	-17.3630430555823\\
-21.67173	-20.9450106111453\\
-19.67893	-29.6033002102168\\
-17.68613	-24.9151871016536\\
-15.69332	-17.2828499748949\\
-13.70052	-14.5629995674584\\
-11.70772	-15.6340036028087\\
-9.71492	-24.2176900454383\\
-7.72211	-13.718003752622\\
-5.72931	-6.19108805000639\\
-3.73651	-2.31297825342916\\
-1.7437	-0.415207696164898\\
0.2491	-0.0398393763554925\\
2.2419	-1.10035973375257\\
4.23471	-3.76949769382193\\
6.22751	-8.66095116275111\\
8.22031	-17.9167131060302\\
10.21312	-24.0197568554627\\
12.20592	-19.7932042702154\\
14.19872	-23.5646991271069\\
16.19153	-40.7843321026575\\
18.18433	-22.3034219852519\\
20.17713	-19.476207891075\\
22.16994	-20.5358920641669\\
24.16274	-23.1012994840343\\
26.15554	-21.4629689249682\\
28.14834	-18.7895026629482\\
30.14115	-18.125686128291\\
32.13395	-19.602689344842\\
34.12675	-23.7540253091704\\
36.11956	-32.2993869430641\\
38.11236	-28.0863876623098\\
40.10516	-23.1221057832248\\
42.09797	-21.147664173808\\
44.09077	-20.689178331305\\
46.08357	-21.2445288644907\\
48.07638	-22.6853939309829\\
50.06918	-25.153109260545\\
52.06198	-29.1686765741457\\
54.05479	-35.5913462870029\\
56.04759	-35.2987924974816\\
58.04039	-30.029269352362\\
60.0332	-27.1305620936143\\
62.026	-25.6390478867743\\
64.0188	-25.0192535203158\\
66.0116	-25.0079696393916\\
68.00441	-25.4533837978168\\
69.99721	-26.2551005350376\\
71.99001	-27.3392107720349\\
73.98282	-28.6468153790167\\
75.97562	-30.1288019552288\\
77.96842	-31.7448069692369\\
79.96123	-33.4666384614635\\
81.95403	-35.2892580760998\\
83.94683	-37.2587207032185\\
85.93964	-39.5526975597707\\
87.93244	-42.8363959269454\\
};
\addlegendentry{${E}_\mathrm{n}(\thetav;\mathbf{0})$: Prediction based on conventional MC-unaware model }

\addplot [color=blue, dashdotted, line width=0.7pt]
  table[row sep=crcr]{%
-89.42704	-31.5165378239541\\
-87.43424	-24.9888770381993\\
-85.44144	-22.4554777621449\\
-83.44863	-20.8246769942839\\
-81.45583	-19.6013213229003\\
-79.46303	-18.6142894880583\\
-77.47022	-17.7911442800065\\
-75.47742	-17.1030327054542\\
-73.48462	-16.545528661487\\
-71.49181	-16.1297620971846\\
-69.49901	-15.8761422524931\\
-67.50621	-15.806757244816\\
-65.5134	-15.9318633608676\\
-63.5206	-16.2226556053609\\
-61.5278	-16.5638120273531\\
-59.53499	-16.7167657406026\\
-57.54219	-16.4225385989421\\
-55.54939	-15.6779012414892\\
-53.55659	-14.7964559847456\\
-51.56378	-14.1515572472338\\
-49.57098	-14.0249385280273\\
-47.57818	-14.6455690378988\\
-45.58537	-16.2895590838538\\
-43.59257	-19.3695495516747\\
-41.59977	-23.4358926525325\\
-39.60696	-21.7535339676094\\
-37.61416	-17.4331972055613\\
-35.62136	-14.5899193728173\\
-33.62855	-12.9125962451516\\
-31.63575	-12.0651164315464\\
-29.64295	-11.8953140485673\\
-27.65014	-12.3602015156544\\
-25.65734	-13.4865335697232\\
-23.66454	-15.4412005106865\\
-21.67173	-18.8767409919935\\
-19.67893	-25.4279067149871\\
-17.68613	-22.3908203922395\\
-15.69332	-16.2763059649637\\
-13.70052	-14.0059801765536\\
-11.70772	-15.3198370316601\\
-9.71492	-23.28270282516\\
-7.72211	-13.3139290089345\\
-5.72931	-6.03947699380026\\
-3.73651	-2.24941797718835\\
-1.7437	-0.396594140260091\\
0.2491	-0.0439026265617044\\
2.2419	-1.1118518386202\\
4.23471	-3.77642430506565\\
6.22751	-8.6552740366676\\
8.22031	-17.9199068132883\\
10.21312	-23.8091196258175\\
12.20592	-19.4088628993726\\
14.19872	-22.6881918951752\\
16.19153	-46.746826725628\\
18.18433	-22.8929579468155\\
20.17713	-19.5267467338446\\
22.16994	-20.2115561507763\\
24.16274	-23.1475236134954\\
26.15554	-23.3082741750983\\
28.14834	-20.7917003911646\\
30.14115	-20.0780651339963\\
32.13395	-21.7804663337104\\
34.12675	-26.8358023625246\\
36.11956	-33.5319153658884\\
38.11236	-25.6135853221962\\
40.10516	-21.6791040010186\\
42.09797	-20.0604431978997\\
44.09077	-19.7604379654808\\
46.08357	-20.440052364375\\
48.07638	-22.0557719337398\\
50.06918	-24.8332249773527\\
52.06198	-29.486989501328\\
54.05479	-36.7045143047193\\
56.04759	-33.0005991757098\\
58.04039	-28.1059635364852\\
60.0332	-25.5736678866761\\
62.026	-24.3132027442616\\
64.0188	-23.8550912886356\\
66.0116	-23.96735035241\\
68.00441	-24.5139566377052\\
69.99721	-25.4037179995999\\
71.99001	-26.5687530765894\\
73.98282	-27.9543483567137\\
75.97562	-29.5141631662229\\
77.96842	-31.2091383468165\\
79.96123	-33.0105901131798\\
81.95403	-34.9108333810542\\
83.94683	-36.9511030173584\\
85.93964	-39.3027625009139\\
87.93244	-42.6246554782043\\
};
\addlegendentry{${E}_\mathrm{n}(\thetav;\tilde{\Sm})$: Prediction based on MC-aware model using simulated $\tilde{\Sm}$ (MIMO setup)}

\addplot [color=red, dashed, line width=0.7pt]
  table[row sep=crcr]{%
-89.42704	-31.6298934178086\\
-87.43424	-25.0888986276178\\
-85.44144	-22.5253436169929\\
-83.44863	-20.8478238103496\\
-81.45583	-19.5615647033708\\
-79.46303	-18.4958338128603\\
-77.47022	-17.5783688842932\\
-75.47742	-16.7799851118454\\
-73.48462	-16.0952127078162\\
-71.49181	-15.5336387935219\\
-69.49901	-15.1148492371974\\
-67.50621	-14.8642487065966\\
-65.5134	-14.8077408966258\\
-63.5206	-14.9617465747575\\
-61.5278	-15.3115369971958\\
-59.53499	-15.7679236137996\\
-57.54219	-16.1131529365297\\
-55.54939	-16.0430199596171\\
-53.55659	-15.4359234165716\\
-51.56378	-14.5430535686192\\
-49.57098	-13.7669457623068\\
-47.57818	-13.4365356021113\\
-45.58537	-13.8262987734861\\
-43.59257	-15.3126459602518\\
-41.59977	-18.7901795079121\\
-39.60696	-28.5023340462297\\
-37.61416	-24.1624463919754\\
-35.62136	-15.964863402102\\
-33.62855	-12.1864156557847\\
-31.63575	-10.2721952375409\\
-29.64295	-9.6302954792901\\
-27.65014	-10.0805130410549\\
-25.65734	-11.6071425057288\\
-23.66454	-14.3627485104885\\
-21.67173	-19.0276542277213\\
-19.67893	-27.3055901241197\\
-17.68613	-21.4439782073204\\
-15.69332	-15.8953503490644\\
-13.70052	-13.9800135670294\\
-11.70772	-15.6254417715196\\
-9.71492	-24.9892414476632\\
-7.72211	-13.1323612321994\\
-5.72931	-5.94520278408077\\
-3.73651	-2.20869379717477\\
-1.7437	-0.384267185870166\\
0.2491	-0.0469561061381222\\
2.2419	-1.12463219116611\\
4.23471	-3.80127349593438\\
6.22751	-8.70955183739818\\
8.22031	-18.0005748084207\\
10.21312	-22.7933627144769\\
12.20592	-18.9511847560185\\
14.19872	-22.3689502284328\\
16.19153	-35.2309460478458\\
18.18433	-21.631404596092\\
20.17713	-18.3879205282741\\
22.16994	-18.8556224419146\\
24.16274	-21.2097152085923\\
26.15554	-21.1982906789088\\
28.14834	-18.885360274212\\
30.14115	-17.9647045966257\\
32.13395	-19.043710405398\\
34.12675	-22.5603202538087\\
36.11956	-30.5009123915111\\
38.11236	-30.5426647133552\\
40.10516	-24.1493928171877\\
42.09797	-21.6387042932177\\
44.09077	-20.8838859960005\\
46.08357	-21.2063110340156\\
48.07638	-22.3865884354776\\
50.06918	-24.4655630892626\\
52.06198	-27.7443091344593\\
54.05479	-32.639141724746\\
56.04759	-34.9682149867626\\
58.04039	-30.762456148413\\
60.0332	-27.6084957307479\\
62.026	-25.8435768622988\\
64.0188	-24.9917250954865\\
66.0116	-24.7789332287848\\
68.00441	-25.0432693015792\\
69.99721	-25.6775785500564\\
71.99001	-26.6032369420348\\
73.98282	-27.7578310215091\\
75.97562	-29.0897710041339\\
77.96842	-30.557697276935\\
79.96123	-32.1347761421881\\
81.95403	-33.8204831463825\\
83.94683	-35.6685155465441\\
85.93964	-37.8659680094752\\
87.93244	-41.0869446129029\\
};
\addlegendentry{${E}_\mathrm{n}(\thetav;\hat{\Sm})$: Prediction based on MC-aware model using trained $\hat{\Sm}$ }

\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
-89.42704	-19.90436\\
-87.43424	-21.0839\\
-85.44144	-17.17447\\
-83.44863	-33.20644\\
-81.45583	-17.03301\\
-79.46303	-22.85242\\
-77.47022	-15.96844\\
-75.47742	-18.68156\\
-73.48462	-15.26838\\
-71.49181	-16.50815\\
-69.49901	-14.8421\\
-67.50621	-16.70557\\
-65.5134	-16.19004\\
-63.5206	-18.84657\\
-61.5278	-19.74415\\
-59.53499	-25.91249\\
-57.54219	-23.29442\\
-55.54939	-27.16681\\
-53.55659	-18.75644\\
-51.56378	-20.09604\\
-49.57098	-15.53249\\
-47.57818	-17.27216\\
-45.58537	-14.65626\\
-43.59257	-18.36645\\
-41.59977	-17.67816\\
-39.60696	-24.86266\\
-37.61416	-18.47893\\
-35.62136	-13.10518\\
-33.62855	-10.5285\\
-31.63575	-9.6358\\
-29.64295	-9.88314\\
-27.65014	-14.14\\
-25.65734	-17.80571\\
-23.66454	-16.90131\\
-21.67173	-14.3534\\
-19.67893	-15.02317\\
-17.68613	-18.00209\\
-15.69332	-25.67586\\
-13.70052	-13.58086\\
-11.70772	-13.38329\\
-9.71492	-17.01903\\
-7.72211	-17.4088\\
-5.72931	-6.76312\\
-3.73651	-2.07819\\
-1.7437	-0.18002\\
0.2491	-0.10678\\
2.2419	-1.34655\\
4.23471	-3.83662\\
6.22751	-8.53395\\
8.22031	-16.98784\\
10.21312	-26.12294\\
12.20592	-19.22349\\
14.19872	-18.38557\\
16.19153	-23.27678\\
18.18433	-32.8308\\
20.17713	-23.60079\\
22.16994	-20.02697\\
24.16274	-18.39988\\
26.15554	-17.26638\\
28.14834	-17.31607\\
30.14115	-19.36506\\
32.13395	-23.48332\\
34.12675	-26.11007\\
36.11956	-23.38896\\
38.11236	-22.9212\\
40.10516	-24.34432\\
42.09797	-22.67982\\
44.09077	-18.83846\\
46.08357	-17.55527\\
48.07638	-18.73258\\
50.06918	-21.11379\\
52.06198	-23.39718\\
54.05479	-28.08241\\
56.04759	-33.57034\\
58.04039	-26.91179\\
60.0332	-25.82511\\
62.026	-31.38464\\
64.0188	-39.52233\\
66.0116	-26.65002\\
68.00441	-25.68868\\
69.99721	-29.05024\\
71.99001	-27.47916\\
73.98282	-24.07857\\
75.97562	-27.96034\\
77.96842	-28.61654\\
79.96123	-24.85957\\
81.95403	-29.53081\\
83.94683	-28.11525\\
85.93964	-28.95666\\
87.93244	-38.294\\};
\addlegendentry{$\bar{E}_\mathrm{n}(\thetav)$: Full-wave simulation (ground truth) }

\end{axis}

\begin{axis}[%
width=1.95in,
height=1.6in,
at={(2.3in,0in)},
scale only axis,
unbounded coords=jump,
xmin=-90,
xmax=90,
xtick = {-90,-60,-30,0,30,60,90},
ytick = {0,-10,-20,-30,-40},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\scriptsize},
xlabel={Angle of departure $\theta_\mathrm{el}\ (^\circ)$},
yticklabel style = {font=\color{white!15!black},font=\scriptsize},
ymin=-40,
ymax=0,
title={{\footnotesize Tx: $\phi_\mathrm{az}=90^\circ$, $\phi_\mathrm{el}=40^\circ$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=green, dashdotted, forget plot, line width=0.7pt]
  table[row sep=crcr]{%
-90	-inf\\
-88	-37.2126098680901\\
-86	-34.2504629370784\\
-84	-32.4330311482683\\
-82	-30.8519287509099\\
-80	-29.1629863574362\\
-78	-27.3155352042652\\
-76	-25.443068894482\\
-74	-23.7191057720182\\
-72	-22.2823344823558\\
-70	-21.2371190821275\\
-68	-20.68061810263\\
-66	-20.7354176465202\\
-64	-21.5952060819823\\
-62	-23.6133127871526\\
-60	-27.4169893817171\\
-58	-31.2090953216018\\
-56	-26.7959383441779\\
-54	-22.7674018214944\\
-52	-20.7464535475456\\
-50	-20.1402029894526\\
-48	-20.2063995408648\\
-46	-19.4801508544562\\
-44	-17.3815807877107\\
-42	-15.2778653701137\\
-40	-14.0604367130046\\
-38	-13.8705637291799\\
-36	-14.4060127775065\\
-34	-14.8015623262933\\
-32	-14.4531410851397\\
-30	-14.2710831320485\\
-28	-15.5467327773467\\
-26	-19.4922241445126\\
-24	-24.5799260156878\\
-22	-20.2009527524833\\
-20	-18.6894086322971\\
-18	-23.0086596790039\\
-16	-25.9086856385723\\
-14	-16.1009288897294\\
-12	-13.53605001833\\
-10	-16.455427684931\\
-8	-24.9388766056969\\
-6	-9.24309746071588\\
-4	-3.58771738074994\\
-2	-0.867887070468056\\
0	0\\
2	-0.705130073020405\\
4	-3.04952120511881\\
6	-7.52098219021376\\
8	-15.9454060635785\\
10	-26.2164999483948\\
12	-19.2179018259935\\
14	-20.3447173083701\\
16	-25.407001965213\\
18	-22.5434220343666\\
20	-19.0820863291676\\
22	-18.5418140307877\\
24	-20.1664752504036\\
26	-23.8289205463009\\
28	-29.3136835673999\\
30	-29.3934232310529\\
32	-25.3815560807523\\
34	-22.9742227775114\\
36	-21.7316153424703\\
38	-21.0760893211967\\
40	-20.619627826184\\
42	-20.2663324581909\\
44	-20.1812392201766\\
46	-20.5847824482527\\
48	-21.6352210062979\\
50	-23.4393344967556\\
52	-26.0989631846622\\
54	-29.7478035597184\\
56	-34.511050273346\\
58	-39.841847175136\\
60	-42.6669111378654\\
62	-42.9477864529203\\
64	-43.6013229395316\\
66	-44.3017116811872\\
68	-43.5160135401187\\
70	-41.6143327075463\\
72	-39.8288015003531\\
74	-38.5371995021061\\
76	-37.7224371981163\\
78	-37.3136501394151\\
80	-37.268903455186\\
82	-37.5938345053601\\
84	-38.3618376241565\\
86	-39.7874007336087\\
88	-42.599378641984\\
90	-inf\\
};
\addplot [color=blue, dashdotted, forget plot, line width=0.7pt]
  table[row sep=crcr]{%
-90	-inf\\
-88	-36.6181650413294\\
-86	-33.5848165870495\\
-84	-31.6759384329946\\
-82	-30.03201364182\\
-80	-28.3571429821707\\
-78	-26.6055524828138\\
-76	-24.8755514368533\\
-74	-23.3060174335137\\
-72	-22.0210559121677\\
-70	-21.1267841795841\\
-68	-20.7326256453193\\
-66	-20.9851796538322\\
-64	-22.1290343107852\\
-62	-24.6562648516461\\
-60	-29.6533863834183\\
-58	-32.7802025983721\\
-56	-26.2006032765072\\
-54	-22.4041127932278\\
-52	-20.7631267562984\\
-50	-20.5420411475994\\
-48	-20.6594670336405\\
-46	-19.1148245700692\\
-44	-16.2791400120094\\
-42	-13.9800166377977\\
-40	-12.8113735603648\\
-38	-12.8155208400885\\
-36	-13.7564561518205\\
-34	-14.7044968063049\\
-32	-14.5113595113414\\
-30	-14.0714451515393\\
-28	-15.014514968271\\
-26	-18.6274002493207\\
-24	-24.7327449453167\\
-22	-20.5996747543931\\
-20	-18.5101157592278\\
-18	-22.0878329528711\\
-16	-26.5122347693377\\
-14	-16.4007246592827\\
-12	-13.6131675919245\\
-10	-16.3773867508232\\
-8	-25.521590629665\\
-6	-9.30310829337803\\
-4	-3.5916376148012\\
-2	-0.858807257595457\\
0	0\\
2	-0.735112810414494\\
4	-3.13892052724224\\
6	-7.73128928655156\\
8	-16.5271118424905\\
10	-26.0946698673306\\
12	-19.211992700608\\
14	-20.6920199879581\\
16	-26.0102533225266\\
18	-22.5460803914579\\
20	-19.3483890619515\\
22	-19.1500797258636\\
24	-21.1834075256905\\
26	-25.4499397671504\\
28	-32.4745051986009\\
30	-31.1974510456757\\
32	-25.9158996683201\\
34	-23.2218757319262\\
36	-22.1880409362898\\
38	-22.3342662027443\\
40	-23.2074103624502\\
42	-24.1082694333812\\
44	-24.4295558859242\\
46	-24.3926019239574\\
48	-24.6065304237275\\
50	-25.4023032307889\\
52	-26.8561067317473\\
54	-28.9320091891909\\
56	-31.5263847148699\\
58	-34.414777681453\\
60	-37.0624284282409\\
62	-38.5361750858291\\
64	-38.4643901686845\\
66	-37.6262048858343\\
68	-36.7423603021618\\
70	-36.0618921405073\\
72	-35.6109940054506\\
74	-35.3544626278265\\
76	-35.2592233882043\\
78	-35.3190719842895\\
80	-35.5621662868101\\
82	-36.053865215138\\
84	-36.912916983637\\
86	-38.3849496925678\\
88	-41.2180748181147\\
90	-inf\\
};
\addplot [color=red, dashed, forget plot, line width=0.7pt]
  table[row sep=crcr]{%
-90	-inf\\
-88	-39.1419813759908\\
-86	-36.1351761573274\\
-84	-34.1331161498923\\
-82	-32.1478247040878\\
-80	-29.9045849037956\\
-78	-27.526316433871\\
-76	-25.2469106596811\\
-74	-23.2356845205064\\
-72	-21.588088042651\\
-70	-20.3647969594878\\
-68	-19.6224517140956\\
-66	-19.4316340403834\\
-64	-19.8818785046861\\
-62	-21.0371299918961\\
-60	-22.6248984435084\\
-58	-23.111077834813\\
-56	-21.1989376668378\\
-54	-18.6755758269568\\
-52	-16.7205047864706\\
-50	-15.3374971327905\\
-48	-14.1407197925385\\
-46	-12.7335429631866\\
-44	-11.1166660216437\\
-42	-9.65763227386718\\
-40	-8.69965656412931\\
-38	-8.40735732272275\\
-36	-8.78301801411326\\
-34	-9.66185051047164\\
-32	-10.7581396051253\\
-30	-11.9971737954258\\
-28	-13.8544756672258\\
-26	-16.9928276076047\\
-24	-19.9144536521029\\
-22	-18.6467470200846\\
-20	-18.2655742269355\\
-18	-23.2610294904935\\
-16	-27.7782436291413\\
-14	-16.237122297805\\
-12	-13.5236274593507\\
-10	-16.2604913085134\\
-8	-24.1186556763712\\
-6	-9.27593517460018\\
-4	-3.60573212075268\\
-2	-0.873634612926342\\
0	0\\
2	-0.704957996919042\\
4	-3.05309823379219\\
6	-7.52437529054354\\
8	-15.8568415492116\\
10	-25.4216621619679\\
12	-19.2982008816665\\
14	-20.6223037045665\\
16	-25.7656470295962\\
18	-22.3480903634483\\
20	-18.9198198915761\\
22	-18.3778436294525\\
24	-19.9021395487658\\
26	-23.2206569855085\\
28	-27.4695597943242\\
30	-27.4606376324683\\
32	-24.6955597600658\\
34	-23.0109702676164\\
36	-22.1283100550201\\
38	-21.1625311822092\\
40	-19.7464133723979\\
42	-18.3568478021119\\
44	-17.5011321494952\\
46	-17.3807741758222\\
48	-18.0346714828505\\
50	-19.4473070627877\\
52	-21.5567700152885\\
54	-24.1477685557974\\
56	-26.6049093095063\\
58	-28.0711350271912\\
60	-28.624154759357\\
62	-29.1099601784262\\
64	-30.0219082371754\\
66	-31.4450209428253\\
68	-33.205056020274\\
70	-34.8066058380379\\
72	-35.5546347947583\\
74	-35.3394385666957\\
76	-34.7544447409068\\
78	-34.2923439024165\\
80	-34.1512317502747\\
82	-34.4059721102712\\
84	-35.1374832063993\\
86	-36.5498933955577\\
88	-39.3597426999107\\
90	-inf\\
};
\addplot [color=black, forget plot, line width=0.7pt]
  table[row sep=crcr]{%
-90	-14.20192\\
-88	-15.5086\\
-86	-20.486847\\
-84	-13.74853\\
-82	-29.36531\\
-80	-15.62094\\
-78	-21.214269\\
-76	-19.63089\\
-74	-21.649688\\
-72	-25.99228\\
-70	-25.8249\\
-68	-29.32733\\
-66	-46.6827\\
-64	-26.74863\\
-62	-25.95736\\
-60	-21.654609\\
-58	-20.026213\\
-56	-19.08951\\
-54	-18.2887\\
-52	-19.11874\\
-50	-18.38227\\
-48	-21.99836\\
-46	-14.92533\\
-44	-13.64726\\
-42	-9.2545\\
-40	-8.7007\\
-38	-6.8945\\
-36	-8.3686\\
-34	-8.2346\\
-32	-10.5973\\
-30	-10.98141\\
-28	-11.45417\\
-26	-14.29809\\
-24	-15.28168\\
-22	-27.16144\\
-20	-19.962507\\
-18	-21.327252\\
-16	-16.45817\\
-14	-15.33633\\
-12	-16.39936\\
-10	-16.49342\\
-8	-16.10333\\
-6	-9.0236\\
-4	-4.5476\\
-2	-1.4995\\
0	0\\
2	-0.337900000000001\\
4	-2.4136\\
6	-5.7351\\
8	-11.46374\\
10	-27.8981\\
12	-20.549426\\
14	-20.286683\\
16	-34.7316\\
18	-23.179\\
20	-16.44895\\
22	-15.69659\\
24	-20.087062\\
26	-24.38877\\
28	-23.27187\\
30	-28.58315\\
32	-33.4493\\
34	-27.86007\\
36	-31.88\\
38	-26.82408\\
40	-19.53377\\
42	-16.21425\\
44	-14.95332\\
46	-15.01214\\
48	-15.94849\\
50	-17.36301\\
52	-18.79653\\
54	-19.774171\\
56	-20.225318\\
58	-20.374909\\
60	-20.056888\\
62	-19.72054\\
64	-20.611245\\
66	-23.0965\\
68	-26.97626\\
70	-39.9093\\
72	-28.18468\\
74	-24.89536\\
76	-26.54252\\
78	-28.68988\\
80	-24.45256\\
82	-23.09985\\
84	-28.9209\\
86	-29.34084\\
88	-25.91236\\
90	-28.68998\\
};
\end{axis}

\begin{axis}[%
width=1.95in,
height=1.6in,
at={(4.6in,0in)},
scale only axis,
unbounded coords=jump,
xmin=-90,
xmax=90,
xtick = {-90,-60,-30,0,30,60,90},
ytick = {0,-10,-20,-30,-40},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\scriptsize},
xlabel={Angle of departure $\theta_\mathrm{el}\ (^\circ)$},
ymin=-40,
ymax=0,
title={{\footnotesize Tx: $\phi_\mathrm{az}=90^\circ$, $\phi_\mathrm{el}=50^\circ$}},
yticklabel style = {font=\color{white!15!black},font=\scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=green, dashdotted, forget plot, line width=0.7pt]
  table[row sep=crcr]{%
-90	-inf\\
-88	-28.5632334854305\\
-86	-25.5194947398981\\
-84	-23.7192568594398\\
-82	-22.4501144453551\\
-80	-21.518579048246\\
-78	-20.8750452049894\\
-76	-20.5406156553304\\
-74	-20.5965527078949\\
-72	-21.2107347238462\\
-70	-22.7377711661013\\
-68	-26.1194513498939\\
-66	-35.5924428289847\\
-64	-28.6612526556586\\
-62	-20.2896145179075\\
-60	-15.4977970870359\\
-58	-12.1961985918147\\
-56	-9.82502182638515\\
-54	-8.17929896206467\\
-52	-7.18674158980888\\
-50	-6.84530238173971\\
-48	-7.20765108197239\\
-46	-8.39263702249275\\
-44	-10.6389246601677\\
-42	-14.4970349947816\\
-40	-21.8332616400647\\
-38	-32.7647067617038\\
-36	-20.8617667737171\\
-34	-17.3888561555447\\
-32	-16.4458409791784\\
-30	-17.4363069250694\\
-28	-21.2788570222455\\
-26	-27.4228216763617\\
-24	-19.5267559725804\\
-22	-15.4307408883767\\
-20	-14.912050457348\\
-18	-18.384576578509\\
-16	-36.3555773536578\\
-14	-19.216018976815\\
-12	-15.8767161486434\\
-10	-20.6877859921545\\
-8	-19.0127149015796\\
-6	-7.70041868000612\\
-4	-2.82010732244024\\
-2	-0.504067782203591\\
0	0\\
2	-1.16841512781355\\
4	-4.26243458208544\\
6	-10.328105116999\\
8	-23.7291137035779\\
10	-17.8927413014287\\
12	-16.1320682902383\\
14	-19.3765122034005\\
16	-23.9920288495888\\
18	-21.8604140537429\\
20	-22.2659054584726\\
22	-29.3459340187733\\
24	-27.0786721215215\\
26	-20.2835821431898\\
28	-18.4196015653271\\
30	-19.1318876312069\\
32	-21.461042229985\\
34	-23.7935074115331\\
36	-25.4163036000262\\
38	-29.7947959447026\\
40	-38.8735253158623\\
42	-23.8197375819696\\
44	-18.3545641934014\\
46	-15.5218580604657\\
48	-14.1346700317514\\
50	-13.7474623618271\\
52	-14.1367616099412\\
54	-15.1767498599743\\
56	-16.8022630765006\\
58	-19.0064348590241\\
60	-21.8675719400407\\
62	-25.6299610918943\\
64	-30.9341839145603\\
66	-38.5999213213281\\
68	-36.7962342119497\\
70	-32.0897438240651\\
72	-29.6295808155688\\
74	-28.3580236533694\\
76	-27.8031351522703\\
78	-27.7490191727508\\
80	-28.0915678407414\\
82	-28.7958131472245\\
84	-29.9008220722248\\
86	-31.5912174973121\\
88	-34.5722469398572\\
90	-inf\\
};
\addplot [color=blue, dashdotted, forget plot, line width=0.7pt]
  table[row sep=crcr]{%
-90	-inf\\
-88	-28.0742534181716\\
-86	-25.0358646609106\\
-84	-23.2458175222277\\
-82	-21.9935282763824\\
-80	-21.0879880322764\\
-78	-20.4829163777716\\
-76	-20.2042724372465\\
-74	-20.3415916119349\\
-72	-21.0797231444669\\
-70	-22.8162896163682\\
-68	-26.6329695666725\\
-66	-35.629454707029\\
-64	-26.1025416030539\\
-62	-18.9561016318015\\
-60	-14.5389183804391\\
-58	-11.425879738866\\
-56	-9.17014864255133\\
-54	-7.59918851876567\\
-52	-6.65150682286022\\
-50	-6.32725757951472\\
-48	-6.67604279430105\\
-46	-7.80799149931156\\
-44	-9.94243712896432\\
-42	-13.5766273956422\\
-40	-20.3028963742185\\
-38	-33.2717271870357\\
-36	-20.7139555376454\\
-34	-16.9194879126602\\
-32	-15.9441346793146\\
-30	-17.0865326140872\\
-28	-21.2358405716573\\
-26	-26.4525576935115\\
-24	-18.8462426718235\\
-22	-15.1702979085346\\
-20	-14.9586661346169\\
-18	-18.8891032417553\\
-16	-37.6299018234699\\
-14	-18.5537782702773\\
-12	-15.625460432\\
-10	-20.6895852540944\\
-8	-18.7175002937933\\
-6	-7.6076432594218\\
-4	-2.78558081876879\\
-2	-0.496528721347651\\
0	0\\
2	-1.15718412209573\\
4	-4.21328973665112\\
6	-10.1739779730298\\
8	-23.0232746017859\\
10	-17.9470884579815\\
12	-16.0752767800047\\
14	-19.3787174943902\\
16	-25.4094857053086\\
18	-22.5663128777037\\
20	-21.9702246845486\\
22	-26.9379273101893\\
24	-28.2686956205068\\
26	-21.1258725026393\\
28	-18.6829530208695\\
30	-18.7051859426787\\
32	-20.0798078374664\\
34	-21.6874330012264\\
36	-23.2824926311181\\
38	-26.8052438714608\\
40	-43.3289408584102\\
42	-27.0680389337291\\
44	-20.2028901222334\\
46	-16.887791386467\\
48	-15.2212393700084\\
50	-14.6219382317973\\
52	-14.8256879110498\\
54	-15.6954441152304\\
56	-17.1699823836709\\
58	-19.2586819535987\\
60	-22.0722300371662\\
62	-25.929921984947\\
64	-31.7726898210974\\
66	-42.5818224439536\\
68	-36.8631260599951\\
70	-31.6430704923189\\
72	-29.2355210100023\\
74	-28.0653477734531\\
76	-27.6166575217168\\
78	-27.6646379322384\\
80	-28.101154496257\\
82	-28.8881108489612\\
84	-30.0616130940052\\
86	-31.8034647827557\\
88	-34.81648820719\\
90	-inf\\
};
\addplot [color=red, dashed, forget plot, line width=0.7pt]
  table[row sep=crcr]{%
-90	-inf\\
-88	-27.6391732842054\\
-86	-24.5565678066778\\
-84	-22.692185242869\\
-82	-21.3344542460754\\
-80	-20.2906788214333\\
-78	-19.511294037069\\
-76	-19.0151594032475\\
-74	-18.8754217286441\\
-72	-19.235743711219\\
-70	-20.371653538167\\
-68	-22.8642577444853\\
-66	-27.5345695643774\\
-64	-25.3260624369238\\
-62	-18.2578610909284\\
-60	-13.4462057818923\\
-58	-10.0216944900228\\
-56	-7.51758959838972\\
-54	-5.740725889914\\
-52	-4.61947210124721\\
-50	-4.15077321182747\\
-48	-4.38662673143686\\
-46	-5.44576912795825\\
-44	-7.56325090916291\\
-42	-11.2437585005037\\
-40	-17.6924700833944\\
-38	-22.2675734514627\\
-36	-16.687143795424\\
-34	-14.3233320392401\\
-32	-14.2017643167725\\
-30	-15.9032968980534\\
-28	-20.1758577461851\\
-26	-28.4365863615702\\
-24	-20.6575270242945\\
-22	-16.0914062291634\\
-20	-15.2695528051141\\
-18	-18.2992256258715\\
-16	-35.3554228505873\\
-14	-20.381394546571\\
-12	-16.4186185901636\\
-10	-20.7849611162012\\
-8	-19.6191873338656\\
-6	-7.97876148540147\\
-4	-2.97041826052512\\
-2	-0.568324657117083\\
0	0\\
2	-1.11980497372663\\
4	-4.17835655406429\\
6	-10.2138964557117\\
8	-23.0999115229528\\
10	-17.5454815739787\\
12	-15.8620290512289\\
14	-18.944943975768\\
16	-22.8907642681092\\
18	-21.4756030150808\\
20	-22.8466597372148\\
22	-33.6783060775613\\
24	-23.4684491797768\\
26	-17.7283651145438\\
28	-16.0462686006148\\
30	-16.6228016645228\\
32	-18.7812795267544\\
34	-21.688969845592\\
36	-24.6629901118033\\
38	-29.4751056778297\\
40	-30.2322740871569\\
42	-21.9684038463663\\
44	-17.42121073881\\
46	-14.9478853667236\\
48	-13.7791262894284\\
50	-13.5591099229871\\
52	-14.0861598683067\\
54	-15.2280707141457\\
56	-16.8920756478729\\
58	-19.022469627036\\
60	-21.6238785216137\\
62	-24.8187479721369\\
64	-28.9730891412348\\
66	-34.9698437634059\\
68	-40.6398476273838\\
70	-35.4944556170934\\
72	-31.7293463629054\\
74	-29.6896115909751\\
76	-28.6241099939343\\
78	-28.2013759338504\\
80	-28.2670251293582\\
82	-28.7615066366234\\
84	-29.7110651999859\\
86	-31.2935738035678\\
88	-34.2108747121815\\
90	-inf\\
};
\addplot [color=black, forget plot, line width=0.7pt]
  table[row sep=crcr]{%
-90	-17.23541\\
-88	-24.42742\\
-86	-14.40937\\
-84	-17.5096\\
-82	-19.851389\\
-80	-12.33728\\
-78	-18.460333\\
-76	-14.19255\\
-74	-13.34716\\
-72	-22.82051\\
-70	-13.82892\\
-68	-28.32319\\
-66	-17.55897\\
-64	-20.39842\\
-62	-15.34946\\
-60	-12.18097\\
-58	-9.45645\\
-56	-7.0163\\
-54	-5.8867\\
-52	-4.7078\\
-50	-5.0045\\
-48	-4.7888\\
-46	-6.8073\\
-44	-8.14\\
-42	-13.72115\\
-40	-17.12515\\
-38	-24.83764\\
-36	-19.087253\\
-34	-14.70164\\
-32	-15.48713\\
-30	-15.48979\\
-28	-21.63605\\
-26	-20.29813\\
-24	-19.445182\\
-22	-15.05276\\
-20	-12.88002\\
-18	-16.16069\\
-16	-15.59162\\
-14	-17.9016\\
-12	-20.31666\\
-10	-22.57803\\
-8	-14.87272\\
-6	-7.4688\\
-4	-2.9924\\
-2	-0.246600000000001\\
0	0\\
2	-0.7515\\
4	-2.9424\\
6	-8.2441\\
8	-18.519131\\
10	-19.132992\\
12	-14.52037\\
14	-15.18159\\
16	-22.90613\\
18	-26.56102\\
20	-25.58536\\
22	-24.14178\\
24	-16.51985\\
26	-14.0902\\
28	-13.30464\\
30	-14.06228\\
32	-16.9024\\
34	-19.456822\\
36	-19.1805701\\
38	-18.278338\\
40	-17.82145\\
42	-17.93808\\
44	-17.99095\\
46	-17.50135\\
48	-17.13084\\
50	-17.66268\\
52	-19.565119\\
54	-23.40665\\
56	-30.53\\
58	-36.7511\\
60	-31.3351\\
62	-27.72772\\
64	-24.90957\\
66	-24.36899\\
68	-27.85576\\
70	-41.0211\\
72	-34.2027\\
74	-31.823\\
76	-27.45485\\
78	-26.68565\\
80	-32.0246\\
82	-37.191\\
84	-25.90224\\
86	-25.44687\\
88	-32.754\\
90	-28.73842\\
};
\end{axis}

\end{tikzpicture}%

==> figures/samNum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.97in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=8381,
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$L_{\St}$},
ymin=20,
ymax=54,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style={dashed},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$\mathrm{PE}$},
ytick = {20,30,40,50},
yticklabels = {\unit[20]{\%},\unit[30]{\%},\unit[40]{\%},\unit[50]{\%}},
axis background/.style={fill=white},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=green, mark=diamond, line width=0.8pt, mark options={solid, green}, mark size=3pt]
  table[row sep=crcr]{%
100	32.5621912715319\\
400	32.7374799946184\\
900	32.4525786465037\\
1600	30.3873734548523\\
2500	29.5626466892022\\
3600	28.6650893067578\\
4900	28.7090439699825\\
6400	28.2358262019104\\
8281	27.9\\
};
\addlegendentry{$\bm{\phi}_{\mathrm{el}}=50^\circ$}

\addplot [color=red, mark=square, line width=0.8pt, mark options={solid, red}]
  table[row sep=crcr]{%
100	53.3170978530637\\
400	51.2925777451676\\
900	45.0481338919971\\
1600	38.0088011750015\\
2500	36.7588668985091\\
3600	35.3404690207075\\
4900	34.9330244727582\\
6400	34.1566768103862\\
8281	33.7\\
};
\addlegendentry{$\bm{\phi}_{\mathrm{el}}=40^\circ$}

\addplot [color=blue, mark=o, line width=0.8pt, mark options={solid, blue}, mark size=2.2pt]
  table[row sep=crcr]{%
100	25.1635765762264\\
400	25.4993678749468\\
900	25.2903290518273\\
1600	24.470843773672\\
2500	24.1804907319502\\
3600	24.0579677466603\\
4900	24.0333206969724\\
6400	23.8551421434902\\
8281	23.8\\
};
\addlegendentry{$\bm{\phi}_{\mathrm{el}}=30^\circ$}

\end{axis}

\end{tikzpicture}%
